Experimental Constraints on the Neutrino Oscillations and a Simple Model of Three Flavour Mixing

A simple model of the neutrino mixing is considered, which contains only one right-handed neutrino field, coupled via the mass term to the three usual left-handed fields. This is a simplest model that allows for three-flavour neutrino oscillations. The existing experimental limits on the neutrino oscillations are used to obtain constraints on the two free mixing parameters of the model. A specific sum rule relating the oscillation probabilities of different flavours is derived.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\


%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 0.000 0.000 468.000 648.000
%%Creator: Mathematica
%%CreationDate:
%%EndComments

/Mathdict 150 dict def
Mathdict begin
/Mlmarg		1.000 18 mul def
/Mrmarg		1.000 36 mul def
/Mbmarg		1.000 72 mul def
/Mtmarg		1.000 72 mul def
/Mwidth		8.500 72 mul def
/Mheight	11.000 72 mul def
/Mtransform	{ } bind def
/Mnodistort	true def
/Mfixwid	true def
/Mfixdash	false def
/Mrot		0	def
/Mpstart {
MathPictureStart
} bind def
/Mpend {
MathPictureEnd
} bind def
/Mscale {
0 1 0 1
5 -1 roll
MathScale
} bind def
/ISOLatin1Encoding dup where
{ pop pop }
{
[
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/space /exclam /quotedbl /numbersign /dollar /percent /ampersand /quoteright
/parenleft /parenright /asterisk /plus /comma /minus /period /slash
/zero /one /two /three /four /five /six /seven
/eight /nine /colon /semicolon /less /equal /greater /question
/at /A /B /C /D /E /F /G
/H /I /J /K /L /M /N /O
/P /Q /R /S /T /U /V /W
/X /Y /Z /bracketleft /backslash /bracketright /asciicircum /underscore
/quoteleft /a /b /c /d /e /f /g
/h /i /j /k /l /m /n /o
/p /q /r /s /t /u /v /w
/x /y /z /braceleft /bar /braceright /asciitilde /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/dotlessi /grave /acute /circumflex /tilde /macron /breve /dotaccent
/dieresis /.notdef /ring /cedilla /.notdef /hungarumlaut /ogonek /caron
/space /exclamdown /cent /sterling /currency /yen /brokenbar /section
/dieresis /copyright /ordfeminine /guillemotleft
/logicalnot /hyphen /registered /macron
/degree /plusminus /twosuperior /threesuperior
/acute /mu /paragraph /periodcentered
/cedilla /onesuperior /ordmasculine /guillemotright
/onequarter /onehalf /threequarters /questiondown
/Agrave /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla
/Egrave /Eacute /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis
/Eth /Ntilde /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply
/Oslash /Ugrave /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls
/agrave /aacute /acircumflex /atilde /adieresis /aring /ae /ccedilla
/egrave /eacute /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis
/eth /ntilde /ograve /oacute /ocircumflex /otilde /odieresis /divide
/oslash /ugrave /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis
] def
} ifelse
/MFontDict 50 dict def
/MStrCat
{
exch
dup length
2 index length add
string
dup 3 1 roll
copy
length
exch dup
4 2 roll exch
putinterval
} def
/MCreateEncoding
{
1 index
255 string cvs
(-) MStrCat
1 index MStrCat
cvn exch
(Encoding) MStrCat
cvn dup where
{
exch get
}
{
pop
StandardEncoding
} ifelse
3 1 roll
dup MFontDict exch known not
{
1 index findfont
dup length dict
begin
{1 index /FID ne
{def}
{pop pop}
ifelse} forall
/Encoding 3 index
def
currentdict
end
1 index exch definefont pop
MFontDict 1 index
null put
}
if
exch pop
exch pop
} def
/ISOLatin1 { (ISOLatin1) MCreateEncoding } def
/ISO8859 { (ISOLatin1) MCreateEncoding } def
/Mcopyfont {
dup
maxlength
dict
exch
{
1 index
/FID
eq
{
pop pop
}
{
2 index
3 1 roll
put
}
ifelse
}
forall
} def
/Plain	/Courier findfont Mcopyfont definefont pop
/Bold	/Courier-Bold findfont Mcopyfont definefont pop
/Italic /Courier-Oblique findfont Mcopyfont definefont pop
/MathPictureStart {
gsave
Mtransform
Mlmarg
Mbmarg
translate
Mwidth
Mlmarg Mrmarg add
sub
/Mwidth exch def
Mheight
Mbmarg Mtmarg add
sub
/Mheight exch def
/Mtmatrix
matrix currentmatrix
def
/Mgmatrix
matrix currentmatrix
def
} bind def
/MathPictureEnd {
grestore
} bind def
/MFill {
0 0 		moveto
Mwidth 0 	lineto
Mwidth Mheight 	lineto
0 Mheight 	lineto
fill
} bind def
/MPlotRegion {
3 index
Mwidth mul
2 index
Mheight mul
translate
exch sub
Mheight mul
/Mheight
exch def
exch sub
Mwidth mul
/Mwidth
exch def
} bind def
/MathSubStart {
Momatrix
Mgmatrix Mtmatrix
Mwidth Mheight
7 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
Mgmatrix setmatrix
9 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
2 copy translate
/Mtmatrix matrix currentmatrix def
3 -1 roll
exch sub
/Mheight exch def
sub
/Mwidth exch def
} bind def
/MathSubEnd {
/Mheight exch def
/Mwidth exch def
/Mtmatrix exch def
dup setmatrix
/Mgmatrix exch def
/Momatrix exch def
} bind def
/Mdot {
moveto
0 0 rlineto
stroke
} bind def
/Mtetra {
moveto
lineto
lineto
lineto
fill
} bind def
/Metetra {
moveto
lineto
lineto
lineto
closepath
gsave
fill
grestore
0 setgray
stroke
} bind def
/Mistroke {
flattenpath
0 0 0
{
4 2 roll
pop pop
}
{
4 -1 roll
2 index
sub dup mul
4 -1 roll
2 index
sub dup mul
add sqrt
4 -1 roll
add
3 1 roll
}
{
stop
}
{
stop
}
pathforall
pop pop
currentpoint
stroke
moveto
currentdash
3 -1 roll
add
setdash
} bind def
/Mfstroke {
stroke
currentdash
pop 0
setdash
} bind def
/Mrotsboxa {
gsave
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
grestore
Msboxa
3  -1 roll
/Mtmatrix
exch def
/Mrot
0 def
} bind def
/Msboxa {
newpath
5 -1 roll
Mvboxa
pop
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Msboxa1
5 -3 roll
Msboxa1
Mboxrot
[
7 -2 roll
2 copy
[
3 1 roll
10 -1 roll
9 -1 roll
]
6 1 roll
5 -2 roll
]
} bind def
/Msboxa1 {
sub
2 div
dup
2 index
1 add
mul
3 -1 roll
-1 add
3 -1 roll
mul
} bind def
/Mvboxa	{
Mfixwid
{
Mvboxa1
}
{
dup
Mwidthcal
0 exch
{
add
}
forall
exch
Mvboxa1
4 index
7 -1 roll
add
4 -1 roll
pop
3 1 roll
}
ifelse
} bind def
/Mvboxa1 {
gsave
newpath
[ true
3 -1 roll
{
Mbbox
5 -1 roll
{
0
5 1 roll
}
{
7 -1 roll
exch sub
(m) stringwidth pop
.3 mul
sub
7 1 roll
6 -1 roll
4 -1 roll
Mmin
3 -1 roll
5 index
add
5 -1 roll
4 -1 roll
Mmax
4 -1 roll
}
ifelse
false
}
forall
{ stop } if
counttomark
1 add
4 roll
]
grestore
} bind def
/Mbbox {
1 dict begin
0 0 moveto
/temp (T) def
{	gsave
currentpoint newpath moveto
temp 0 3 -1 roll put temp
false charpath flattenpath currentpoint
pathbbox
grestore moveto lineto moveto} forall
pathbbox
newpath
end
} bind def
/Mmin {
2 copy
gt
{ exch } if
pop
} bind def
/Mmax {
2 copy
lt
{ exch } if
pop
} bind def
/Mrotshowa {
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
Mgmatrix setmatrix
Mshowa
/Mtmatrix
exch def
/Mrot 0 def
} bind def
/Mshowa {
4 -2 roll
moveto
2 index
Mtmatrix setmatrix
Mvboxa
7 1 roll
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Mshowa1
4 1 roll
Mshowa1
rmoveto
currentpoint
Mfixwid
{
Mshowax
}
{
Mshoway
}
ifelse
pop pop pop pop
Mgmatrix setmatrix
} bind def
/Mshowax {
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
Mfixdash
{
Mfixdashp
}
if
show
} for
} bind def
/Mfixdashp {
dup
length
1
gt
1 index
true exch
{
45
eq
and
} forall
and
{
gsave
(--)
stringwidth pop
(-)
stringwidth pop
sub
2 div
0 rmoveto
dup
length
1 sub
{
(-)
show
}
repeat
grestore
}
if
} bind def
/Mshoway {
3 index
Mwidthcal
5 1 roll
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
[
6 index
aload
length
2 add
-1 roll
{
pop
Strform
stringwidth
pop
neg
exch
add
0 rmoveto
}
exch
kshow
cleartomark
} for
pop
} bind def
/Mwidthcal {
[
exch
{
Mwidthcal1
}
forall
]
[
exch
dup
Maxlen
-1 add
0 1
3 -1 roll
{
[
exch
2 index
{
1 index
Mget
exch
}
forall
pop
Maxget
exch
}
for
pop
]
Mreva
} bind def
/Mreva	{
[
exch
aload
length
-1 1
{1 roll}
for
]
} bind def
/Mget	{
1 index
length
-1 add
1 index
ge
{
get
}
{
pop pop
0
}
ifelse
} bind def
/Maxlen	{
[
exch
{
length
}
forall
Maxget
} bind def
/Maxget	{
counttomark
-1 add
1 1
3 -1 roll
{
pop
Mmax
}
for
exch
pop
} bind def
/Mwidthcal1 {
[
exch
{
Strform
stringwidth
pop
}
forall
]
} bind def
/Strform {
/tem (x) def
tem 0
3 -1 roll
put
tem
} bind def
/Mshowa1 {
2 copy
add
4 1 roll
sub
mul
sub
-2 div
} bind def
/MathScale {
Mwidth
Mheight
Mlp
translate
scale
/yscale exch def
/ybias exch def
/xscale exch def
/xbias exch def
/Momatrix
xscale yscale matrix scale
xbias ybias matrix translate
matrix concatmatrix def
/Mgmatrix
matrix currentmatrix
def
} bind def
/Mlp {
3 copy
Mlpfirst
{
Mnodistort
{
Mmin
dup
} if
4 index
2 index
2 index
Mlprun
11 index
11 -1 roll
10 -4 roll
Mlp1
8 index
9 -5 roll
Mlp1
4 -1 roll
and
{ exit } if
3 -1 roll
pop pop
} loop
exch
3 1 roll
7 -3 roll
pop pop pop
} bind def
/Mlpfirst {
3 -1 roll
dup length
2 copy
-2 add
get
aload
pop pop pop
4 -2 roll
-1 add
get
aload
pop pop pop
6 -1 roll
3 -1 roll
5 -1 roll
sub
div
4 1 roll
exch sub
div
} bind def
/Mlprun {
2 copy
4 index
0 get
dup
4 1 roll
Mlprun1
3 copy
8 -2 roll
9 -1 roll
{
3 copy
Mlprun1
3 copy
11 -3 roll
/gt Mlpminmax
8 3 roll
11 -3 roll
/lt Mlpminmax
8 3 roll
} forall
pop pop pop pop
3 1 roll
pop pop
aload pop
5 -1 roll
aload pop
exch
6 -1 roll
Mlprun2
8 2 roll
4 -1 roll
Mlprun2
6 2 roll
3 -1 roll
Mlprun2
4 2 roll
exch
Mlprun2
6 2 roll
} bind def
/Mlprun1 {
aload pop
exch
6 -1 roll
5 -1 roll
mul add
4 -2 roll
mul
3 -1 roll
add
} bind def
/Mlprun2 {
2 copy
add 2 div
3 1 roll
exch sub
} bind def
/Mlpminmax {
cvx
2 index
6 index
2 index
exec
{
7 -3 roll
4 -1 roll
} if
1 index
5 index
3 -1 roll
exec
{
4 1 roll
pop
5 -1 roll
aload
pop pop
4 -1 roll
aload pop
[
8 -2 roll
pop
5 -2 roll
pop
6 -2 roll
pop
5 -1 roll
]
4 1 roll
pop
}
{
pop pop pop
} ifelse
} bind def
/Mlp1 {
5 index
3 index	sub
5 index
2 index mul
1 index
le
1 index
0 le
or
dup
not
{
1 index
3 index	div
.99999 mul
8 -1 roll
pop
7 1 roll
}
if
8 -1 roll
2 div
7 -2 roll
pop sub
5 index
6 -3 roll
pop pop
mul sub
exch
} bind def
/intop 0 def
/inrht 0 def
/inflag 0 def
/outflag 0 def
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
/Minner {
outflag
1
eq
{
/outflag 0 def
/intop 0 def
/inrht 0 def
} if
5 index
gsave
Mtmatrix setmatrix
Mvboxa pop
grestore
3 -1 roll
pop
dup
intop
gt
{
/intop
exch def
}
{ pop }
ifelse
dup
inrht
gt
{
/inrht
exch def
}
{ pop }
ifelse
pop
/inflag
1 def
} bind def
/Mouter {
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
inflag
1 eq
{
dup
0 lt
{
dup
intop
mul
neg
/yadtop
exch def
} if
dup
0 gt
{
dup
intop
mul
/yadbot
exch def
}
if
pop
dup
0 lt
{
dup
inrht
mul
neg
/xadrht
exch def
} if
dup
0 gt
{
dup
inrht
mul
/xadlft
exch def
} if
pop
/outflag 1 def
}
{ pop pop}
ifelse
/inflag 0 def
/inrht 0 def
/intop 0 def
} bind def
/Mboxout {
outflag
1
eq
{
4 -1
roll
xadlft
leadjust
add
sub
4 1 roll
3 -1
roll
yadbot
leadjust
add
sub
3 1
roll
exch
xadrht
leadjust
add
add
exch
yadtop
leadjust
add
add
/outflag 0 def
/xadlft 0 def
/yadbot 0 def
/xadrht 0 def
/yadtop 0 def
} if
} bind def
/leadjust {
(m) stringwidth pop
.5 mul
} bind def
/Mrotcheck {
dup
90
eq
{
yadbot
/yadbot
xadrht
def
/xadrht
yadtop
def
/yadtop
xadlft
def
/xadlft
exch
def
}
if
dup
cos
1 index
sin
Checkaux
dup
cos
1 index
sin neg
exch
Checkaux
3 1 roll
pop pop
} bind def
/Checkaux {
4 index
exch
4 index
mul
3 1 roll
mul add
4 1 roll
} bind def
/Mboxrot {
Mrot
90 eq
{
brotaux
4 2
roll
}
if
Mrot
180 eq
{
4 2
roll
brotaux
4 2
roll
brotaux
}
if
Mrot
270 eq
{
4 2
roll
brotaux
}
if
} bind def
/brotaux {
neg
exch
neg
} bind def
/Mabsproc {
0
matrix defaultmatrix
dtransform idtransform
dup mul exch
dup mul
add sqrt
} bind def
/Mabswid {
Mabsproc
setlinewidth
} bind def
/Mabsdash {
exch
[
exch
{
Mabsproc
}
forall
]
exch
setdash
} bind def
/MBeginOrig { Momatrix concat} bind def
/MEndOrig { Mgmatrix setmatrix} bind def
/sampledsound where
{ pop}
{ /sampledsound {
exch
pop
exch
5 1 roll
mul
4 idiv
mul
2 idiv
exch pop
exch
/Mtempproc exch def
{ Mtempproc pop}
repeat
} bind def
} ifelse
/g { setgray} bind def
/k { setcmykcolor} bind def
/m { moveto} bind def
/p { gsave} bind def
/r { setrgbcolor} bind def
/w { setlinewidth} bind def
/C { curveto} bind def
/F { fill} bind def
/L { lineto} bind def
/P { grestore} bind def
/s { stroke} bind def
/setcmykcolor where
{ pop}
{ /setcmykcolor {
4 1
roll
[
4 1
roll
]
{
1 index
sub
1
sub neg
dup
0
lt
{
pop
0
}
if
dup
1
gt
{
pop
1
}
if
exch
} forall
pop
setrgbcolor
} bind def
} ifelse
/Mcharproc
{
currentfile
(x)
readhexstring
pop
0 get
exch
div
} bind def
/Mshadeproc
{
dup
3 1
roll
{
dup
Mcharproc
3 1
roll
} repeat
1 eq
{
setgray
}
{
3 eq
{
setrgbcolor
}
{
setcmykcolor
} ifelse
} ifelse
} bind def
/Mrectproc
{
3 index
2 index
moveto
2 index
3 -1
roll
lineto
dup
3 1
roll
lineto
lineto
fill
} bind def
/Mcolorimage
{
7 1
roll
pop
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
9 index
Mshadeproc
Mrectproc
} for
pop
} for
pop pop pop pop
} bind def
/Mimage
{
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
Mcharproc
setgray
Mrectproc
} for
pop
} for
pop pop pop
} bind def
%!
%%Creator: Mathematica
%%AspectRatio: 1
MathPictureStart
%% Graphics
/Courier findfont 12  scalefont  setfont
% Scaling calculations
0.276596 0.212766 0.787234 0.212766 [
[ 0 0 0 0 ]
[ 1 1 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
[ ] 0 setdash
0 g
p
P
0 0 m
1 0 L
1 1 L
0 1 L
closepath
clip
newpath
p
p
p
p
.001  w
.06383  .78723  m
.09929  .78723  L
.13475  .78723  L
.17021  .78723  L
.20567  .78723  L
.24113  .78723  L
.2766  .78723  L
.31206  .78723  L
.32979  .78723  L
.33865  .78723  L
.34309  .78723  L
.34752  .78723  L
.34973  .78723  L
.35084  .78723  L
.35195  .78723  L
.35306  .78723  L
.35417  .7869  L
.35527  .78614  L
.35638  .78503  L
.35749  .78364  L
.3586  .78203  L
.36082  .77874  L
.36525  .77388  L
.38298  .75523  L
.40071  .73875  L
.40514  .73541  L
.40957  .73243  L
.41401  .7301  L
.41622  .72924  L
.41844  .72854  L
.42066  .728  L
.42176  .72779  L
.42287  .7276  L
.42398  .72746  L
.42509  .72736  L
.4262  .72731  L
.4273  .72732  L
.42841  .72737  L
.42952  .72748  L
.43063  .72765  L
.43174  .72788  L
.43395  .72853  L
.43506  .72896  L
.43617  .72945  L
.43839  .7306  L
.4406  .73208  L
.44282  .73395  L
.44504  .73626  L
.44947  .74255  L
.4539  .75073  L
Mistroke
.45833  .76057  L
.46277  .77229  L
.46498  .77812  L
.46609  .78161  L
.4672  .78497  L
.46831  .78698  L
.46941  .78723  L
.47163  .78723  L
.47385  .78723  L
.47606  .78723  L
.47717  .78723  L
.47828  .78723  L
.47939  .78685  L
.4805  .78612  L
.48936  .77749  L
.52482  .73099  L
.56028  .68715  L
.59574  .64998  L
.61348  .63203  L
.62234  .62362  L
.63121  .6161  L
.64007  .60982  L
.64894  .60491  L
.6578  .60089  L
.66667  .59771  L
.6711  .59644  L
.67553  .5954  L
.6844  .59381  L
.68883  .59323  L
.69326  .59278  L
.70213  .59214  L
.71099  .59141  L
.71543  .59106  L
.71986  .59077  L
.72207  .59065  L
.72318  .59061  L
.72429  .59057  L
.7254  .59054  L
.72651  .59052  L
.72762  .59051  L
.72872  .59051  L
.72983  .59052  L
.73094  .59054  L
.73205  .59058  L
.73316  .59062  L
.73426  .59068  L
.73537  .59075  L
.73759  .59093  L
.7398  .59117  L
.74202  .59147  L
Mistroke
.74645  .59232  L
.75089  .59347  L
.75532  .59483  L
.77305  .60147  L
.79078  .60988  L
.79965  .61378  L
.80851  .61692  L
.81294  .6182  L
.81738  .6192  L
.81959  .61958  L
.8207  .61974  L
.82181  .61987  L
.82292  .61997  L
.82402  .62005  L
.82513  .6201  L
.82624  .62011  L
.84397  .61555  L
.85284  .61218  L
.85727  .61074  L
.8617  .60955  L
.86392  .60907  L
.86613  .60868  L
.86835  .60838  L
.86946  .60828  L
.87057  .6082  L
.87168  .60815  L
.87278  .60814  L
.87389  .60818  L
.875  .60824  L
.87611  .60834  L
.87722  .60847  L
.87943  .60882  L
.88165  .60929  L
.88387  .60988  L
.8883  .61141  L
.89716  .61571  L
.90603  .62162  L
.91489  .62833  L
Mfstroke
P
P
p
p
.001  w
.06383  .76694  m
.09929  .70276  L
.13475  .63931  L
.17021  .58313  L
.20567  .52703  L
.24113  .47442  L
.2766  .43018  L
.29433  .40939  L
.31206  .39224  L
.32092  .38613  L
.32535  .38396  L
.32757  .38308  L
.32979  .38233  L
.332  .3817  L
.33422  .3812  L
.33533  .381  L
.33644  .38083  L
.33754  .38069  L
.33865  .38058  L
.33976  .38051  L
.34087  .38047  L
.34198  .38048  L
.34309  .38052  L
.34419  .38058  L
.3453  .38067  L
.34752  .38092  L
.35195  .3816  L
.35638  .38241  L
.36082  .3834  L
.36525  .38448  L
.36968  .38579  L
.37411  .38757  L
.38298  .39225  L
.3852  .39409  L
.38741  .39569  L
.38852  .39634  L
.38963  .39686  L
.39074  .3972  L
.39184  .39736  L
.39295  .39731  L
.39406  .39669  L
.39517  .39533  L
.39628  .39375  L
.40071  .38579  L
.41844  .35338  L
.4539  .29302  L
.47163  .26535  L
.4805  .25309  L
.48936  .24224  L
.50709  .22683  L
Mistroke
.51596  .21962  L
.51817  .21792  L
.52039  .21642  L
.52261  .21529  L
.52371  .21487  L
.52482  .21452  L
.52593  .21425  L
.52704  .21405  L
.52815  .21394  L
.52926  .21389  L
.53036  .21393  L
.53147  .21405  L
.53258  .21431  L
.53369  .2147  L
.5359  .21568  L
.53812  .2169  L
.54255  .21989  L
.54699  .22252  L
.5492  .22418  L
.55142  .22617  L
.55363  .2287  L
.55585  .23219  L
.56028  .24011  L
.56915  .25645  L
.57358  .26383  L
.57801  .27006  L
.58245  .27507  L
.58466  .27709  L
.58688  .27865  L
.5891  .27985  L
.5902  .28032  L
.59131  .28072  L
.59242  .28104  L
.59353  .28129  L
.59464  .28147  L
.59574  .28158  L
.59685  .28159  L
.59796  .28154  L
.59907  .28143  L
.60018  .28127  L
.60129  .28106  L
.60239  .28081  L
.60461  .28018  L
.60904  .27848  L
.61348  .27659  L
.61458  .27616  L
.61569  .27577  L
.6168  .27541  L
.61791  .27529  L
.61902  .27526  L
Mistroke
.62012  .27526  L
.62123  .27529  L
.62234  .27534  L
.62456  .27545  L
.62566  .2755  L
.62677  .27553  L
.62788  .27554  L
.62899  .27553  L
.6301  .27547  L
.63121  .27536  L
.63231  .27519  L
.63342  .27496  L
.63453  .27465  L
.63564  .27426  L
.63675  .27378  L
.63785  .27319  L
.63896  .27225  L
.64007  .27103  L
.6445  .26552  L
.64672  .26264  L
.64894  .25987  L
.65115  .25781  L
.65337  .25604  L
.65559  .25459  L
.6578  .25349  L
.65891  .25308  L
.66002  .25284  L
.66113  .25278  L
.66223  .25281  L
.66334  .25294  L
.66445  .25314  L
.66556  .25342  L
.66667  .25376  L
.67553  .25832  L
.6844  .26374  L
.68661  .26487  L
.68883  .26583  L
.68994  .26624  L
.69105  .26659  L
.69215  .26682  L
.69326  .26694  L
.69437  .267  L
.69548  .267  L
.69659  .26695  L
.6977  .26684  L
.6988  .26668  L
.69991  .26647  L
.70102  .26621  L
.70213  .26591  L
.70434  .26493  L
Mistroke
.70656  .26387  L
.70878  .26279  L
.71099  .26178  L
.7121  .26133  L
.71321  .26101  L
.71432  .26085  L
.71543  .26074  L
.71653  .26068  L
.71764  .26067  L
.71875  .26072  L
.71986  .26081  L
.72097  .26095  L
.72207  .26113  L
.72318  .26136  L
.72429  .26176  L
.72651  .26271  L
.72872  .26369  L
.73094  .26461  L
.73205  .26502  L
.73316  .26537  L
.73426  .2656  L
.73537  .26553  L
.73648  .26539  L
.73759  .26519  L
.7398  .26464  L
.74202  .26393  L
.74645  .26216  L
.75089  .26033  L
.7531  .25957  L
.75421  .25925  L
.75532  .25899  L
.75643  .25896  L
.75754  .25899  L
.75864  .25908  L
.75975  .25921  L
.76086  .2594  L
.76197  .25962  L
.76418  .26018  L
.7664  .2609  L
.76862  .26183  L
.77083  .26276  L
.77305  .26364  L
.77416  .26403  L
.77527  .26438  L
.77637  .26468  L
.77748  .26466  L
.77859  .26452  L
.7797  .26434  L
.78191  .2639  L
.78413  .26344  L
Mistroke
.78524  .26322  L
.78635  .26304  L
.78746  .26295  L
.78856  .26315  L
.79078  .26365  L
.79521  .26491  L
.79743  .26553  L
.79854  .26576  L
.79965  .26592  L
.80075  .26605  L
.80186  .26616  L
.80297  .26625  L
.80408  .26631  L
.80519  .26634  L
.80629  .26635  L
.8074  .26632  L
.80851  .26627  L
.81073  .266  L
.81294  .26563  L
.81738  .26462  L
.82624  .26201  L
.83067  .26064  L
.83289  .25997  L
.83511  .25937  L
.83732  .25886  L
.83843  .25866  L
.83954  .25848  L
.84065  .25837  L
.84176  .25837  L
.84286  .25841  L
.84397  .25849  L
.84619  .25873  L
.8484  .25907  L
.85284  .25992  L
.8617  .26178  L
.86613  .26245  L
.86835  .26272  L
.86946  .26284  L
.87057  .26294  L
.87168  .26303  L
.87278  .26309  L
.87389  .26313  L
.875  .26315  L
.87611  .26316  L
.87722  .26316  L
.87832  .26314  L
.87943  .26313  L
.88165  .26307  L
.88387  .26301  L
.8883  .2629  L
Mistroke
.89051  .26283  L
.89273  .26274  L
.89716  .26254  L
.9016  .26228  L
.90603  .26193  L
.91489  .26109  L
Mfstroke
P
P
p
p
.001  w
.06383  .76694  m
.09929  .70276  L
.13475  .63469  L
.17021  .56713  L
.20567  .49948  L
.24113  .4325  L
.25887  .40123  L
.2766  .37411  L
.29433  .35337  L
.30319  .34443  L
.30762  .33989  L
.30984  .33779  L
.31206  .33607  L
.31427  .33464  L
.31649  .33343  L
.32092  .33159  L
.32314  .33093  L
.32425  .33067  L
.32535  .33044  L
.32646  .33026  L
.32757  .33011  L
.32868  .32999  L
.32979  .32991  L
.3309  .32975  L
.332  .32967  L
.33311  .3297  L
.33422  .32983  L
.33533  .3302  L
.33644  .3308  L
.33865  .33247  L
.34087  .33472  L
.34309  .33747  L
.34752  .34423  L
.36525  .372  L
.36968  .37986  L
.3719  .38394  L
.37301  .38601  L
.37411  .38757  L
.37633  .38868  L
.37855  .38985  L
.38298  .39225  L
.3852  .39409  L
.38741  .39569  L
.38852  .39634  L
.38963  .39686  L
.39074  .3972  L
.39184  .39736  L
.39295  .39731  L
.39406  .39669  L
.39517  .39533  L
Mistroke
.39628  .39375  L
.40071  .38579  L
.41844  .35338  L
.4539  .29302  L
.47163  .26535  L
.4805  .25309  L
.48936  .24224  L
.50709  .22683  L
.51596  .21962  L
.51817  .21792  L
.52039  .21642  L
.52261  .21529  L
.52371  .21487  L
.52482  .21452  L
.52593  .21425  L
.52704  .21405  L
.52815  .21394  L
.52926  .21389  L
.53036  .21393  L
.53147  .21405  L
.53258  .21431  L
.53369  .2147  L
.5359  .21568  L
.53812  .2169  L
.54255  .21989  L
.54699  .22252  L
.5492  .22418  L
.55142  .22617  L
.55363  .2287  L
.55585  .23219  L
.56028  .24011  L
.56915  .25645  L
.57358  .26383  L
.57801  .27006  L
.58245  .27507  L
.58466  .27709  L
.58688  .27865  L
.5891  .27985  L
.5902  .28032  L
.59131  .28072  L
.59242  .28104  L
.59353  .28129  L
.59464  .28147  L
.59574  .28158  L
.59685  .28159  L
.59796  .28154  L
.59907  .28143  L
.60018  .28127  L
.60129  .28106  L
.60239  .28081  L
Mistroke
.60461  .28018  L
.60904  .27848  L
.61348  .27659  L
.61458  .27616  L
.61569  .27577  L
.6168  .27541  L
.61791  .27529  L
.61902  .27526  L
.62012  .27526  L
.62123  .27529  L
.62234  .27534  L
.62456  .27545  L
.62566  .2755  L
.62677  .27553  L
.62788  .27554  L
.62899  .27553  L
.6301  .27547  L
.63121  .27536  L
.63231  .27519  L
.63342  .27496  L
.63453  .27465  L
.63564  .27426  L
.63675  .27378  L
.63785  .27319  L
.63896  .27225  L
.64007  .27103  L
.6445  .26552  L
.64672  .26264  L
.64894  .25987  L
.65115  .25781  L
.65337  .25604  L
.65559  .25459  L
.6578  .25349  L
.65891  .25308  L
.66002  .25284  L
.66113  .25278  L
.66223  .25281  L
.66334  .25294  L
.66445  .25314  L
.66556  .25342  L
.66667  .25376  L
.67553  .25832  L
.6844  .26374  L
.68661  .26487  L
.68883  .26583  L
.68994  .26624  L
.69105  .26659  L
.69215  .26682  L
.69326  .26694  L
.69437  .267  L
Mistroke
.69548  .267  L
.69659  .26695  L
.6977  .26684  L
.6988  .26668  L
.69991  .26647  L
.70102  .26621  L
.70213  .26591  L
.70434  .26493  L
.70656  .26387  L
.70878  .26279  L
.71099  .26178  L
.7121  .26133  L
.71321  .26101  L
.71432  .26085  L
.71543  .26074  L
.71653  .26068  L
.71764  .26067  L
.71875  .26072  L
.71986  .26081  L
.72097  .26095  L
.72207  .26113  L
.72318  .26136  L
.72429  .26176  L
.72651  .26271  L
.72872  .26369  L
.73094  .26461  L
.73205  .26502  L
.73316  .26537  L
.73426  .2656  L
.73537  .26553  L
.73648  .26539  L
.73759  .26519  L
.7398  .26464  L
.74202  .26393  L
.74645  .26216  L
.75089  .26033  L
.7531  .25957  L
.75421  .25925  L
.75532  .25899  L
.75643  .25896  L
.75754  .25899  L
.75864  .25908  L
.75975  .25921  L
.76086  .2594  L
.76197  .25962  L
.76418  .26018  L
.7664  .2609  L
.76862  .26183  L
.77083  .26276  L
.77305  .26364  L
Mistroke
.77416  .26403  L
.77527  .26438  L
.77637  .26468  L
.77748  .26466  L
.77859  .26452  L
.7797  .26434  L
.78191  .2639  L
.78413  .26344  L
.78524  .26322  L
.78635  .26304  L
.78746  .26295  L
.78856  .26315  L
.79078  .26365  L
.79521  .26491  L
.79743  .26553  L
.79854  .26576  L
.79965  .26592  L
.80075  .26605  L
.80186  .26616  L
.80297  .26625  L
.80408  .26631  L
.80519  .26634  L
.80629  .26635  L
.8074  .26632  L
.80851  .26627  L
.81073  .266  L
.81294  .26563  L
.81738  .26462  L
.82624  .26201  L
.83067  .26064  L
.83289  .25997  L
.83511  .25937  L
.83732  .25886  L
.83843  .25866  L
.83954  .25848  L
.84065  .25837  L
.84176  .25837  L
.84286  .25841  L
.84397  .25849  L
.84619  .25873  L
.8484  .25907  L
.85284  .25992  L
.8617  .26178  L
.86613  .26245  L
.86835  .26272  L
.86946  .26284  L
.87057  .26294  L
.87168  .26303  L
.87278  .26309  L
.87389  .26313  L
Mistroke
.875  .26315  L
.87611  .26316  L
.87722  .26316  L
.87832  .26314  L
.87943  .26313  L
.88165  .26307  L
.88387  .26301  L
.8883  .2629  L
.89051  .26283  L
.89273  .26274  L
.89716  .26254  L
.9016  .26228  L
.90603  .26193  L
.91489  .26109  L
Mfstroke
P
P
p
p
.001  w
.06383  .58644  m
.06826  .58236  L
.0727  .57876  L
.07491  .57722  L
.07713  .57589  L
.07934  .57479  L
.08156  .57397  L
.08267  .57367  L
.08378  .57344  L
.08488  .5733  L
.08599  .57325  L
.0871  .57328  L
.08821  .57341  L
.08932  .57374  L
.09043  .57436  L
.09929  .58159  L
.11702  .60333  L
.12145  .60921  L
.12589  .61485  L
.1281  .61726  L
.13032  .61932  L
.13143  .6202  L
.13254  .62095  L
.13364  .62159  L
.13475  .62209  L
.13586  .62245  L
.13697  .62265  L
.13808  .6227  L
.13918  .62259  L
.14029  .6221  L
.1414  .62144  L
.14362  .6196  L
.14583  .61705  L
.14805  .61378  L
.15027  .60976  L
.15137  .60746  L
.15248  .60497  L
.15359  .60083  L
.1547  .59628  L
.15691  .58674  L
.16135  .56741  L
.16578  .55041  L
.16689  .54691  L
.168  .54381  L
.1691  .54116  L
.17021  .54173  L
.17243  .54604  L
.17465  .55191  L
.17908  .56699  L
.18351  .58417  L
Mistroke
.18794  .60043  L
.19016  .60735  L
.19238  .61319  L
.19348  .61561  L
.19459  .61765  L
.1957  .61926  L
.19681  .62054  L
.19792  .62138  L
.19902  .62163  L
.20013  .62122  L
.20124  .62009  L
.20567  .60397  L
.21011  .57956  L
.21232  .56892  L
.21343  .56466  L
.21454  .56135  L
.21565  .55918  L
.21676  .55852  L
.21786  .55945  L
.21897  .56176  L
.22119  .57124  L
.2223  .57784  L
.2234  .58512  L
.22784  .61605  L
.22895  .62332  L
.23005  .62958  L
.23116  .63427  L
.23227  .63822  L
.23338  .64144  L
.23449  .6439  L
.23559  .64563  L
.2367  .64629  L
.23781  .64545  L
.23892  .6441  L
.24003  .64242  L
.24113  .6406  L
.24224  .63882  L
.24335  .6391  L
.24446  .64536  L
.24557  .65062  L
.24668  .65379  L
.24778  .65378  L
.24889  .64949  L
.25  .63781  L
.25111  .61417  L
.25222  .59089  L
.25332  .57263  L
.25443  .57198  L
.25554  .57857  L
.25665  .59075  L
Mistroke
.25776  .60687  L
.25887  .62528  L
.25997  .64327  L
.26108  .65261  L
.2633  .66815  L
.26441  .67403  L
.26551  .67842  L
.26662  .68123  L
.26773  .68292  L
.26884  .68194  L
.26995  .67767  L
.27105  .66714  L
.27216  .65466  L
.27327  .64185  L
.27438  .63167  L
.27549  .62321  L
.2766  .61698  L
.2777  .6142  L
.27881  .61417  L
.27992  .61688  L
.28103  .62303  L
.28214  .63145  L
.28324  .64159  L
.28546  .66586  L
.28657  .67734  L
.28768  .68561  L
.28879  .69196  L
.28989  .69656  L
.291  .6996  L
.29211  .70042  L
.29322  .69851  L
.29433  .69425  L
.29654  .67943  L
.29765  .66917  L
.29876  .66398  L
.29987  .66353  L
.30098  .66642  L
.30208  .67135  L
.30319  .67704  L
.3043  .67765  L
.30541  .67686  L
.30652  .67601  L
.30762  .67533  L
.30873  .67505  L
.30984  .67542  L
.31095  .67658  L
.31206  .67861  L
.31316  .68143  L
.31427  .6858  L
.31538  .69217  L
Mistroke
.31649  .70094  L
.3176  .71358  L
.31871  .72666  L
.31981  .73783  L
.32092  .74458  L
.32203  .74691  L
.32314  .74597  L
.32425  .74592  L
.32535  .74786  L
.32646  .74487  L
.32757  .73052  L
.32868  .70055  L
.32979  .68606  L
.3309  .6867  L
.332  .69561  L
.33311  .69624  L
.33422  .69968  L
.33533  .70665  L
.33644  .71786  L
.33754  .73424  L
.33865  .756  L
.33976  .77172  L
.34087  .77694  L
.34198  .77801  L
.34309  .77606  L
.3453  .77092  L
.34641  .76818  L
.34752  .76568  L
.34863  .76375  L
.34973  .76248  L
.35084  .76188  L
.35195  .76231  L
.35306  .76461  L
.35417  .76991  L
.35527  .7772  L
.35638  .78407  L
.35749  .78723  L
.3586  .78723  L
.36082  .78723  L
.36525  .78723  L
.38298  .78723  L
.41844  .78723  L
.43617  .78723  L
.44504  .78723  L
.44947  .78723  L
.45168  .78723  L
.4539  .78723  L
.45501  .78723  L
.45612  .78723  L
.45723  .78723  L
Mistroke
.45833  .78722  L
.45944  .78716  L
.46055  .78706  L
.46166  .78692  L
.46277  .78672  L
.46498  .78611  L
.46609  .78569  L
.4672  .78518  L
.47163  .78126  L
.48936  .76153  L
.52482  .70973  L
.56028  .65534  L
.59574  .61004  L
.63121  .57299  L
.64894  .55275  L
.66667  .53215  L
.67553  .52189  L
.6844  .51339  L
.68661  .51169  L
.68883  .51022  L
.68994  .50959  L
.69105  .50903  L
.69215  .50863  L
.69326  .50835  L
.69437  .50814  L
.69548  .50799  L
.69659  .50791  L
.6977  .50789  L
.6988  .50792  L
.69991  .508  L
.70213  .50829  L
.70434  .50863  L
.70656  .5091  L
.71099  .5104  L
.71986  .51409  L
.73759  .52358  L
.74645  .52821  L
.75089  .53006  L
.75532  .53161  L
.75975  .5328  L
.76418  .53374  L
.76862  .53451  L
.77305  .53513  L
.77748  .5356  L
.7797  .53577  L
.78191  .5359  L
.78413  .536  L
.78524  .53604  L
.78635  .53607  L
.78746  .5361  L
Mistroke
.78856  .53612  L
.78967  .53613  L
.79078  .53614  L
.79189  .53614  L
.793  .53614  L
.7941  .53613  L
.79521  .53612  L
.79632  .5361  L
.79743  .53608  L
.79854  .53605  L
.79965  .53601  L
.80408  .53584  L
.80519  .5358  L
.80629  .53577  L
.8074  .53575  L
.80851  .53573  L
.80962  .53575  L
.81073  .53578  L
.81184  .53581  L
.81294  .53586  L
.81738  .53608  L
.82624  .53657  L
.84397  .53777  L
.8617  .53908  L
.87057  .5397  L
.87943  .54026  L
.8883  .54074  L
.89273  .54093  L
.89716  .54109  L
.89938  .54116  L
.9016  .54122  L
.90381  .54126  L
.90492  .54128  L
.90603  .54129  L
.90714  .5413  L
.90824  .54131  L
.90935  .54132  L
.91046  .54132  L
.91157  .54133  L
.91268  .54133  L
.91379  .54133  L
.91489  .54133  L
Mfstroke
P
P
p
p
.001  w
.06383  .78723  m
.09929  .78723  L
.13475  .78723  L
.17021  .78723  L
.20567  .78723  L
.2234  .78723  L
.24113  .78723  L
.25  .78723  L
.25443  .78723  L
.25887  .78723  L
.26108  .78723  L
.26219  .78723  L
.2633  .78723  L
.26441  .7881  L
.26551  .78735  L
.26773  .78338  L
.26995  .77799  L
.27216  .77185  L
.2766  .75843  L
.31206  .67344  L
.34752  .60125  L
.38298  .53826  L
.41844  .4807  L
.4539  .42253  L
.48936  .36896  L
.52482  .32813  L
.54255  .31141  L
.56028  .29711  L
.57801  .28519  L
.59574  .2756  L
.61348  .26832  L
.62234  .26554  L
.63121  .26331  L
.63564  .26241  L
.64007  .26163  L
.6445  .26099  L
.64672  .26074  L
.64894  .26052  L
.65115  .26037  L
.65226  .2603  L
.65337  .26026  L
.65448  .26022  L
.65559  .26019  L
.65669  .26018  L
.6578  .26018  L
.65891  .26019  L
.66002  .26021  L
.66223  .26032  L
.66445  .26046  L
.66667  .26064  L
Mistroke
.6844  .26259  L
.70213  .26526  L
.73759  .26928  L
.77305  .27284  L
.79078  .27437  L
.80851  .27568  L
.82624  .27674  L
.83511  .27716  L
.84397  .27751  L
.8484  .27765  L
.85284  .27777  L
.85727  .27787  L
.8617  .27794  L
.86392  .27797  L
.86613  .27799  L
.86835  .27801  L
.86946  .27802  L
.87057  .27802  L
.87168  .27802  L
.87278  .27803  L
.87389  .27803  L
.875  .27802  L
.87611  .27802  L
.87722  .27802  L
.87832  .27801  L
.87943  .278  L
.88165  .27798  L
.88387  .27796  L
.8883  .27788  L
.89273  .27778  L
.89716  .27766  L
.89938  .27758  L
.9016  .2775  L
.9027  .27746  L
.90381  .27742  L
.90492  .27735  L
.90603  .27727  L
.90824  .27711  L
.90935  .27704  L
.91046  .27698  L
.91157  .27693  L
.91268  .27689  L
.91379  .27687  L
.91489  .27687  L
Mfstroke
P
P
p
p
.001  w
.06383  .78723  m
.09929  .78723  L
.11702  .78723  L
.13475  .78723  L
.14362  .78723  L
.15248  .78723  L
.1547  .78723  L
.15691  .78723  L
.15802  .78723  L
.15913  .78723  L
.16024  .78664  L
.16135  .78552  L
.17021  .77213  L
.20567  .70318  L
.24113  .64413  L
.25887  .61713  L
.2766  .59334  L
.29433  .57401  L
.31206  .55949  L
.32092  .55403  L
.32535  .55183  L
.32979  .55002  L
.33422  .5487  L
.33865  .54772  L
.34087  .54733  L
.34309  .54699  L
.3453  .54671  L
.34752  .54648  L
.34973  .54631  L
.35084  .54625  L
.35195  .54619  L
.35306  .54616  L
.35417  .54613  L
.35527  .54611  L
.35638  .54611  L
.35749  .54611  L
.3586  .54612  L
.35971  .54615  L
.36082  .54618  L
.36303  .54627  L
.36525  .54639  L
.37411  .54698  L
.37855  .54726  L
.38076  .54742  L
.38298  .54761  L
.38741  .5481  L
.39184  .5487  L
.40071  .55023  L
.40514  .55118  L
.40957  .55226  L
Mistroke
.41844  .55514  L
.43617  .56258  L
.44504  .56617  L
.44947  .56784  L
.4539  .56935  L
.45612  .57002  L
.45833  .57057  L
.46055  .571  L
.46277  .57137  L
.47163  .57267  L
.4805  .57408  L
.48493  .57481  L
.48936  .57569  L
.49379  .57672  L
.49823  .57812  L
.50266  .57988  L
.50488  .581  L
.50709  .58236  L
.50931  .58403  L
.51152  .58619  L
.51596  .59195  L
.52482  .60696  L
.54255  .64451  L
.54699  .65282  L
.5492  .65635  L
.55142  .65935  L
.55253  .66063  L
.55363  .66168  L
.55474  .66247  L
.55585  .66309  L
.55696  .66354  L
.55807  .66382  L
.55918  .66393  L
.56028  .66387  L
.56139  .66364  L
.5625  .66324  L
.56361  .66267  L
.56472  .6618  L
.56693  .65951  L
.56915  .65667  L
.57801  .64106  L
.58245  .63234  L
.58355  .63031  L
.58466  .62839  L
.58688  .62567  L
.5891  .62359  L
.59131  .62191  L
.59574  .61938  L
.60018  .61701  L
.60239  .61605  L
Mistroke
.60461  .61522  L
.60572  .61486  L
.60683  .61456  L
.60793  .61432  L
.60904  .61411  L
.61348  .61344  L
.61791  .61287  L
.61902  .61277  L
.62012  .61263  L
.62123  .61244  L
.62234  .6122  L
.62345  .61189  L
.62456  .61149  L
.62677  .61042  L
.62788  .60969  L
.62899  .60873  L
.63121  .60642  L
.63564  .60018  L
.64007  .59156  L
.6445  .58039  L
.64894  .56655  L
.66667  .48981  L
.67553  .45379  L
.6844  .4252  L
.68661  .41956  L
.68883  .41472  L
.69105  .41078  L
.69215  .40926  L
.69326  .40804  L
.69437  .40707  L
.69548  .40636  L
.69659  .4059  L
.6977  .4057  L
.6988  .40576  L
.69991  .40609  L
.70102  .40667  L
.70213  .40752  L
.70434  .41053  L
.70656  .41448  L
.71099  .42475  L
.71986  .45101  L
.72872  .48191  L
.73759  .51123  L
.74202  .52325  L
.74645  .53304  L
.74867  .53697  L
.75089  .54031  L
.7531  .54306  L
.75421  .54421  L
.75532  .54521  L
Mistroke
.75643  .54596  L
.75754  .54657  L
.75864  .54704  L
.75975  .54738  L
.76086  .54759  L
.76197  .54768  L
.76308  .54766  L
.76418  .54752  L
.7664  .54698  L
.76751  .54661  L
.76862  .54615  L
.77083  .54497  L
.77305  .54345  L
.77748  .53923  L
.78191  .53332  L
.78635  .52755  L
.78856  .52518  L
.79078  .52331  L
.79189  .52258  L
.793  .52198  L
.7941  .52154  L
.79521  .52127  L
.79632  .52119  L
.79743  .52129  L
.79854  .52184  L
.79965  .52275  L
.80851  .53553  L
.81738  .55264  L
.82624  .56969  L
.83067  .57717  L
.83511  .58347  L
.83954  .58828  L
.84176  .59032  L
.84286  .59123  L
.84397  .59198  L
.84508  .59254  L
.84619  .59288  L
.8473  .59299  L
.8484  .59283  L
.84951  .5924  L
.85062  .59167  L
.85284  .58814  L
.85505  .58315  L
.85727  .57713  L
.8617  .56271  L
.86613  .54339  L
.86835  .53453  L
.86946  .53057  L
.87057  .52704  L
.87168  .524  L
Mistroke
.87278  .52192  L
.87389  .52107  L
.875  .52086  L
.87611  .5213  L
.87722  .52241  L
.87832  .5242  L
.87943  .52669  L
.88165  .5338  L
.88276  .53845  L
.88387  .54487  L
.8883  .57783  L
.89716  .66046  L
.89938  .68107  L
.9016  .69984  L
.9027  .70827  L
.90381  .71594  L
.90492  .72074  L
.90603  .72338  L
.90714  .72529  L
.90824  .72657  L
.90935  .72735  L
.91046  .72774  L
.91157  .72786  L
.91268  .7278  L
.91379  .7277  L
.91489  .72766  L
Mfstroke
P
P
P
p
.001  w
.06383  .14894  m
.91489  .14894  L
.91489  .78723  L
.06383  .78723  L
.06383  .14894  L
s
.06383  .78085  m
.06383  .78723  L
s
.12788  .78085  m
.12788  .78723  L
s
.16534  .78085  m
.16534  .78723  L
s
.19193  .78085  m
.19193  .78723  L
s
.21255  .78085  m
.21255  .78723  L
s
.22939  .78085  m
.22939  .78723  L
s
.24364  .78085  m
.24364  .78723  L
s
.25598  .78085  m
.25598  .78723  L
s
.26686  .78085  m
.26686  .78723  L
s
.2766  .78085  m
.2766  .78723  L
s
.2766  .78085  m
.2766  .78723  L
s
.34064  .78085  m
.34064  .78723  L
s
.37811  .78085  m
.37811  .78723  L
s
.40469  .78085  m
.40469  .78723  L
s
.42531  .78085  m
.42531  .78723  L
s
.44216  .78085  m
.44216  .78723  L
s
.4564  .78085  m
.4564  .78723  L
s
.46874  .78085  m
.46874  .78723  L
s
.47963  .78085  m
.47963  .78723  L
s
.48936  .78085  m
.48936  .78723  L
s
.48936  .78085  m
.48936  .78723  L
s
.55341  .78085  m
.55341  .78723  L
s
.59088  .78085  m
.59088  .78723  L
s
.61746  .78085  m
.61746  .78723  L
s
.63808  .78085  m
.63808  .78723  L
s
.65493  .78085  m
.65493  .78723  L
s
.66917  .78085  m
.66917  .78723  L
s
.68151  .78085  m
.68151  .78723  L
s
.69239  .78085  m
.69239  .78723  L
s
.70213  .78085  m
.70213  .78723  L
s
.70213  .78085  m
.70213  .78723  L
s
.76618  .78085  m
.76618  .78723  L
s
.80364  .78085  m
.80364  .78723  L
s
.83023  .78085  m
.83023  .78723  L
s
.85084  .78085  m
.85084  .78723  L
s
.86769  .78085  m
.86769  .78723  L
s
.88194  .78085  m
.88194  .78723  L
s
.89427  .78085  m
.89427  .78723  L
s
.90516  .78085  m
.90516  .78723  L
s
.91489  .78085  m
.91489  .78723  L
s
.06383  .14894  m
.06383  .15532  L
s
.12788  .14894  m
.12788  .15532  L
s
.16534  .14894  m
.16534  .15532  L
s
.19193  .14894  m
.19193  .15532  L
s
.21255  .14894  m
.21255  .15532  L
s
.22939  .14894  m
.22939  .15532  L
s
.24364  .14894  m
.24364  .15532  L
s
.25598  .14894  m
.25598  .15532  L
s
.26686  .14894  m
.26686  .15532  L
s
.2766  .14894  m
.2766  .15532  L
s
.2766  .14894  m
.2766  .15532  L
s
.34064  .14894  m
.34064  .15532  L
s
.37811  .14894  m
.37811  .15532  L
s
.40469  .14894  m
.40469  .15532  L
s
.42531  .14894  m
.42531  .15532  L
s
.44216  .14894  m
.44216  .15532  L
s
.4564  .14894  m
.4564  .15532  L
s
.46874  .14894  m
.46874  .15532  L
s
.47963  .14894  m
.47963  .15532  L
s
.48936  .14894  m
.48936  .15532  L
s
.48936  .14894  m
.48936  .15532  L
s
.55341  .14894  m
.55341  .15532  L
s
.59088  .14894  m
.59088  .15532  L
s
.61746  .14894  m
.61746  .15532  L
s
.63808  .14894  m
.63808  .15532  L
s
.65493  .14894  m
.65493  .15532  L
s
.66917  .14894  m
.66917  .15532  L
s
.68151  .14894  m
.68151  .15532  L
s
.69239  .14894  m
.69239  .15532  L
s
.70213  .14894  m
.70213  .15532  L
s
.70213  .14894  m
.70213  .15532  L
s
.76618  .14894  m
.76618  .15532  L
s
.80364  .14894  m
.80364  .15532  L
s
.83023  .14894  m
.83023  .15532  L
s
.85084  .14894  m
.85084  .15532  L
s
.86769  .14894  m
.86769  .15532  L
s
.88194  .14894  m
.88194  .15532  L
s
.89427  .14894  m
.89427  .15532  L
s
.90516  .14894  m
.90516  .15532  L
s
.91489  .14894  m
.91489  .15532  L
s
.06383  .14894  m
.07021  .14894  L
s
.06383  .21299  m
.07021  .21299  L
s
.06383  .25045  m
.07021  .25045  L
s
.06383  .27703  m
.07021  .27703  L
s
.06383  .29765  m
.07021  .29765  L
s
.06383  .3145  m
.07021  .3145  L
s
.06383  .32874  m
.07021  .32874  L
s
.06383  .34108  m
.07021  .34108  L
s
.06383  .35197  m
.07021  .35197  L
s
.06383  .3617  m
.07021  .3617  L
s
.06383  .3617  m
.07021  .3617  L
s
.06383  .42575  m
.07021  .42575  L
s
.06383  .46322  m
.07021  .46322  L
s
.06383  .4898  m
.07021  .4898  L
s
.06383  .51042  m
.07021  .51042  L
s
.06383  .52727  m
.07021  .52727  L
s
.06383  .54151  m
.07021  .54151  L
s
.06383  .55385  m
.07021  .55385  L
s
.06383  .56473  m
.07021  .56473  L
s
.06383  .57447  m
.07021  .57447  L
s
.06383  .57447  m
.07021  .57447  L
s
.06383  .63852  m
.07021  .63852  L
s
.06383  .67598  m
.07021  .67598  L
s
.06383  .70257  m
.07021  .70257  L
s
.06383  .72319  m
.07021  .72319  L
s
.06383  .74003  m
.07021  .74003  L
s
.06383  .75428  m
.07021  .75428  L
s
.06383  .76661  m
.07021  .76661  L
s
.06383  .7775  m
.07021  .7775  L
s
.06383  .78723  m
.07021  .78723  L
s
.90851  .14894  m
.91489  .14894  L
s
.90851  .21299  m
.91489  .21299  L
s
.90851  .25045  m
.91489  .25045  L
s
.90851  .27703  m
.91489  .27703  L
s
.90851  .29765  m
.91489  .29765  L
s
.90851  .3145  m
.91489  .3145  L
s
.90851  .32874  m
.91489  .32874  L
s
.90851  .34108  m
.91489  .34108  L
s
.90851  .35197  m
.91489  .35197  L
s
.90851  .3617  m
.91489  .3617  L
s
.90851  .3617  m
.91489  .3617  L
s
.90851  .42575  m
.91489  .42575  L
s
.90851  .46322  m
.91489  .46322  L
s
.90851  .4898  m
.91489  .4898  L
s
.90851  .51042  m
.91489  .51042  L
s
.90851  .52727  m
.91489  .52727  L
s
.90851  .54151  m
.91489  .54151  L
s
.90851  .55385  m
.91489  .55385  L
s
.90851  .56473  m
.91489  .56473  L
s
.90851  .57447  m
.91489  .57447  L
s
.90851  .57447  m
.91489  .57447  L
s
.90851  .63852  m
.91489  .63852  L
s
.90851  .67598  m
.91489  .67598  L
s
.90851  .70257  m
.91489  .70257  L
s
.90851  .72319  m
.91489  .72319  L
s
.90851  .74003  m
.91489  .74003  L
s
.90851  .75428  m
.91489  .75428  L
s
.90851  .76661  m
.91489  .76661  L
s
.90851  .7775  m
.91489  .7775  L
s
.90851  .78723  m
.91489  .78723  L
s
P
p
[(0.1)] .93617  .57447  -1 0 Mshowa
[(0.01)] .93617  .3617  -1 0 Mshowa
[(0.001)] .93617  .14894  -1 0 Mshowa
P
p
/Courier findfont 14 scalefont setfont
[(sin \(2   \))] .02128  .46383  -1 0 90 Mrotshowa
P
p
/Courier findfont 10 scalefont setfont
[(ij)] .02128  .51702  -2.2 .5  90 Mrotshowa
P
[(0.1eV)] .06383  .80851  0 0 Mshowa
[(1.0eV)] .2766  .80851  0 0 Mshowa
[(10eV)] .48936  .80851  0 0 Mshowa
[(100eV)] .70213  .80851  0 0 Mshowa
[(1000eV)] .91489  .80851  0 0 Mshowa
[(2)] .10426  .8234  0 0 Mshowa
[(2)] .31702  .8234  0 0 Mshowa
[(2)] .5234  .8234  0 0 Mshowa
[(2)] .74043  .8234  0 0 Mshowa
[(2)] .95957  .8234  0 0 Mshowa
p
/Courier findfont 12 scalefont setfont
[(2)] .01064  .44681  -1 0 90 Mrotshowa
P
p
/Symbol findfont 14 scalefont setfont
[(q)] .02128  .49149  -1 0 90 Mrotshowa
P
p
/Symbol findfont 14 scalefont setfont
[(D)] .48936  .11489  1.3 -0.1 Mshowa
P
p
/Courier findfont 14 scalefont setfont
[(m)] .48936  .11489  -1 0 Mshowa
P
p
/Courier findfont 12 scalefont setfont
[(2)] .51064  .12766  -1 0 Mshowa
P
p
/Helvetica findfont 16 scalefont setfont
[(     )] .48936  .04255  0 0 Mshowa
P
p
p
/Symbol findfont 14 scalefont setfont
[(n - n)] .38723  .75106  -1 -1 Mshowa
P
p
.001  w
.40851  .75745  m
.42128  .75745  L
s
.41489  .76021  m
.4234  .75766  L
.41489  .75511  L
s
P
P
p
p
/Symbol findfont 14 scalefont setfont
[(n - n)] .70213  .60638  -1 -1 Mshowa
P
p
.001  w
.7234  .61277  m
.73617  .61277  L
s
.72979  .61553  m
.7383  .61298  L
.72979  .61043  L
s
P
P
p
p
/Symbol findfont 14 scalefont setfont
[(n - n)] .46809  .59574  1 1 Mshowa
P
p
.001  w
.44255  .59064  m
.45319  .59064  L
s
.44681  .59319  m
.45532  .59064  L
.44681  .58809  L
s
P
P
p
p
/Symbol findfont 14 scalefont setfont
[(n - n)] .26596  .56383  1 1 Mshowa
P
p
.001  w
.24043  .55872  m
.25106  .55872  L
s
.24468  .56128  m
.25319  .55872  L
.24468  .55617  L
s
P
P
p
p
/Symbol findfont 14 scalefont setfont
[(n - n)] .67447  .52766  -1 -1 Mshowa
P
p
.001  w
.69574  .53404  m
.70851  .53404  L
s
.70213  .53681  m
.71064  .53426  L
.70213  .5317  L
s
P
P
p
p
/Symbol findfont 14 scalefont setfont
[(n - n)] .2766  .42553  -1 -1 Mshowa
P
p
.001  w
.29787  .43191  m
.31064  .43191  L
s
.30426  .43468  m
.31277  .43213  L
.30426  .42957  L
s
P
P
p
p
/Symbol findfont 14 scalefont setfont
[(n - n)] .24468  .40426  1 1 Mshowa
P
p
.001  w
.21915  .39915  m
.22979  .39915  L
s
.2234  .4017  m
.23191  .39915  L
.2234  .3966  L
s
P
P
p
p
/Symbol findfont 14 scalefont setfont
[(n - n)] .48936  .37234  -1 -1 Mshowa
P
p
.001  w
.51064  .37872  m
.5234  .37872  L
s
.51702  .38149  m
.52553  .37894  L
.51702  .37638  L
s
P
P
p
p
/Symbol findfont 14 scalefont setfont
[(n - n)] .48511  .24468  -1 -1 Mshowa
P
p
.001  w
.50638  .25106  m
.51915  .25106  L
s
.51277  .25383  m
.52128  .25128  L
.51277  .24872  L
s
P
P
p
/Courier findfont 14 scalefont setfont
[(_)] .22128  .56809  0 0 Mshowa
P
p
/Courier findfont 14 scalefont setfont
[(_)] .2617  .56809  0 0 Mshowa
P
p
/Courier findfont 14 scalefont setfont
[(_)] .2  .40851  0 0 Mshowa
P
p
/Courier findfont 14 scalefont setfont
[(_)] .24043  .40851  0 0 Mshowa
P
p
/Courier findfont 10 scalefont setfont
[(e)] .22979  .54681  0 0 Mshowa
P
p
/Courier findfont 10 scalefont setfont
[(x)] .27021  .54681  0 0 Mshowa
P
p
/Symbol findfont 10 scalefont setfont
[(m)] .21064  .38511  0 0 Mshowa
P
p
/Courier findfont 10 scalefont setfont
[(e)] .24894  .38723  0 0 Mshowa
P
p
/Symbol findfont 10 scalefont setfont
[(m)] .43404  .5766  0 0 Mshowa
P
p
/Courier findfont 10 scalefont setfont
[(x)] .47234  .57872  0 0 Mshowa
P
p
/Courier findfont 10 scalefont setfont
[(e)] .40213  .74894  0 0 Mshowa
P
p
/Symbol findfont 10 scalefont setfont
[(t)] .44255  .74894  0 0 Mshowa
P
p
/Symbol findfont 10 scalefont setfont
[(m)] .50213  .24043  0 0 Mshowa
P
p
/Courier findfont 10 scalefont setfont
[(e)] .54043  .24255  0 0 Mshowa
P
p
/Symbol findfont 10 scalefont setfont
[(m)] .29362  .42128  0 0 Mshowa
P
p
/Courier findfont 10 scalefont setfont
[(e)] .33191  .4234  0 0 Mshowa
P
p
/Symbol findfont 10 scalefont setfont
[(m)] .50638  .36596  0 0 Mshowa
P
p
/Symbol findfont 10 scalefont setfont
[(t)] .54468  .37021  0 0 Mshowa
P
p
/Courier findfont 10 scalefont setfont
[(e)] .71915  .60213  0 0 Mshowa
P
p
/Symbol findfont 10 scalefont setfont
[(t)] .75745  .60426  0 0 Mshowa
P
p
/Courier findfont 10 scalefont setfont
[(e)] .68936  .52553  0 0 Mshowa
P
p
/Courier findfont 10 scalefont setfont
[(x)] .72979  .52553  0 0 Mshowa
P
p
/Helvetica findfont 16 scalefont setfont
[(Fig 1)] .48936  .97872  0 0 Mshowa
P
P
% End of Graphics
MathPictureEnd


end
showpage


%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 0.000 0.000 468.000 648.000
%%Creator: Mathematica
%%CreationDate:
%%EndComments

/Mathdict 150 dict def
Mathdict begin
/Mlmarg		1.000 36 mul def
/Mrmarg		1.000 36 mul def
/Mbmarg		1.000 72 mul def
/Mtmarg		1.000 72 mul def
/Mwidth		8.500 72 mul def
/Mheight	11.000 72 mul def
/Mtransform	{ } bind def
/Mnodistort	true def
/Mfixwid	true def
/Mfixdash	false def
/Mrot		0	def
/Mpstart {
MathPictureStart
} bind def
/Mpend {
MathPictureEnd
} bind def
/Mscale {
0 1 0 1
5 -1 roll
MathScale
} bind def
/ISOLatin1Encoding dup where
{ pop pop }
{
[
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/space /exclam /quotedbl /numbersign /dollar /percent /ampersand /quoteright
/parenleft /parenright /asterisk /plus /comma /minus /period /slash
/zero /one /two /three /four /five /six /seven
/eight /nine /colon /semicolon /less /equal /greater /question
/at /A /B /C /D /E /F /G
/H /I /J /K /L /M /N /O
/P /Q /R /S /T /U /V /W
/X /Y /Z /bracketleft /backslash /bracketright /asciicircum /underscore
/quoteleft /a /b /c /d /e /f /g
/h /i /j /k /l /m /n /o
/p /q /r /s /t /u /v /w
/x /y /z /braceleft /bar /braceright /asciitilde /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/dotlessi /grave /acute /circumflex /tilde /macron /breve /dotaccent
/dieresis /.notdef /ring /cedilla /.notdef /hungarumlaut /ogonek /caron
/space /exclamdown /cent /sterling /currency /yen /brokenbar /section
/dieresis /copyright /ordfeminine /guillemotleft
/logicalnot /hyphen /registered /macron
/degree /plusminus /twosuperior /threesuperior
/acute /mu /paragraph /periodcentered
/cedilla /onesuperior /ordmasculine /guillemotright
/onequarter /onehalf /threequarters /questiondown
/Agrave /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla
/Egrave /Eacute /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis
/Eth /Ntilde /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply
/Oslash /Ugrave /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls
/agrave /aacute /acircumflex /atilde /adieresis /aring /ae /ccedilla
/egrave /eacute /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis
/eth /ntilde /ograve /oacute /ocircumflex /otilde /odieresis /divide
/oslash /ugrave /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis
] def
} ifelse
/MFontDict 50 dict def
/MStrCat
{
exch
dup length
2 index length add
string
dup 3 1 roll
copy
length
exch dup
4 2 roll exch
putinterval
} def
/MCreateEncoding
{
1 index
255 string cvs
(-) MStrCat
1 index MStrCat
cvn exch
(Encoding) MStrCat
cvn dup where
{
exch get
}
{
pop
StandardEncoding
} ifelse
3 1 roll
dup MFontDict exch known not
{
1 index findfont
dup length dict
begin
{1 index /FID ne
{def}
{pop pop}
ifelse} forall
/Encoding 3 index
def
currentdict
end
1 index exch definefont pop
MFontDict 1 index
null put
}
if
exch pop
exch pop
} def
/ISOLatin1 { (ISOLatin1) MCreateEncoding } def
/ISO8859 { (ISOLatin1) MCreateEncoding } def
/Mcopyfont {
dup
maxlength
dict
exch
{
1 index
/FID
eq
{
pop pop
}
{
2 index
3 1 roll
put
}
ifelse
}
forall
} def
/Plain	/Courier findfont Mcopyfont definefont pop
/Bold	/Courier-Bold findfont Mcopyfont definefont pop
/Italic /Courier-Oblique findfont Mcopyfont definefont pop
/MathPictureStart {
gsave
Mtransform
Mlmarg
Mbmarg
translate
Mwidth
Mlmarg Mrmarg add
sub
/Mwidth exch def
Mheight
Mbmarg Mtmarg add
sub
/Mheight exch def
/Mtmatrix
matrix currentmatrix
def
/Mgmatrix
matrix currentmatrix
def
} bind def
/MathPictureEnd {
grestore
} bind def
/MFill {
0 0 		moveto
Mwidth 0 	lineto
Mwidth Mheight 	lineto
0 Mheight 	lineto
fill
} bind def
/MPlotRegion {
3 index
Mwidth mul
2 index
Mheight mul
translate
exch sub
Mheight mul
/Mheight
exch def
exch sub
Mwidth mul
/Mwidth
exch def
} bind def
/MathSubStart {
Momatrix
Mgmatrix Mtmatrix
Mwidth Mheight
7 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
Mgmatrix setmatrix
9 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
2 copy translate
/Mtmatrix matrix currentmatrix def
3 -1 roll
exch sub
/Mheight exch def
sub
/Mwidth exch def
} bind def
/MathSubEnd {
/Mheight exch def
/Mwidth exch def
/Mtmatrix exch def
dup setmatrix
/Mgmatrix exch def
/Momatrix exch def
} bind def
/Mdot {
moveto
0 0 rlineto
stroke
} bind def
/Mtetra {
moveto
lineto
lineto
lineto
fill
} bind def
/Metetra {
moveto
lineto
lineto
lineto
closepath
gsave
fill
grestore
0 setgray
stroke
} bind def
/Mistroke {
flattenpath
0 0 0
{
4 2 roll
pop pop
}
{
4 -1 roll
2 index
sub dup mul
4 -1 roll
2 index
sub dup mul
add sqrt
4 -1 roll
add
3 1 roll
}
{
stop
}
{
stop
}
pathforall
pop pop
currentpoint
stroke
moveto
currentdash
3 -1 roll
add
setdash
} bind def
/Mfstroke {
stroke
currentdash
pop 0
setdash
} bind def
/Mrotsboxa {
gsave
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
grestore
Msboxa
3  -1 roll
/Mtmatrix
exch def
/Mrot
0 def
} bind def
/Msboxa {
newpath
5 -1 roll
Mvboxa
pop
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Msboxa1
5 -3 roll
Msboxa1
Mboxrot
[
7 -2 roll
2 copy
[
3 1 roll
10 -1 roll
9 -1 roll
]
6 1 roll
5 -2 roll
]
} bind def
/Msboxa1 {
sub
2 div
dup
2 index
1 add
mul
3 -1 roll
-1 add
3 -1 roll
mul
} bind def
/Mvboxa	{
Mfixwid
{
Mvboxa1
}
{
dup
Mwidthcal
0 exch
{
add
}
forall
exch
Mvboxa1
4 index
7 -1 roll
add
4 -1 roll
pop
3 1 roll
}
ifelse
} bind def
/Mvboxa1 {
gsave
newpath
[ true
3 -1 roll
{
Mbbox
5 -1 roll
{
0
5 1 roll
}
{
7 -1 roll
exch sub
(m) stringwidth pop
.3 mul
sub
7 1 roll
6 -1 roll
4 -1 roll
Mmin
3 -1 roll
5 index
add
5 -1 roll
4 -1 roll
Mmax
4 -1 roll
}
ifelse
false
}
forall
{ stop } if
counttomark
1 add
4 roll
]
grestore
} bind def
/Mbbox {
1 dict begin
0 0 moveto
/temp (T) def
{	gsave
currentpoint newpath moveto
temp 0 3 -1 roll put temp
false charpath flattenpath currentpoint
pathbbox
grestore moveto lineto moveto} forall
pathbbox
newpath
end
} bind def
/Mmin {
2 copy
gt
{ exch } if
pop
} bind def
/Mmax {
2 copy
lt
{ exch } if
pop
} bind def
/Mrotshowa {
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
Mgmatrix setmatrix
Mshowa
/Mtmatrix
exch def
/Mrot 0 def
} bind def
/Mshowa {
4 -2 roll
moveto
2 index
Mtmatrix setmatrix
Mvboxa
7 1 roll
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Mshowa1
4 1 roll
Mshowa1
rmoveto
currentpoint
Mfixwid
{
Mshowax
}
{
Mshoway
}
ifelse
pop pop pop pop
Mgmatrix setmatrix
} bind def
/Mshowax {
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
Mfixdash
{
Mfixdashp
}
if
show
} for
} bind def
/Mfixdashp {
dup
length
1
gt
1 index
true exch
{
45
eq
and
} forall
and
{
gsave
(--)
stringwidth pop
(-)
stringwidth pop
sub
2 div
0 rmoveto
dup
length
1 sub
{
(-)
show
}
repeat
grestore
}
if
} bind def
/Mshoway {
3 index
Mwidthcal
5 1 roll
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
[
6 index
aload
length
2 add
-1 roll
{
pop
Strform
stringwidth
pop
neg
exch
add
0 rmoveto
}
exch
kshow
cleartomark
} for
pop
} bind def
/Mwidthcal {
[
exch
{
Mwidthcal1
}
forall
]
[
exch
dup
Maxlen
-1 add
0 1
3 -1 roll
{
[
exch
2 index
{
1 index
Mget
exch
}
forall
pop
Maxget
exch
}
for
pop
]
Mreva
} bind def
/Mreva	{
[
exch
aload
length
-1 1
{1 roll}
for
]
} bind def
/Mget	{
1 index
length
-1 add
1 index
ge
{
get
}
{
pop pop
0
}
ifelse
} bind def
/Maxlen	{
[
exch
{
length
}
forall
Maxget
} bind def
/Maxget	{
counttomark
-1 add
1 1
3 -1 roll
{
pop
Mmax
}
for
exch
pop
} bind def
/Mwidthcal1 {
[
exch
{
Strform
stringwidth
pop
}
forall
]
} bind def
/Strform {
/tem (x) def
tem 0
3 -1 roll
put
tem
} bind def
/Mshowa1 {
2 copy
add
4 1 roll
sub
mul
sub
-2 div
} bind def
/MathScale {
Mwidth
Mheight
Mlp
translate
scale
/yscale exch def
/ybias exch def
/xscale exch def
/xbias exch def
/Momatrix
xscale yscale matrix scale
xbias ybias matrix translate
matrix concatmatrix def
/Mgmatrix
matrix currentmatrix
def
} bind def
/Mlp {
3 copy
Mlpfirst
{
Mnodistort
{
Mmin
dup
} if
4 index
2 index
2 index
Mlprun
11 index
11 -1 roll
10 -4 roll
Mlp1
8 index
9 -5 roll
Mlp1
4 -1 roll
and
{ exit } if
3 -1 roll
pop pop
} loop
exch
3 1 roll
7 -3 roll
pop pop pop
} bind def
/Mlpfirst {
3 -1 roll
dup length
2 copy
-2 add
get
aload
pop pop pop
4 -2 roll
-1 add
get
aload
pop pop pop
6 -1 roll
3 -1 roll
5 -1 roll
sub
div
4 1 roll
exch sub
div
} bind def
/Mlprun {
2 copy
4 index
0 get
dup
4 1 roll
Mlprun1
3 copy
8 -2 roll
9 -1 roll
{
3 copy
Mlprun1
3 copy
11 -3 roll
/gt Mlpminmax
8 3 roll
11 -3 roll
/lt Mlpminmax
8 3 roll
} forall
pop pop pop pop
3 1 roll
pop pop
aload pop
5 -1 roll
aload pop
exch
6 -1 roll
Mlprun2
8 2 roll
4 -1 roll
Mlprun2
6 2 roll
3 -1 roll
Mlprun2
4 2 roll
exch
Mlprun2
6 2 roll
} bind def
/Mlprun1 {
aload pop
exch
6 -1 roll
5 -1 roll
mul add
4 -2 roll
mul
3 -1 roll
add
} bind def
/Mlprun2 {
2 copy
add 2 div
3 1 roll
exch sub
} bind def
/Mlpminmax {
cvx
2 index
6 index
2 index
exec
{
7 -3 roll
4 -1 roll
} if
1 index
5 index
3 -1 roll
exec
{
4 1 roll
pop
5 -1 roll
aload
pop pop
4 -1 roll
aload pop
[
8 -2 roll
pop
5 -2 roll
pop
6 -2 roll
pop
5 -1 roll
]
4 1 roll
pop
}
{
pop pop pop
} ifelse
} bind def
/Mlp1 {
5 index
3 index	sub
5 index
2 index mul
1 index
le
1 index
0 le
or
dup
not
{
1 index
3 index	div
.99999 mul
8 -1 roll
pop
7 1 roll
}
if
8 -1 roll
2 div
7 -2 roll
pop sub
5 index
6 -3 roll
pop pop
mul sub
exch
} bind def
/intop 0 def
/inrht 0 def
/inflag 0 def
/outflag 0 def
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
/Minner {
outflag
1
eq
{
/outflag 0 def
/intop 0 def
/inrht 0 def
} if
5 index
gsave
Mtmatrix setmatrix
Mvboxa pop
grestore
3 -1 roll
pop
dup
intop
gt
{
/intop
exch def
}
{ pop }
ifelse
dup
inrht
gt
{
/inrht
exch def
}
{ pop }
ifelse
pop
/inflag
1 def
} bind def
/Mouter {
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
inflag
1 eq
{
dup
0 lt
{
dup
intop
mul
neg
/yadtop
exch def
} if
dup
0 gt
{
dup
intop
mul
/yadbot
exch def
}
if
pop
dup
0 lt
{
dup
inrht
mul
neg
/xadrht
exch def
} if
dup
0 gt
{
dup
inrht
mul
/xadlft
exch def
} if
pop
/outflag 1 def
}
{ pop pop}
ifelse
/inflag 0 def
/inrht 0 def
/intop 0 def
} bind def
/Mboxout {
outflag
1
eq
{
4 -1
roll
xadlft
leadjust
add
sub
4 1 roll
3 -1
roll
yadbot
leadjust
add
sub
3 1
roll
exch
xadrht
leadjust
add
add
exch
yadtop
leadjust
add
add
/outflag 0 def
/xadlft 0 def
/yadbot 0 def
/xadrht 0 def
/yadtop 0 def
} if
} bind def
/leadjust {
(m) stringwidth pop
.5 mul
} bind def
/Mrotcheck {
dup
90
eq
{
yadbot
/yadbot
xadrht
def
/xadrht
yadtop
def
/yadtop
xadlft
def
/xadlft
exch
def
}
if
dup
cos
1 index
sin
Checkaux
dup
cos
1 index
sin neg
exch
Checkaux
3 1 roll
pop pop
} bind def
/Checkaux {
4 index
exch
4 index
mul
3 1 roll
mul add
4 1 roll
} bind def
/Mboxrot {
Mrot
90 eq
{
brotaux
4 2
roll
}
if
Mrot
180 eq
{
4 2
roll
brotaux
4 2
roll
brotaux
}
if
Mrot
270 eq
{
4 2
roll
brotaux
}
if
} bind def
/brotaux {
neg
exch
neg
} bind def
/Mabsproc {
0
matrix defaultmatrix
dtransform idtransform
dup mul exch
dup mul
add sqrt
} bind def
/Mabswid {
Mabsproc
setlinewidth
} bind def
/Mabsdash {
exch
[
exch
{
Mabsproc
}
forall
]
exch
setdash
} bind def
/MBeginOrig { Momatrix concat} bind def
/MEndOrig { Mgmatrix setmatrix} bind def
/sampledsound where
{ pop}
{ /sampledsound {
exch
pop
exch
5 1 roll
mul
4 idiv
mul
2 idiv
exch pop
exch
/Mtempproc exch def
{ Mtempproc pop}
repeat
} bind def
} ifelse
/g { setgray} bind def
/k { setcmykcolor} bind def
/m { moveto} bind def
/p { gsave} bind def
/r { setrgbcolor} bind def
/w { setlinewidth} bind def
/C { curveto} bind def
/F { fill} bind def
/L { lineto} bind def
/P { grestore} bind def
/s { stroke} bind def
/setcmykcolor where
{ pop}
{ /setcmykcolor {
4 1
roll
[
4 1
roll
]
{
1 index
sub
1
sub neg
dup
0
lt
{
pop
0
}
if
dup
1
gt
{
pop
1
}
if
exch
} forall
pop
setrgbcolor
} bind def
} ifelse
/Mcharproc
{
currentfile
(x)
readhexstring
pop
0 get
exch
div
} bind def
/Mshadeproc
{
dup
3 1
roll
{
dup
Mcharproc
3 1
roll
} repeat
1 eq
{
setgray
}
{
3 eq
{
setrgbcolor
}
{
setcmykcolor
} ifelse
} ifelse
} bind def
/Mrectproc
{
3 index
2 index
moveto
2 index
3 -1
roll
lineto
dup
3 1
roll
lineto
lineto
fill
} bind def
/Mcolorimage
{
7 1
roll
pop
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
9 index
Mshadeproc
Mrectproc
} for
pop
} for
pop pop pop pop
} bind def
/Mimage
{
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
Mcharproc
setgray
Mrectproc
} for
pop
} for
pop pop pop
} bind def
%!
%%Creator: Mathematica
%%AspectRatio: 1
MathPictureStart
%% Graphics3D
/Courier findfont 10  scalefont  setfont
% Scaling calculations
0.0238095 0.952381 0.0238095 0.952381 [
p
/Helvetica findfont 16 scalefont setfont
[(Fig 2)] .5  1 0 -1.5 Msboxa
P
[ 0 0 0 0 ]
[ 1 1 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
[ ] 0 setdash
0 g
p
/Helvetica findfont 16 scalefont setfont
[(Fig 2)] .5  1 0 -1.5 Mshowa
P
0 0 m
1 0 L
1 1 L
0 1 L
closepath
clip
newpath
p
P
p
.5  Mabswid
.47658  .48987  m
.47658  .73149  L
s
P
p
.5  Mabswid
.47658  .48987  m
.2276  .34612  L
s
P
p
.5  Mabswid
.47658  .48987  m
.72557  .34612  L
s
P
p
.5  Mabswid
.79073  .37209  m
.79424  .37527  L
s
P
p
.5  Mabswid
.79069  .37733  m
.79073  .37209  L
s
P
p
.5  Mabswid
.79073  .37209  m
.79471  .38356  L
s
P
p
.5  Mabswid
.78809  .37973  m
.79073  .37209  L
s
P
p
.5  Mabswid
.78713  .36894  m
.79073  .37209  L
s
P
p
.5  Mabswid
.79058  .38262  m
.79069  .37733  L
s
P
p
.5  Mabswid
.78342  .36583  m
.78713  .36894  L
s
P
p
.5  Mabswid
.79038  .38795  m
.79058  .38262  L
s
P
p
.5  Mabswid
.77963  .36276  m
.78342  .36583  L
s
P
p
.5  Mabswid
.79011  .39332  m
.79038  .38795  L
s
P
p
.5  Mabswid
.77574  .35972  m
.77963  .36276  L
s
P
p
.5  Mabswid
.48126  .81735  m
.49966  .80789  L
s
P
p
.5  Mabswid
.19532  .32208  m
.21271  .31087  L
s
P
p
.5  Mabswid
.78975  .39873  m
.79011  .39332  L
s
P
p
.5  Mabswid
.77176  .35673  m
.77574  .35972  L
s
P
p
.5  Mabswid
.50886  .81208  m
.51344  .81403  L
s
P
p
.5  Mabswid
.43972  .81403  m
.4443  .81208  L
s
P
p
.5  Mabswid
.17742  .35972  m
.1814  .35672  L
s
P
p
.5  Mabswid
.78932  .40418  m
.78975  .39873  L
s
P
p
.5  Mabswid
.49966  .80789  m
.49569  .8163  L
s
P
p
.5  Mabswid
.21271  .31087  m
.20212  .3124  L
s
P
p
.5  Mabswid
.78881  .40966  m
.78932  .40418  L
s
P
p
.5  Mabswid
.76769  .35377  m
.77176  .35673  L
s
P
p
.5  Mabswid
.50427  .81003  m
.50886  .81208  L
s
P
p
.5  Mabswid
.4443  .81208  m
.44033  .8052  L
s
P
p
.5  Mabswid
.43238  .80979  m
.4443  .81208  L
s
P
p
.5  Mabswid
.4443  .81208  m
.44889  .81003  L
s
P
p
.5  Mabswid
.43971  .80939  m
.4443  .81208  L
s
P
p
.5  Mabswid
.1814  .35672  m
.18144  .36204  L
s
P
p
.5  Mabswid
.1814  .35672  m
.17743  .36819  L
s
P
p
.5  Mabswid
.1867  .3659  m
.1814  .35672  L
s
P
p
.5  Mabswid
.1814  .35672  m
.18547  .35377  L
s
P
p
.5  Mabswid
.78822  .41518  m
.78881  .40966  L
s
P
p
.5  Mabswid
.43512  .8066  m
.43971  .80939  L
s
P
p
.5  Mabswid
.18144  .36204  m
.18156  .36741  L
s
P
p
.5  Mabswid
.76354  .35086  m
.76769  .35377  L
s
P
p
.5  Mabswid
.49966  .80789  m
.50427  .81003  L
s
P
p
.5  Mabswid
.44889  .81003  m
.45349  .80789  L
s
P
p
.5  Mabswid
.18547  .35377  m
.18963  .35085  L
s
P
p
.5  Mabswid
.78755  .42073  m
.78822  .41518  L
s
P
p
.5  Mabswid
.48642  .80942  m
.49966  .80789  L
s
P
p
.5  Mabswid
.20477  .3231  m
.21271  .31087  L
s
P
p
.5  Mabswid
.43054  .80372  m
.43512  .8066  L
s
P
p
.5  Mabswid
.18156  .36741  m
.18176  .37282  L
s
P
p
.5  Mabswid
.75929  .34799  m
.76354  .35086  L
s
P
p
.5  Mabswid
.49506  .80565  m
.49966  .80789  L
s
P
p
.5  Mabswid
.45349  .80789  m
.4581  .80565  L
s
P
p
.5  Mabswid
.21271  .31087  m
.21235  .31598  L
s
P
p
.5  Mabswid
.18963  .35085  m
.19387  .34798  L
s
P
p
.5  Mabswid
.78681  .42631  m
.78755  .42073  L
s
P
p
.5  Mabswid
.18176  .37282  m
.18204  .37827  L
s
P
p
.5  Mabswid
.75925  .35334  m
.75929  .34799  L
s
P
p
.5  Mabswid
.75929  .34799  m
.76327  .35946  L
s
P
p
.5  Mabswid
.75664  .35563  m
.75929  .34799  L
s
P
p
.5  Mabswid
.75496  .34516  m
.75929  .34799  L
s
P
p
.5  Mabswid
.49044  .80331  m
.49506  .80565  L
s
P
p
.5  Mabswid
.4581  .80565  m
.46272  .80331  L
s
P
p
.5  Mabswid
.21235  .31598  m
.21207  .32114  L
s
P
p
.5  Mabswid
.19387  .34798  m
.1982  .34516  L
s
P
p
.5  Mabswid
.75913  .35873  m
.75925  .35334  L
s
P
p
.5  Mabswid
.75054  .34238  m
.75496  .34516  L
s
P
p
.5  Mabswid
.48582  .80088  m
.49044  .80331  L
s
P
p
.5  Mabswid
.46272  .80331  m
.46733  .80088  L
s
P
p
.5  Mabswid
.21207  .32114  m
.21186  .32636  L
s
P
p
.5  Mabswid
.1982  .34516  m
.20262  .34237  L
s
P
p
.5  Mabswid
.22688  .3031  m
.23748  .2924  L
s
P
p
.5  Mabswid
.23747  .30463  m
.22688  .3031  L
s
P
p
.5  Mabswid
.22688  .3031  m
.252  .29114  L
s
P
p
.5  Mabswid
.22727  .30293  m
.22691  .30804  L
s
P
p
.5  Mabswid
.75893  .36416  m
.75913  .35873  L
s
P
p
.5  Mabswid
.74605  .33964  m
.75054  .34238  L
s
P
p
.5  Mabswid
.4812  .79835  m
.48582  .80088  L
s
P
p
.5  Mabswid
.46733  .80088  m
.47196  .79835  L
s
P
p
.5  Mabswid
.21186  .32636  m
.21174  .33163  L
s
P
p
.5  Mabswid
.20262  .34237  m
.20712  .33963  L
s
P
p
.5  Mabswid
.75865  .36964  m
.75893  .36416  L
s
P
p
.5  Mabswid
.22691  .30804  m
.22663  .3132  L
s
P
p
.5  Mabswid
.74146  .33695  m
.74605  .33964  L
s
P
p
.5  Mabswid
.47658  .79573  m
.4812  .79835  L
s
P
p
.5  Mabswid
.47196  .79835  m
.47658  .79573  L
s
P
p
.5  Mabswid
.21174  .33163  m
.2117  .33694  L
s
P
p
.5  Mabswid
.20712  .33963  m
.2117  .33694  L
s
P
p
.5  Mabswid
.22663  .3132  m
.22643  .3184  L
s
P
p
.5  Mabswid
.74135  .3459  m
.74146  .33695  L
s
P
p
.5  Mabswid
.73365  .33256  m
.74146  .33695  L
s
P
p
.5  Mabswid
.73789  .33491  m
.74146  .33695  L
s
P
p
.5  Mabswid
.74143  .34194  m
.74146  .33695  L
s
P
p
.5  Mabswid
.74146  .33695  m
.82095  .29105  L
s
P
p
2 Mabswid
.74146  .33695  m
.74141  .34347  L
s
P
p
2 Mabswid
.73578  .33373  m
.74146  .33695  L
s
P
p
.5  Mabswid
.47658  .79573  m
.48428  .79116  L
s
P
p
.5  Mabswid
.46887  .79116  m
.47658  .79573  L
s
P
p
.5  Mabswid
.47196  .79302  m
.47658  .79573  L
s
P
p
.5  Mabswid
.47658  .79573  m
.48089  .7932  L
s
P
p
.5  Mabswid
.47658  .79573  m
.47658  .88751  L
s
P
p
2 Mabswid
.4822  .79242  m
.47658  .79573  L
s
P
p
2 Mabswid
.47096  .79242  m
.47658  .79573  L
s
P
p
.5  Mabswid
.2117  .33694  m
.21181  .3459  L
s
P
p
.5  Mabswid
.2117  .33694  m
.21952  .33256  L
s
P
p
.5  Mabswid
.2117  .33694  m
.21527  .33491  L
s
P
p
.5  Mabswid
.2117  .33694  m
.21174  .3423  L
s
P
p
.5  Mabswid
.2117  .33694  m
.13221  .29105  L
s
P
p
2 Mabswid
.2117  .33694  m
.21738  .33373  L
s
P
p
2 Mabswid
.2117  .33694  m
.21176  .34347  L
s
P
p
.5  Mabswid
.4023  .78395  m
.40627  .78694  L
s
P
p
.5  Mabswid
.39443  .78155  m
.39046  .77467  L
s
P
p
.5  Mabswid
.1845  .40504  m
.18524  .4107  L
s
P
p
.5  Mabswid
.73428  .3329  m
.73789  .33491  L
s
P
p
.5  Mabswid
.21527  .33491  m
.21889  .3329  L
s
P
p
.5  Mabswid
.55548  .77973  m
.55999  .78165  L
s
P
p
.5  Mabswid
.74133  .34697  m
.74143  .34194  L
s
P
p
.5  Mabswid
.48089  .7932  m
.48519  .7906  L
s
P
p
.5  Mabswid
.39834  .78089  m
.4023  .78395  L
s
P
p
.5  Mabswid
.22643  .3184  m
.2263  .32366  L
s
P
p
.5  Mabswid
.73785  .34027  m
.74142  .34231  L
s
P
p
.5  Mabswid
.73677  .33929  m
.7368  .3343  L
s
P
p
.5  Mabswid
.47658  .7903  m
.4812  .79302  L
s
P
p
.5  Mabswid
.47196  .79302  m
.47626  .79049  L
s
P
p
.5  Mabswid
.46733  .79021  m
.47196  .79302  L
s
P
p
.5  Mabswid
.21636  .33429  m
.2164  .33965  L
s
P
p
.5  Mabswid
.21174  .3423  m
.21531  .34027  L
s
P
p
.5  Mabswid
.21174  .3423  m
.21186  .34771  L
s
P
p
2 Mabswid
.74141  .34347  m
.74123  .35006  L
s
P
p
2 Mabswid
.72998  .33059  m
.73578  .33373  L
s
P
p
2 Mabswid
.48782  .78897  m
.4822  .79242  L
s
P
p
2 Mabswid
.46534  .78897  m
.47096  .79242  L
s
P
p
2 Mabswid
.21738  .33373  m
.22318  .33059  L
s
P
p
2 Mabswid
.21176  .34347  m
.21194  .35006  L
s
P
p
.5  Mabswid
.18696  .4221  m
.18167  .41293  L
s
P
p
.5  Mabswid
.18524  .4107  m
.18606  .41638  L
s
P
p
.5  Mabswid
.73061  .33092  m
.73428  .3329  L
s
P
p
.5  Mabswid
.21889  .3329  m
.22255  .33092  L
s
P
p
.5  Mabswid
.74102  .35499  m
.74135  .3459  L
s
P
p
.5  Mabswid
.72562  .32831  m
.73365  .33256  L
s
P
p
.5  Mabswid
.48428  .79116  m
.49198  .78633  L
s
P
p
.5  Mabswid
.46118  .78633  m
.46887  .79116  L
s
P
p
.5  Mabswid
.21952  .33256  m
.22755  .32831  L
s
P
p
.5  Mabswid
.21181  .3459  m
.21215  .35498  L
s
P
p
.5  Mabswid
.3944  .77776  m
.39834  .78089  L
s
P
p
.5  Mabswid
.73424  .33826  m
.73785  .34027  L
s
P
p
.5  Mabswid
.21531  .34027  m
.21893  .33826  L
s
P
p
.5  Mabswid
.74115  .35204  m
.74133  .34697  L
s
P
p
.5  Mabswid
.48519  .7906  m
.4895  .78791  L
s
P
p
.5  Mabswid
.18962  .4114  m
.18696  .4221  L
s
P
p
.5  Mabswid
.39046  .77467  m
.40106  .77773  L
s
P
p
.5  Mabswid
.73666  .34432  m
.73677  .33929  L
s
P
p
.5  Mabswid
.47626  .79049  m
.48057  .78788  L
s
P
p
.5  Mabswid
.73774  .34568  m
.7413  .34771  L
s
P
p
.5  Mabswid
.73203  .33669  m
.73206  .3317  L
s
P
p
.5  Mabswid
.4812  .7875  m
.48582  .79021  L
s
P
p
.5  Mabswid
.46733  .79021  m
.47164  .78768  L
s
P
p
.5  Mabswid
.46272  .78731  m
.46733  .79021  L
s
P
p
.5  Mabswid
.2211  .3317  m
.22114  .33705  L
s
P
p
.5  Mabswid
.21186  .34771  m
.21543  .34567  L
s
P
p
.5  Mabswid
.21186  .34771  m
.21206  .35316  L
s
P
p
.5  Mabswid
.2263  .32366  m
.22626  .32897  L
s
P
p
.5  Mabswid
.47196  .7875  m
.47658  .7903  L
s
P
p
.5  Mabswid
.2164  .33965  m
.21652  .34506  L
s
P
p
.5  Mabswid
.55096  .77772  m
.55548  .77973  L
s
P
p
.5  Mabswid
.38665  .77619  m
.39113  .77428  L
s
P
p
.5  Mabswid
.18366  .42459  m
.18755  .42166  L
s
P
p
.5  Mabswid
.18606  .41638  m
.18696  .4221  L
s
P
p
.5  Mabswid
.7269  .32897  m
.73061  .33092  L
s
P
p
.5  Mabswid
.22255  .33092  m
.22626  .32897  L
s
P
p
.5  Mabswid
.39046  .77458  m
.3944  .77776  L
s
P
p
2 Mabswid
.74123  .35006  m
.74093  .35672  L
s
P
p
2 Mabswid
.72407  .32752  m
.72998  .33059  L
s
P
p
2 Mabswid
.49344  .78538  m
.48782  .78897  L
s
P
p
2 Mabswid
.45972  .78538  m
.46534  .78897  L
s
P
p
2 Mabswid
.22318  .33059  m
.22909  .32752  L
s
P
p
2 Mabswid
.21194  .35006  m
.21223  .35671  L
s
P
p
.5  Mabswid
.73057  .33629  m
.73424  .33826  L
s
P
p
.5  Mabswid
.21893  .33826  m
.22259  .33628  L
s
P
p
.5  Mabswid
.77367  .48878  m
.77512  .48343  L
s
P
p
.5  Mabswid
.74091  .35715  m
.74115  .35204  L
s
P
p
.5  Mabswid
.4895  .78791  m
.4938  .78515  L
s
P
p
.5  Mabswid
.73412  .34367  m
.73774  .34568  L
s
P
p
.5  Mabswid
.21543  .34567  m
.21904  .34367  L
s
P
p
.5  Mabswid
.73649  .34939  m
.73666  .34432  L
s
P
p
.5  Mabswid
.48057  .78788  m
.48487  .7852  L
s
P
p
.5  Mabswid
.73192  .34172  m
.73203  .33669  L
s
P
p
.5  Mabswid
.47164  .78768  m
.47594  .78508  L
s
P
p
.5  Mabswid
.73754  .35113  m
.7411  .35316  L
s
P
p
.5  Mabswid
.72721  .33414  m
.72724  .32915  L
s
P
p
.5  Mabswid
.48582  .7846  m
.49044  .78731  L
s
P
p
.5  Mabswid
.4581  .78432  m
.46272  .78731  L
s
P
p
.5  Mabswid
.46272  .78731  m
.46702  .78479  L
s
P
p
.5  Mabswid
.22592  .32915  m
.22596  .3345  L
s
P
p
.5  Mabswid
.21206  .35316  m
.21563  .35112  L
s
P
p
.5  Mabswid
.21206  .35316  m
.21234  .35865  L
s
P
p
.5  Mabswid
.47658  .78469  m
.4812  .7875  L
s
P
p
.5  Mabswid
.46734  .7846  m
.47196  .7875  L
s
P
p
.5  Mabswid
.22114  .33705  m
.22126  .34246  L
s
P
p
.5  Mabswid
.21652  .34506  m
.21672  .35051  L
s
P
p
1 Mabswid
.7269  .32897  m
.72601  .35386  L
s
P
p
1 Mabswid
.23334  .40094  m
.22626  .32944  L
s
P
p
.5  Mabswid
.75897  .4075  m
.76306  .41037  L
s
P
p
.5  Mabswid
.54643  .77561  m
.55096  .77772  L
s
P
p
.5  Mabswid
.77215  .49414  m
.77367  .48878  L
s
P
p
.5  Mabswid
.39113  .77428  m
.39563  .77228  L
s
P
p
.5  Mabswid
.18755  .42166  m
.19154  .41877  L
s
P
p
.5  Mabswid
.74046  .36418  m
.74102  .35499  L
s
P
p
.5  Mabswid
.71737  .3242  m
.72562  .32831  L
s
P
p
.5  Mabswid
.49198  .78633  m
.49966  .78124  L
s
P
p
.5  Mabswid
.45349  .78124  m
.46118  .78633  L
s
P
p
.5  Mabswid
.22755  .32831  m
.23579  .32419  L
s
P
p
.5  Mabswid
.21215  .35498  m
.2127  .36418  L
s
P
p
.5  Mabswid
.72686  .33434  m
.73057  .33629  L
s
P
p
.5  Mabswid
.22259  .33628  m
.2263  .33433  L
s
P
p
.5  Mabswid
.75506  .40486  m
.76036  .39568  L
s
P
p
.5  Mabswid
.73046  .34169  m
.73412  .34367  L
s
P
p
.5  Mabswid
.21904  .34367  m
.22271  .34169  L
s
P
p
2 Mabswid
.74093  .35672  m
.74051  .36343  L
s
P
p
2 Mabswid
.71805  .32452  m
.72407  .32752  L
s
P
p
2 Mabswid
.49904  .78166  m
.49344  .78538  L
s
P
p
2 Mabswid
.45411  .78166  m
.45972  .78538  L
s
P
p
2 Mabswid
.22909  .32752  m
.23511  .32452  L
s
P
p
2 Mabswid
.21223  .35671  m
.21265  .36343  L
s
P
p
.5  Mabswid
.74059  .36229  m
.74091  .35715  L
s
P
p
.5  Mabswid
.4938  .78515  m
.49809  .7823  L
s
P
p
.5  Mabswid
.77056  .49951  m
.77215  .49414  L
s
P
p
.5  Mabswid
.73392  .34912  m
.73754  .35113  L
s
P
p
.5  Mabswid
.21563  .35112  m
.21924  .34912  L
s
P
p
.5  Mabswid
.73624  .3545  m
.73649  .34939  L
s
P
p
.5  Mabswid
.48487  .7852  m
.48917  .78243  L
s
P
p
.5  Mabswid
.73175  .34679  m
.73192  .34172  L
s
P
p
.5  Mabswid
.47594  .78508  m
.48025  .78239  L
s
P
p
.5  Mabswid
.7271  .33916  m
.72721  .33414  L
s
P
p
.5  Mabswid
.46702  .78479  m
.47132  .78218  L
s
P
p
.5  Mabswid
.73726  .35662  m
.74082  .35865  L
s
P
p
.5  Mabswid
.49044  .78161  m
.49506  .78432  L
s
P
p
.5  Mabswid
.45349  .78124  m
.4581  .78432  L
s
P
p
.5  Mabswid
.4581  .78432  m
.4624  .7818  L
s
P
p
.5  Mabswid
.21234  .35865  m
.2159  .35662  L
s
P
p
.5  Mabswid
.21234  .35865  m
.2127  .36418  L
s
P
p
.5  Mabswid
.74459  .3666  m
.74046  .36418  L
s
P
p
.5  Mabswid
.71737  .3242  m
.71734  .31941  L
s
P
p
.5  Mabswid
.50382  .78361  m
.49966  .78124  L
s
P
p
.5  Mabswid
.23579  .32419  m
.23582  .31941  L
s
P
p
.5  Mabswid
.45349  .78124  m
.44933  .78364  L
s
P
p
.5  Mabswid
.2127  .36418  m
.20854  .36658  L
s
P
p
.5  Mabswid
.48121  .7818  m
.48582  .7846  L
s
P
p
.5  Mabswid
.46273  .78161  m
.46734  .7846  L
s
P
p
.5  Mabswid
.22596  .3345  m
.22608  .3399  L
s
P
p
.5  Mabswid
.21672  .35051  m
.217  .356  L
s
P
p
.5  Mabswid
.47197  .7818  m
.47658  .78469  L
s
P
p
.5  Mabswid
.22126  .34246  m
.22146  .3479  L
s
P
p
.5  Mabswid
.54639  .77611  m
.55831  .77381  L
s
P
p
.5  Mabswid
.54772  .7677  m
.54639  .77611  L
s
P
p
.5  Mabswid
.54639  .77611  m
.56885  .7573  L
s
P
p
.5  Mabswid
.75241  .39415  m
.75506  .40486  L
s
P
p
.5  Mabswid
.75562  .40087  m
.75613  .39689  L
s
P
p
.5  Mabswid
.75479  .40468  m
.75897  .4075  L
s
P
p
.5  Mabswid
.5419  .77341  m
.54643  .77561  L
s
P
p
.5  Mabswid
.76892  .50488  m
.77056  .49951  L
s
P
p
.5  Mabswid
.72675  .33974  m
.73046  .34169  L
s
P
p
.5  Mabswid
.22271  .34169  m
.22641  .33974  L
s
P
p
.5  Mabswid
.39563  .77228  m
.40014  .77018  L
s
P
p
.5  Mabswid
.19154  .41877  m
.19561  .41592  L
s
P
p
.5  Mabswid
.73027  .34715  m
.73392  .34912  L
s
P
p
.5  Mabswid
.21924  .34912  m
.2229  .34714  L
s
P
p
.5  Mabswid
.74021  .36747  m
.74059  .36229  L
s
P
p
.5  Mabswid
.49809  .7823  m
.50239  .77938  L
s
P
p
.5  Mabswid
.75506  .40486  m
.75562  .40087  L
s
P
p
.5  Mabswid
.73593  .35964  m
.73624  .3545  L
s
P
p
.5  Mabswid
.48917  .78243  m
.49347  .77959  L
s
P
p
.5  Mabswid
.73365  .35462  m
.73726  .35662  L
s
P
p
.5  Mabswid
.2159  .35662  m
.21951  .35461  L
s
P
p
.5  Mabswid
.76722  .51026  m
.76892  .50488  L
s
P
p
2 Mabswid
.74051  .36343  m
.73998  .3702  L
s
P
p
2 Mabswid
.71192  .3216  m
.71805  .32452  L
s
P
p
2 Mabswid
.50464  .77782  m
.49904  .78166  L
s
P
p
2 Mabswid
.44852  .77782  m
.45411  .78166  L
s
P
p
2 Mabswid
.23511  .32452  m
.24125  .3216  L
s
P
p
2 Mabswid
.21265  .36343  m
.21319  .3702  L
s
P
p
.5  Mabswid
.7315  .35189  m
.73175  .34679  L
s
P
p
.5  Mabswid
.48025  .78239  m
.48454  .77963  L
s
P
p
.5  Mabswid
.72693  .34423  m
.7271  .33916  L
s
P
p
.5  Mabswid
.47132  .78218  m
.47562  .7795  L
s
P
p
.5  Mabswid
.7369  .36216  m
.74046  .36418  L
s
P
p
.5  Mabswid
.73968  .37348  m
.74046  .36418  L
s
P
p
.5  Mabswid
.70893  .32022  m
.71737  .3242  L
s
P
p
.5  Mabswid
.49966  .78124  m
.50733  .77592  L
s
P
p
.5  Mabswid
.49506  .77854  m
.49966  .78124  L
s
P
p
.5  Mabswid
.44889  .77808  m
.45349  .78124  L
s
P
p
.5  Mabswid
.45349  .78124  m
.45778  .77873  L
s
P
p
.5  Mabswid
.44583  .77592  m
.45349  .78124  L
s
P
p
.5  Mabswid
.23579  .32419  m
.24424  .32022  L
s
P
p
.5  Mabswid
.2127  .36418  m
.21349  .37348  L
s
P
p
.5  Mabswid
.2127  .36418  m
.21626  .36215  L
s
P
p
.5  Mabswid
.2127  .36418  m
.21315  .36975  L
s
P
p
.5  Mabswid
.4624  .7818  m
.46669  .7792  L
s
P
p
.5  Mabswid
.48583  .77881  m
.49044  .78161  L
s
P
p
.5  Mabswid
.45812  .77853  m
.46273  .78161  L
s
P
p
.5  Mabswid
.217  .356  m
.21737  .36153  L
s
P
p
.5  Mabswid
.4766  .7789  m
.48121  .7818  L
s
P
p
.5  Mabswid
.46736  .77881  m
.47197  .7818  L
s
P
p
.5  Mabswid
.22608  .3399  m
.22628  .34534  L
s
P
p
.5  Mabswid
.22146  .3479  m
.22175  .35339  L
s
P
p
.5  Mabswid
.76545  .51564  m
.76722  .51026  L
s
P
p
.5  Mabswid
.72656  .3452  m
.73027  .34715  L
s
P
p
.5  Mabswid
.2229  .34714  m
.2266  .3452  L
s
P
p
.5  Mabswid
.75053  .40189  m
.75479  .40468  L
s
P
p
.5  Mabswid
.53736  .77111  m
.5419  .77341  L
s
P
p
.5  Mabswid
.73975  .37268  m
.74021  .36747  L
s
P
p
.5  Mabswid
.50239  .77938  m
.50667  .77638  L
s
P
p
.5  Mabswid
.40014  .77018  m
.40465  .76799  L
s
P
p
.5  Mabswid
.19561  .41592  m
.19976  .41311  L
s
P
p
.5  Mabswid
.73  .35264  m
.73365  .35462  L
s
P
p
.5  Mabswid
.21951  .35461  m
.22317  .35264  L
s
P
p
.5  Mabswid
.75572  .54255  m
.76234  .53413  L
s
P
p
.5  Mabswid
.73555  .36482  m
.73593  .35964  L
s
P
p
.5  Mabswid
.49347  .77959  m
.49776  .77667  L
s
P
p
.5  Mabswid
.76362  .52103  m
.76545  .51564  L
s
P
p
.5  Mabswid
.7333  .36016  m
.7369  .36216  L
s
P
p
.5  Mabswid
.21626  .36215  m
.21986  .36015  L
s
P
p
.5  Mabswid
.73119  .35703  m
.7315  .35189  L
s
P
p
.5  Mabswid
.48454  .77963  m
.48884  .77679  L
s
P
p
.5  Mabswid
.72668  .34933  m
.72693  .34423  L
s
P
p
.5  Mabswid
.47562  .7795  m
.47991  .77674  L
s
P
p
.5  Mabswid
.73647  .36773  m
.74002  .36975  L
s
P
p
.5  Mabswid
.49967  .77538  m
.50427  .77808  L
s
P
p
.5  Mabswid
.4443  .77482  m
.44889  .77808  L
s
P
p
.5  Mabswid
.44889  .77808  m
.45317  .77556  L
s
P
p
.5  Mabswid
.21315  .36975  m
.2167  .36772  L
s
P
p
.5  Mabswid
.21315  .36975  m
.21367  .37535  L
s
P
p
.5  Mabswid
.75572  .53337  m
.75572  .54255  L
s
P
p
.5  Mabswid
.46669  .7792  m
.47099  .77652  L
s
P
p
.5  Mabswid
.45778  .77873  m
.46207  .77613  L
s
P
p
2 Mabswid
.73998  .3702  m
.73932  .37703  L
s
P
p
2 Mabswid
.70568  .31875  m
.71192  .3216  L
s
P
p
2 Mabswid
.51022  .77384  m
.50464  .77782  L
s
P
p
2 Mabswid
.44293  .77384  m
.44852  .77782  L
s
P
p
2 Mabswid
.24125  .3216  m
.24749  .31875  L
s
P
p
2 Mabswid
.21319  .3702  m
.21384  .37703  L
s
P
p
.5  Mabswid
.49046  .77574  m
.49506  .77854  L
s
P
p
.5  Mabswid
.45352  .77536  m
.45812  .77853  L
s
P
p
.5  Mabswid
.21737  .36153  m
.21781  .3671  L
s
P
p
.5  Mabswid
.48123  .77592  m
.48583  .77881  L
s
P
p
.5  Mabswid
.46275  .77573  m
.46736  .77881  L
s
P
p
.5  Mabswid
.22175  .35339  m
.22211  .35892  L
s
P
p
.5  Mabswid
.47199  .77592  m
.4766  .7789  L
s
P
p
.5  Mabswid
.22628  .34534  m
.22656  .35082  L
s
P
p
.5  Mabswid
.76173  .52641  m
.76362  .52103  L
s
P
p
.5  Mabswid
.7263  .3507  m
.73  .35264  L
s
P
p
.5  Mabswid
.22317  .35264  m
.22687  .3507  L
s
P
p
.5  Mabswid
.75628  .54308  m
.75917  .54592  L
s
P
p
.5  Mabswid
.73923  .37792  m
.73975  .37268  L
s
P
p
.5  Mabswid
.50667  .77638  m
.51095  .77331  L
s
P
p
.5  Mabswid
.74618  .39915  m
.75053  .40189  L
s
P
p
.5  Mabswid
.53281  .76871  m
.53736  .77111  L
s
P
p
.5  Mabswid
.73867  .38289  m
.73968  .37348  L
s
P
p
.5  Mabswid
.70028  .31639  m
.70893  .32022  L
s
P
p
.5  Mabswid
.50733  .77592  m
.51497  .77035  L
s
P
p
.5  Mabswid
.43819  .77034  m
.44583  .77592  L
s
P
p
.5  Mabswid
.24424  .32022  m
.25288  .31639  L
s
P
p
.5  Mabswid
.21349  .37348  m
.21449  .38288  L
s
P
p
.5  Mabswid
.72965  .35818  m
.7333  .36016  L
s
P
p
.5  Mabswid
.21986  .36015  m
.22351  .35818  L
s
P
p
.5  Mabswid
.73509  .37003  m
.73555  .36482  L
s
P
p
.5  Mabswid
.49776  .77667  m
.50204  .77367  L
s
P
p
.5  Mabswid
.75979  .53179  m
.76173  .52641  L
s
P
p
.5  Mabswid
.40465  .76799  m
.40917  .7657  L
s
P
p
.5  Mabswid
.19976  .41311  m
.204  .41034  L
s
P
p
.5  Mabswid
.7308  .36221  m
.73119  .35703  L
s
P
p
.5  Mabswid
.48884  .77679  m
.49313  .77387  L
s
P
p
.5  Mabswid
.73287  .36573  m
.73647  .36773  L
s
P
p
.5  Mabswid
.2167  .36772  m
.22029  .36573  L
s
P
p
.5  Mabswid
.72637  .35446  m
.72668  .34933  L
s
P
p
.5  Mabswid
.47991  .77674  m
.4842  .7739  L
s
P
p
.5  Mabswid
.73595  .37334  m
.73949  .37536  L
s
P
p
.5  Mabswid
.50427  .77213  m
.50886  .77482  L
s
P
p
.5  Mabswid
.43971  .77148  m
.4443  .77482  L
s
P
p
.5  Mabswid
.4443  .77482  m
.44857  .77231  L
s
P
p
.5  Mabswid
.21367  .37535  m
.21721  .37333  L
s
P
p
.5  Mabswid
.21367  .37535  m
.21427  .38099  L
s
P
p
.5  Mabswid
.47099  .77652  m
.47528  .77376  L
s
P
p
.5  Mabswid
.45317  .77556  m
.45746  .77297  L
s
P
p
.5  Mabswid
.46207  .77613  m
.46636  .77345  L
s
P
p
.5  Mabswid
.49507  .77258  m
.49967  .77538  L
s
P
p
.5  Mabswid
.44892  .77211  m
.45352  .77536  L
s
P
p
.5  Mabswid
.21781  .3671  m
.21833  .3727  L
s
P
p
.5  Mabswid
.75778  .53717  m
.75979  .53179  L
s
P
p
.5  Mabswid
.48585  .77286  m
.49046  .77574  L
s
P
p
.5  Mabswid
.45815  .77257  m
.46275  .77573  L
s
P
p
.5  Mabswid
.22211  .35892  m
.22255  .36448  L
s
P
p
.5  Mabswid
.47662  .77294  m
.48123  .77592  L
s
P
p
.5  Mabswid
.46739  .77284  m
.47199  .77592  L
s
P
p
.5  Mabswid
.22656  .35082  m
.22693  .35634  L
s
P
p
2 Mabswid
.73932  .37703  m
.73855  .38391  L
s
P
p
2 Mabswid
.51579  .76973  m
.51022  .77384  L
s
P
p
2 Mabswid
.69934  .31598  m
.70568  .31875  L
s
P
p
2 Mabswid
.43736  .76973  m
.44293  .77384  L
s
P
p
2 Mabswid
.24749  .31875  m
.25383  .31598  L
s
P
p
2 Mabswid
.21384  .37703  m
.21461  .3839  L
s
P
p
.5  Mabswid
.73864  .38319  m
.73923  .37792  L
s
P
p
.5  Mabswid
.51095  .77331  m
.51521  .77016  L
s
P
p
.5  Mabswid
.72595  .35624  m
.72965  .35818  L
s
P
p
.5  Mabswid
.22351  .35818  m
.22721  .35624  L
s
P
p
.5  Mabswid
.75572  .54255  m
.75778  .53717  L
s
P
p
.5  Mabswid
.73457  .37527  m
.73509  .37003  L
s
P
p
.5  Mabswid
.50204  .77367  m
.50632  .7706  L
s
P
p
.5  Mabswid
.72922  .36376  m
.73287  .36573  L
s
P
p
.5  Mabswid
.22029  .36573  m
.22394  .36376  L
s
P
p
.5  Mabswid
.7533  .54028  m
.75628  .54308  L
s
P
p
.5  Mabswid
.73035  .36741  m
.7308  .36221  L
s
P
p
.5  Mabswid
.49313  .77387  m
.49741  .77087  L
s
P
p
.5  Mabswid
.74175  .39646  m
.74618  .39915  L
s
P
p
.5  Mabswid
.52826  .76622  m
.53281  .76871  L
s
P
p
.5  Mabswid
.73236  .37135  m
.73595  .37334  L
s
P
p
.5  Mabswid
.21721  .37333  m
.2208  .37134  L
s
P
p
.5  Mabswid
.72599  .35963  m
.72637  .35446  L
s
P
p
.5  Mabswid
.4842  .7739  m
.48849  .77098  L
s
P
p
1 Mabswid
.72601  .35386  m
.72336  .37931  L
s
P
p
.5  Mabswid
.73536  .37898  m
.73889  .381  L
s
P
p
.5  Mabswid
.50887  .76879  m
.51344  .77148  L
s
P
p
.5  Mabswid
.43514  .76805  m
.43971  .77148  L
s
P
p
.5  Mabswid
.43971  .77148  m
.44398  .76898  L
s
P
p
.5  Mabswid
.21427  .38099  m
.21781  .37898  L
s
P
p
.5  Mabswid
.21427  .38099  m
.21495  .38667  L
s
P
p
.5  Mabswid
.40917  .7657  m
.41369  .76332  L
s
P
p
.5  Mabswid
.204  .41034  m
.20833  .40761  L
s
P
p
.5  Mabswid
.47528  .77376  m
.47957  .77093  L
s
P
p
.5  Mabswid
.44857  .77231  m
.45285  .76973  L
s
P
p
.5  Mabswid
.46636  .77345  m
.47065  .7707  L
s
P
p
.5  Mabswid
.45746  .77297  m
.46174  .7703  L
s
P
p
.5  Mabswid
.49968  .76934  m
.50427  .77213  L
s
P
p
.5  Mabswid
.44434  .76877  m
.44892  .77211  L
s
P
p
.5  Mabswid
.21833  .3727  m
.21893  .37834  L
s
P
p
.5  Mabswid
.49048  .7697  m
.49507  .77258  L
s
P
p
.5  Mabswid
.45356  .76931  m
.45815  .77257  L
s
P
p
.5  Mabswid
.22255  .36448  m
.22307  .37008  L
s
P
p
.5  Mabswid
.48126  .76988  m
.48585  .77286  L
s
P
p
.5  Mabswid
.46279  .76968  m
.46739  .77284  L
s
P
p
.5  Mabswid
.22693  .35634  m
.22737  .36191  L
s
P
p
.5  Mabswid
.73745  .39238  m
.73867  .38289  L
s
P
p
.5  Mabswid
.51497  .77035  m
.52258  .76454  L
s
P
p
.5  Mabswid
.69145  .31271  m
.70028  .31639  L
s
P
p
.5  Mabswid
.43058  .76454  m
.43819  .77034  L
s
P
p
.5  Mabswid
.25288  .31639  m
.26171  .3127  L
s
P
p
.5  Mabswid
.21449  .38288  m
.21572  .39237  L
s
P
p
.5  Mabswid
.47203  .76987  m
.47662  .77294  L
s
P
p
.5  Mabswid
.73798  .38849  m
.73864  .38319  L
s
P
p
.5  Mabswid
.51521  .77016  m
.51947  .76694  L
s
P
p
2 Mabswid
.73855  .38391  m
.73766  .39083  L
s
P
p
2 Mabswid
.52135  .7655  m
.51579  .76973  L
s
P
p
2 Mabswid
.69289  .31329  m
.69934  .31598  L
s
P
p
2 Mabswid
.43181  .76549  m
.43736  .76973  L
s
P
p
2 Mabswid
.25383  .31598  m
.26027  .31329  L
s
P
p
2 Mabswid
.21461  .3839  m
.2155  .39083  L
s
P
p
.5  Mabswid
.72554  .36182  m
.72922  .36376  L
s
P
p
.5  Mabswid
.22394  .36376  m
.22763  .36182  L
s
P
p
.5  Mabswid
.73398  .38053  m
.73457  .37527  L
s
P
p
.5  Mabswid
.50632  .7706  m
.51058  .76745  L
s
P
p
.5  Mabswid
.72872  .36938  m
.73236  .37135  L
s
P
p
.5  Mabswid
.2208  .37134  m
.22444  .36938  L
s
P
p
.5  Mabswid
.72983  .37265  m
.73035  .36741  L
s
P
p
.5  Mabswid
.49741  .77087  m
.50168  .7678  L
s
P
p
.5  Mabswid
.74157  .39479  m
.73745  .39238  L
s
P
p
.5  Mabswid
.52673  .76691  m
.52258  .76454  L
s
P
p
.5  Mabswid
.69145  .31271  m
.69142  .30792  L
s
P
p
.5  Mabswid
.73177  .377  m
.73536  .37898  L
s
P
p
.5  Mabswid
.26171  .3127  m
.26174  .30792  L
s
P
p
.5  Mabswid
.21781  .37898  m
.22139  .37699  L
s
P
p
.5  Mabswid
.43058  .76454  m
.42642  .76694  L
s
P
p
.5  Mabswid
.21572  .39237  m
.21156  .39478  L
s
P
p
.5  Mabswid
.72553  .36483  m
.72599  .35963  L
s
P
p
.5  Mabswid
.48849  .77098  m
.49277  .76799  L
s
P
p
.5  Mabswid
.75024  .53751  m
.7533  .54028  L
s
P
p
.5  Mabswid
.73468  .38466  m
.73821  .38667  L
s
P
p
.5  Mabswid
.51345  .76537  m
.51802  .76805  L
s
P
p
.5  Mabswid
.43058  .76454  m
.43514  .76805  L
s
P
p
.5  Mabswid
.43514  .76805  m
.4394  .76555  L
s
P
p
.5  Mabswid
.21495  .38667  m
.21848  .38466  L
s
P
p
.5  Mabswid
.21495  .38667  m
.21572  .39237  L
s
P
p
.5  Mabswid
.73724  .39381  m
.74175  .39646  L
s
P
p
.5  Mabswid
.52372  .76365  m
.52826  .76622  L
s
P
p
.5  Mabswid
.47957  .77093  m
.48385  .76801  L
s
P
p
.5  Mabswid
.44398  .76898  m
.44824  .76639  L
s
P
p
.5  Mabswid
.47065  .7707  m
.47493  .76787  L
s
P
p
.5  Mabswid
.45285  .76973  m
.45712  .76706  L
s
P
p
.5  Mabswid
.46174  .7703  m
.46602  .76755  L
s
P
p
.5  Mabswid
.50429  .76601  m
.50887  .76879  L
s
P
p
.5  Mabswid
.43977  .76534  m
.44434  .76877  L
s
P
p
.5  Mabswid
.21893  .37834  m
.21962  .38401  L
s
P
p
.5  Mabswid
.41369  .76332  m
.41821  .76084  L
s
P
p
.5  Mabswid
.20833  .40761  m
.21273  .40493  L
s
P
p
.5  Mabswid
.4951  .76646  m
.49968  .76934  L
s
P
p
.5  Mabswid
.44898  .76597  m
.45356  .76931  L
s
P
p
.5  Mabswid
.22307  .37008  m
.22367  .37572  L
s
P
p
.5  Mabswid
.73724  .39381  m
.73798  .38849  L
s
P
p
.5  Mabswid
.51947  .76694  m
.52372  .76365  L
s
P
p
.5  Mabswid
.48589  .76673  m
.49048  .7697  L
s
P
p
.5  Mabswid
.4582  .76643  m
.46279  .76968  L
s
P
p
.5  Mabswid
.22737  .36191  m
.22789  .3675  L
s
P
p
.5  Mabswid
.47667  .76681  m
.48126  .76988  L
s
P
p
.5  Mabswid
.46743  .76671  m
.47203  .76987  L
s
P
p
.5  Mabswid
.73331  .38583  m
.73398  .38053  L
s
P
p
.5  Mabswid
.51058  .76745  m
.51484  .76423  L
s
P
p
.5  Mabswid
.72504  .36744  m
.72872  .36938  L
s
P
p
.5  Mabswid
.22444  .36938  m
.22812  .36744  L
s
P
p
2 Mabswid
.73766  .39083  m
.73665  .3978  L
s
P
p
2 Mabswid
.52688  .76114  m
.52135  .7655  L
s
P
p
2 Mabswid
.68636  .31068  m
.69289  .31329  L
s
P
p
2 Mabswid
.42628  .76114  m
.43181  .76549  L
s
P
p
2 Mabswid
.26027  .31329  m
.26681  .31068  L
s
P
p
2 Mabswid
.2155  .39083  m
.21651  .3978  L
s
P
p
.5  Mabswid
.72924  .37791  m
.72983  .37265  L
s
P
p
.5  Mabswid
.50168  .7678  m
.50595  .76466  L
s
P
p
.5  Mabswid
.72815  .37504  m
.73177  .377  L
s
P
p
.5  Mabswid
.22139  .37699  m
.22502  .37503  L
s
P
p
.5  Mabswid
.73111  .38268  m
.73468  .38466  L
s
P
p
.5  Mabswid
.21848  .38466  m
.22205  .38268  L
s
P
p
.5  Mabswid
.72501  .37007  m
.72553  .36483  L
s
P
p
.5  Mabswid
.49277  .76799  m
.49704  .76492  L
s
P
p
.5  Mabswid
.736  .40195  m
.73745  .39238  L
s
P
p
.5  Mabswid
.73393  .39037  m
.73745  .39238  L
s
P
p
.5  Mabswid
.52258  .76454  m
.53014  .7585  L
s
P
p
.5  Mabswid
.51802  .76186  m
.52258  .76454  L
s
P
p
.5  Mabswid
.68244  .30917  m
.69145  .31271  L
s
P
p
.5  Mabswid
.42301  .7585  m
.43058  .76454  L
s
P
p
.5  Mabswid
.42603  .76094  m
.43058  .76454  L
s
P
p
.5  Mabswid
.43058  .76454  m
.43482  .76205  L
s
P
p
.5  Mabswid
.26171  .3127  m
.27073  .30917  L
s
P
p
.5  Mabswid
.21572  .39237  m
.21716  .40195  L
s
P
p
.5  Mabswid
.21572  .39237  m
.21923  .39037  L
s
P
p
.5  Mabswid
.21572  .39237  m
.21656  .39811  L
s
P
p
.5  Mabswid
.48385  .76801  m
.48812  .76502  L
s
P
p
.5  Mabswid
.4394  .76555  m
.44365  .76298  L
s
P
p
.5  Mabswid
.47493  .76787  m
.4792  .76496  L
s
P
p
.5  Mabswid
.44824  .76639  m
.45251  .76373  L
s
P
p
.5  Mabswid
.50889  .7626  m
.51345  .76537  L
s
P
p
.5  Mabswid
.43521  .76183  m
.43977  .76534  L
s
P
p
.5  Mabswid
.21962  .38401  m
.22038  .38972  L
s
P
p
.5  Mabswid
.46602  .76755  m
.47029  .76472  L
s
P
p
.5  Mabswid
.45712  .76706  m
.46139  .76431  L
s
P
p
1 Mabswid
.73624  .39322  m
.73724  .39381  L
s
P
p
1 Mabswid
.51818  .76038  m
.52372  .76365  L
s
P
p
1 Mabswid
.69011  .31217  m
.69012  .31333  L
s
P
p
1 Mabswid
.26306  .31216  m
.26311  .31858  L
s
P
p
.5  Mabswid
.7471  .53477  m
.75024  .53751  L
s
P
p
.5  Mabswid
.49972  .76314  m
.50429  .76601  L
s
P
p
.5  Mabswid
.44441  .76255  m
.44898  .76597  L
s
P
p
.5  Mabswid
.22367  .37572  m
.22436  .38139  L
s
P
p
.5  Mabswid
.49052  .7635  m
.4951  .76646  L
s
P
p
.5  Mabswid
.41821  .76084  m
.42274  .75827  L
s
P
p
.5  Mabswid
.21273  .40493  m
.21722  .4023  L
s
P
p
.5  Mabswid
.45363  .76309  m
.4582  .76643  L
s
P
p
.5  Mabswid
.22789  .3675  m
.22849  .37314  L
s
P
p
1 Mabswid
.73524  .39261  m
.73624  .39322  L
s
P
p
1 Mabswid
.69012  .31333  m
.69015  .3145  L
s
P
p
.5  Mabswid
.73258  .39116  m
.73331  .38583  L
s
P
p
.5  Mabswid
.48131  .76367  m
.48589  .76673  L
s
P
p
.5  Mabswid
.51484  .76423  m
.51909  .76094  L
s
P
p
.5  Mabswid
.46285  .76346  m
.46743  .76671  L
s
P
p
.5  Mabswid
.47208  .76366  m
.47667  .76681  L
s
P
p
.5  Mabswid
.72447  .3731  m
.72815  .37504  L
s
P
p
.5  Mabswid
.22502  .37503  m
.22869  .3731  L
s
P
p
.5  Mabswid
.72857  .38321  m
.72924  .37791  L
s
P
p
.5  Mabswid
.50595  .76466  m
.5102  .76144  L
s
P
p
1 Mabswid
.73424  .39197  m
.73524  .39261  L
s
P
p
1 Mabswid
.69015  .3145  m
.6902  .31568  L
s
P
p
.5  Mabswid
.72749  .38072  m
.73111  .38268  L
s
P
p
.5  Mabswid
.22205  .38268  m
.22567  .38072  L
s
P
p
.5  Mabswid
.73037  .3884  m
.73393  .39037  L
s
P
p
.5  Mabswid
.21923  .39037  m
.22279  .38839  L
s
P
p
2 Mabswid
.73665  .3978  m
.73553  .40481  L
s
P
p
2 Mabswid
.53239  .75666  m
.52688  .76114  L
s
P
p
2 Mabswid
.67972  .30815  m
.68636  .31068  L
s
P
p
2 Mabswid
.42077  .75666  m
.42628  .76114  L
s
P
p
2 Mabswid
.26681  .31068  m
.27344  .30815  L
s
P
p
2 Mabswid
.21651  .3978  m
.21763  .40481  L
s
P
p
.5  Mabswid
.72442  .37533  m
.72501  .37007  L
s
P
p
.5  Mabswid
.49704  .76492  m
.5013  .76178  L
s
P
p
.5  Mabswid
.4215  .75726  m
.42603  .76094  L
s
P
p
.5  Mabswid
.42603  .76094  m
.43026  .75846  L
s
P
p
.5  Mabswid
.21656  .39811  m
.22006  .39611  L
s
P
p
.5  Mabswid
.21656  .39811  m
.21748  .40387  L
s
P
p
1 Mabswid
.73325  .39131  m
.73424  .39197  L
s
P
p
1 Mabswid
.6902  .31568  m
.69028  .31688  L
s
P
p
.5  Mabswid
.48812  .76502  m
.49238  .76196  L
s
P
p
.5  Mabswid
.43482  .76205  m
.43906  .75948  L
s
P
p
.5  Mabswid
.51347  .7591  m
.51802  .76186  L
s
P
p
.5  Mabswid
.4792  .76496  m
.48347  .76197  L
s
P
p
.5  Mabswid
.44365  .76298  m
.4479  .76033  L
s
P
p
.5  Mabswid
.43067  .75823  m
.43521  .76183  L
s
P
p
.5  Mabswid
.22038  .38972  m
.22122  .39545  L
s
P
p
1 Mabswid
.73225  .39062  m
.73325  .39131  L
s
P
p
1 Mabswid
.69028  .31688  m
.69037  .31808  L
s
P
p
.5  Mabswid
.47029  .76472  m
.47456  .76182  L
s
P
p
.5  Mabswid
.45251  .76373  m
.45677  .761  L
s
P
p
.5  Mabswid
.46139  .76431  m
.46565  .76149  L
s
P
p
.5  Mabswid
.50432  .75973  m
.50889  .7626  L
s
P
p
.5  Mabswid
.43985  .75903  m
.44441  .76255  L
s
P
p
.5  Mabswid
.22436  .38139  m
.22512  .38709  L
s
P
p
1 Mabswid
.73126  .38991  m
.73225  .39062  L
s
P
p
1 Mabswid
.69037  .31808  m
.69049  .3193  L
s
P
p
.5  Mabswid
.49515  .76018  m
.49972  .76314  L
s
P
p
.5  Mabswid
.74388  .53206  m
.7471  .53477  L
s
P
p
.5  Mabswid
.44906  .75967  m
.45363  .76309  L
s
P
p
.5  Mabswid
.22849  .37314  m
.22917  .3788  L
s
P
p
.5  Mabswid
.48595  .76044  m
.49052  .7635  L
s
P
p
.5  Mabswid
.45828  .76013  m
.46285  .76346  L
s
P
p
.5  Mabswid
.73433  .4116  m
.736  .40195  L
s
P
p
.5  Mabswid
.53014  .7585  m
.53767  .75223  L
s
P
p
.5  Mabswid
.67325  .30579  m
.68244  .30917  L
s
P
p
.5  Mabswid
.41549  .75223  m
.42301  .7585  L
s
P
p
.5  Mabswid
.27073  .30917  m
.27992  .30579  L
s
P
p
.5  Mabswid
.21716  .40195  m
.21883  .4116  L
s
P
p
.5  Mabswid
.47673  .76052  m
.48131  .76367  L
s
P
p
.5  Mabswid
.46751  .76041  m
.47208  .76366  L
s
P
p
1 Mabswid
.68211  .30905  m
.68205  .31544  L
s
P
p
1 Mabswid
.42824  .75503  m
.42274  .75827  L
s
P
p
1 Mabswid
.27106  .30904  m
.27105  .31037  L
s
P
p
1 Mabswid
.21836  .40162  m
.21722  .4023  L
s
P
p
1 Mabswid
.51265  .75699  m
.51818  .76038  L
s
P
p
1 Mabswid
.26311  .31858  m
.26329  .32507  L
s
P
p
.5  Mabswid
.72784  .38853  m
.72857  .38321  L
s
P
p
.5  Mabswid
.5102  .76144  m
.51444  .75814  L
s
P
p
.5  Mabswid
.72383  .3788  m
.72749  .38072  L
s
P
p
.5  Mabswid
.22567  .38072  m
.22934  .37879  L
s
P
p
1 Mabswid
.73027  .38918  m
.73126  .38991  L
s
P
p
1 Mabswid
.69049  .3193  m
.69063  .32052  L
s
P
p
.5  Mabswid
.72676  .38645  m
.73037  .3884  L
s
P
p
.5  Mabswid
.22279  .38839  m
.2264  .38644  L
s
P
p
.5  Mabswid
.22006  .39611  m
.22361  .39414  L
s
P
p
.5  Mabswid
.72376  .38062  m
.72442  .37533  L
s
P
p
.5  Mabswid
.5013  .76178  m
.50555  .75856  L
s
P
p
1 Mabswid
.72928  .38843  m
.73027  .38918  L
s
P
p
1 Mabswid
.69063  .32052  m
.69079  .32175  L
s
P
p
1 Mabswid
.27105  .31037  m
.27101  .31171  L
s
P
p
1 Mabswid
.2195  .40092  m
.21836  .40162  L
s
P
p
2 Mabswid
.73553  .40481  m
.73429  .41186  L
s
P
p
2 Mabswid
.53787  .75206  m
.53239  .75666  L
s
P
p
2 Mabswid
.673  .3057  m
.67972  .30815  L
s
P
p
2 Mabswid
.41529  .75206  m
.42077  .75666  L
s
P
p
2 Mabswid
.27344  .30815  m
.28017  .3057  L
s
P
p
2 Mabswid
.21763  .40481  m
.21888  .41186  L
s
P
p
.5  Mabswid
.43026  .75846  m
.43449  .7559  L
s
P
p
.5  Mabswid
.49238  .76196  m
.49664  .75882  L
s
P
p
1 Mabswid
.72829  .38765  m
.72928  .38843  L
s
P
p
1 Mabswid
.69079  .32175  m
.69097  .32299  L
s
P
p
.5  Mabswid
.42614  .75455  m
.43067  .75823  L
s
P
p
.5  Mabswid
.22122  .39545  m
.22214  .40121  L
s
P
p
.5  Mabswid
.43906  .75948  m
.4433  .75684  L
s
P
p
.5  Mabswid
.48347  .76197  m
.48773  .75891  L
s
P
p
1 Mabswid
.27101  .31171  m
.27095  .31306  L
s
P
p
1 Mabswid
.22064  .40019  m
.2195  .40092  L
s
P
p
.5  Mabswid
.4479  .76033  m
.45215  .75759  L
s
P
p
.5  Mabswid
.47456  .76182  m
.47882  .75883  L
s
P
p
.5  Mabswid
.45677  .761  m
.46102  .75818  L
s
P
p
.5  Mabswid
.46565  .76149  m
.46991  .75859  L
s
P
p
.5  Mabswid
.50892  .75625  m
.51347  .7591  L
s
P
p
1 Mabswid
.72731  .38685  m
.72829  .38765  L
s
P
p
1 Mabswid
.69097  .32299  m
.69117  .32424  L
s
P
p
.5  Mabswid
.43531  .75544  m
.43985  .75903  L
s
P
p
.5  Mabswid
.22512  .38709  m
.22596  .39283  L
s
P
p
.5  Mabswid
.49977  .75678  m
.50432  .75973  L
s
P
p
.5  Mabswid
.44451  .75616  m
.44906  .75967  L
s
P
p
.5  Mabswid
.22917  .3788  m
.22993  .3845  L
s
P
p
1 Mabswid
.27095  .31306  m
.27086  .31443  L
s
P
p
1 Mabswid
.22178  .39943  m
.22064  .40019  L
s
P
p
1 Mabswid
.72634  .38604  m
.72731  .38685  L
s
P
p
1 Mabswid
.69117  .32424  m
.69139  .3255  L
s
P
p
.5  Mabswid
.49058  .75713  m
.49515  .76018  L
s
P
p
.5  Mabswid
.45372  .75671  m
.45828  .76013  L
s
P
p
.5  Mabswid
.48138  .7573  m
.48595  .76044  L
s
P
p
.5  Mabswid
.72311  .38453  m
.72676  .38645  L
s
P
p
.5  Mabswid
.2264  .38644  m
.23006  .38452  L
s
P
p
.5  Mabswid
.46294  .75708  m
.46751  .76041  L
s
P
p
.5  Mabswid
.47216  .75728  m
.47673  .76052  L
s
P
p
.5  Mabswid
.74057  .52938  m
.74388  .53206  L
s
P
p
1 Mabswid
.72537  .3852  m
.72634  .38604  L
s
P
p
1 Mabswid
.69139  .3255  m
.69163  .32676  L
s
P
p
.5  Mabswid
.22361  .39414  m
.22721  .3922  L
s
P
p
1 Mabswid
.72336  .37931  m
.71904  .40493  L
s
P
p
1 Mabswid
.27086  .31443  m
.27075  .3158  L
s
P
p
1 Mabswid
.22292  .39865  m
.22178  .39943  L
s
P
p
.5  Mabswid
.72303  .38594  m
.72376  .38062  L
s
P
p
.5  Mabswid
.50555  .75856  m
.50979  .75527  L
s
P
p
1 Mabswid
.7244  .38433  m
.72537  .3852  L
s
P
p
1 Mabswid
.69163  .32676  m
.69189  .32802  L
s
P
p
.5  Mabswid
.49664  .75882  m
.50089  .7556  L
s
P
p
1 Mabswid
.27075  .3158  m
.27062  .31719  L
s
P
p
1 Mabswid
.22406  .39784  m
.22292  .39865  L
s
P
p
1 Mabswid
.50713  .75346  m
.51265  .75699  L
s
P
p
1 Mabswid
.26329  .32507  m
.26358  .33162  L
s
P
p
1 Mabswid
.68205  .31544  m
.68187  .32189  L
s
P
p
1 Mabswid
.43375  .75165  m
.42824  .75503  L
s
P
p
.5  Mabswid
.73245  .42131  m
.73433  .4116  L
s
P
p
.5  Mabswid
.53767  .75223  m
.54514  .74574  L
s
P
p
.5  Mabswid
.66389  .30257  m
.67325  .30579  L
s
P
p
.5  Mabswid
.40802  .74574  m
.41549  .75223  L
s
P
p
.5  Mabswid
.27992  .30579  m
.28927  .30256  L
s
P
p
.5  Mabswid
.21883  .4116  m
.22071  .42131  L
s
P
p
1 Mabswid
.72344  .38345  m
.7244  .38433  L
s
P
p
1 Mabswid
.69189  .32802  m
.69218  .3293  L
s
P
p
.5  Mabswid
.43449  .7559  m
.43872  .75326  L
s
P
p
.5  Mabswid
.48773  .75891  m
.49198  .75577  L
s
P
p
2 Mabswid
.73429  .41186  m
.73293  .41895  L
s
P
p
2 Mabswid
.54333  .74734  m
.53787  .75206  L
s
P
p
2 Mabswid
.66618  .30334  m
.673  .3057  L
s
P
p
2 Mabswid
.40983  .74734  m
.41529  .75206  L
s
P
p
2 Mabswid
.28017  .3057  m
.28698  .30333  L
s
P
p
2 Mabswid
.21888  .41186  m
.22023  .41894  L
s
P
p
.5  Mabswid
.4433  .75684  m
.44754  .75411  L
s
P
p
.5  Mabswid
.47882  .75883  m
.48307  .75578  L
s
P
p
.5  Mabswid
.45215  .75759  m
.45639  .75479  L
s
P
p
1 Mabswid
.72249  .38255  m
.72344  .38345  L
s
P
p
1 Mabswid
.69218  .3293  m
.69248  .33057  L
s
P
p
.5  Mabswid
.46991  .75859  m
.47416  .75562  L
s
P
p
1 Mabswid
.27062  .31719  m
.27046  .31859  L
s
P
p
1 Mabswid
.22519  .39701  m
.22406  .39784  L
s
P
p
.5  Mabswid
.46102  .75818  m
.46527  .75529  L
s
P
p
.5  Mabswid
.43078  .75176  m
.43531  .75544  L
s
P
p
.5  Mabswid
.22596  .39283  m
.22688  .39859  L
s
P
p
.5  Mabswid
.50438  .7533  m
.50892  .75625  L
s
P
p
1 Mabswid
.72154  .38163  m
.72249  .38255  L
s
P
p
1 Mabswid
.69248  .33057  m
.6928  .33185  L
s
P
p
.5  Mabswid
.73658  .42373  m
.73245  .42131  L
s
P
p
.5  Mabswid
.54929  .74811  m
.54514  .74574  L
s
P
p
.5  Mabswid
.66389  .30257  m
.66387  .29778  L
s
P
p
.5  Mabswid
.28927  .30256  m
.2893  .29778  L
s
P
p
.5  Mabswid
.40802  .74574  m
.40386  .74814  L
s
P
p
.5  Mabswid
.22071  .42131  m
.21655  .42371  L
s
P
p
.5  Mabswid
.43997  .75257  m
.44451  .75616  L
s
P
p
.5  Mabswid
.22993  .3845  m
.23077  .39023  L
s
P
p
1 Mabswid
.27046  .31859  m
.27028  .32  L
s
P
p
1 Mabswid
.22632  .39615  m
.22519  .39701  L
s
P
p
.5  Mabswid
.49521  .75374  m
.49977  .75678  L
s
P
p
.5  Mabswid
.44917  .7532  m
.45372  .75671  L
s
P
p
.5  Mabswid
.22721  .3922  m
.23085  .39028  L
s
P
p
1 Mabswid
.7206  .38069  m
.72154  .38163  L
s
P
p
1 Mabswid
.6928  .33185  m
.69315  .33313  L
s
P
p
.5  Mabswid
.48602  .75399  m
.49058  .75713  L
s
P
p
.5  Mabswid
.45838  .75367  m
.46294  .75708  L
s
P
p
.5  Mabswid
.47682  .75407  m
.48138  .7573  L
s
P
p
.5  Mabswid
.4676  .75396  m
.47216  .75728  L
s
P
p
1 Mabswid
.71967  .37974  m
.7206  .38069  L
s
P
p
1 Mabswid
.69315  .33313  m
.69351  .33442  L
s
P
p
1 Mabswid
.27028  .32  m
.27008  .32141  L
s
P
p
1 Mabswid
.22744  .39526  m
.22632  .39615  L
s
P
p
.5  Mabswid
.73718  .52674  m
.74057  .52938  L
s
P
p
1 Mabswid
.71875  .37876  m
.71967  .37974  L
s
P
p
1 Mabswid
.69351  .33442  m
.69389  .33571  L
s
P
p
.5  Mabswid
.50089  .7556  m
.50512  .75231  L
s
P
p
1 Mabswid
.27008  .32141  m
.26985  .32284  L
s
P
p
1 Mabswid
.22856  .39435  m
.22744  .39526  L
s
P
p
1 Mabswid
.71783  .37777  m
.71875  .37876  L
s
P
p
1 Mabswid
.69389  .33571  m
.69429  .337  L
s
P
p
.5  Mabswid
.49198  .75577  m
.49622  .75256  L
s
P
p
.5  Mabswid
.43872  .75326  m
.44294  .75055  L
s
P
p
1 Mabswid
.71692  .37676  m
.71783  .37777  L
s
P
p
1 Mabswid
.69429  .337  m
.69472  .33829  L
s
P
p
.5  Mabswid
.48307  .75578  m
.48731  .75265  L
s
P
p
2 Mabswid
.73293  .41895  m
.73145  .42606  L
s
P
p
2 Mabswid
.54875  .7425  m
.54333  .74734  L
s
P
p
2 Mabswid
.65928  .30105  m
.66618  .30334  L
s
P
p
2 Mabswid
.4044  .7425  m
.40983  .74734  L
s
P
p
2 Mabswid
.28698  .30333  m
.29388  .30105  L
s
P
p
2 Mabswid
.22023  .41894  m
.22171  .42606  L
s
P
p
.5  Mabswid
.44754  .75411  m
.45177  .75131  L
s
P
p
1 Mabswid
.26985  .32284  m
.2696  .32427  L
s
P
p
1 Mabswid
.22967  .39342  m
.22856  .39435  L
s
P
p
.5  Mabswid
.47416  .75562  m
.47841  .75257  L
s
P
p
.5  Mabswid
.45639  .75479  m
.46063  .7519  L
s
P
p
.5  Mabswid
.46527  .75529  m
.46951  .75232  L
s
P
p
1 Mabswid
.71603  .37573  m
.71692  .37676  L
s
P
p
1 Mabswid
.69472  .33829  m
.69516  .33958  L
s
P
p
1 Mabswid
.50161  .7498  m
.50713  .75346  L
s
P
p
1 Mabswid
.26358  .33162  m
.26399  .33823  L
s
P
p
1 Mabswid
.71514  .37468  m
.71603  .37573  L
s
P
p
1 Mabswid
.69516  .33958  m
.69562  .34087  L
s
P
p
1 Mabswid
.68187  .32189  m
.68158  .32841  L
s
P
p
1 Mabswid
.43924  .74814  m
.43375  .75165  L
s
P
p
.5  Mabswid
.43544  .74889  m
.43997  .75257  L
s
P
p
.5  Mabswid
.23077  .39023  m
.23169  .39598  L
s
P
p
1 Mabswid
.2696  .32427  m
.26932  .32571  L
s
P
p
1 Mabswid
.23078  .39246  m
.22967  .39342  L
s
P
p
1 Mabswid
.71426  .37362  m
.71514  .37468  L
s
P
p
1 Mabswid
.69562  .34087  m
.6961  .34216  L
s
P
p
.5  Mabswid
.73035  .43109  m
.73245  .42131  L
s
P
p
.5  Mabswid
.54514  .74574  m
.55255  .73903  L
s
P
p
.5  Mabswid
.65438  .2995  m
.66389  .30257  L
s
P
p
.5  Mabswid
.40061  .73903  m
.40802  .74574  L
s
P
p
.5  Mabswid
.49984  .75027  m
.50438  .7533  L
s
P
p
.5  Mabswid
.28927  .30256  m
.29879  .2995  L
s
P
p
.5  Mabswid
.22071  .42131  m
.22281  .43108  L
s
P
p
.5  Mabswid
.44464  .74962  m
.44917  .7532  L
s
P
p
1 Mabswid
.71339  .37255  m
.71426  .37362  L
s
P
p
1 Mabswid
.6961  .34216  m
.69659  .34345  L
s
P
p
.5  Mabswid
.49067  .75061  m
.49521  .75374  L
s
P
p
.5  Mabswid
.45384  .75017  m
.45838  .75367  L
s
P
p
1 Mabswid
.26932  .32571  m
.26902  .32716  L
s
P
p
1 Mabswid
.23189  .39147  m
.23078  .39246  L
s
P
p
.5  Mabswid
.48148  .75077  m
.48602  .75399  L
s
P
p
1 Mabswid
.71253  .37146  m
.71339  .37255  L
s
P
p
1 Mabswid
.69659  .34345  m
.69711  .34474  L
s
P
p
.5  Mabswid
.46306  .75055  m
.4676  .75396  L
s
P
p
.5  Mabswid
.47227  .75075  m
.47682  .75407  L
s
P
p
1 Mabswid
.71169  .37035  m
.71253  .37146  L
s
P
p
1 Mabswid
.69711  .34474  m
.69764  .34603  L
s
P
p
1 Mabswid
.71085  .36923  m
.71169  .37035  L
s
P
p
1 Mabswid
.69764  .34603  m
.69819  .34731  L
s
P
p
1 Mabswid
.26902  .32716  m
.2687  .32861  L
s
P
p
1 Mabswid
.23298  .39047  m
.23189  .39147  L
s
P
p
1 Mabswid
.71003  .3681  m
.71085  .36923  L
s
P
p
1 Mabswid
.69819  .34731  m
.69876  .34859  L
s
P
p
.5  Mabswid
.49622  .75256  m
.50045  .74928  L
s
P
p
1 Mabswid
.70922  .36696  m
.71003  .3681  L
s
P
p
1 Mabswid
.69876  .34859  m
.69935  .34986  L
s
P
p
.5  Mabswid
.73372  .52413  m
.73718  .52674  L
s
P
p
1 Mabswid
.70842  .3658  m
.70922  .36696  L
s
P
p
1 Mabswid
.69935  .34986  m
.69995  .35113  L
s
P
p
1 Mabswid
.2687  .32861  m
.26835  .33007  L
s
P
p
1 Mabswid
.23407  .38944  m
.23298  .39047  L
s
P
p
.5  Mabswid
.48731  .75265  m
.49155  .74944  L
s
P
p
1 Mabswid
.70763  .36463  m
.70842  .3658  L
s
P
p
1 Mabswid
.69995  .35113  m
.70057  .3524  L
s
P
p
.5  Mabswid
.44294  .75055  m
.44716  .74776  L
s
P
p
1 Mabswid
.70686  .36345  m
.70763  .36463  L
s
P
p
1 Mabswid
.70057  .3524  m
.70121  .35366  L
s
P
p
2 Mabswid
.73145  .42606  m
.72986  .43321  L
s
P
p
2 Mabswid
.55415  .73756  m
.54875  .7425  L
s
P
p
2 Mabswid
.6523  .29886  m
.65928  .30105  L
s
P
p
2 Mabswid
.39901  .73756  m
.4044  .7425  L
s
P
p
2 Mabswid
.29388  .30105  m
.30087  .29885  L
s
P
p
2 Mabswid
.22171  .42606  m
.2233  .4332  L
s
P
p
1 Mabswid
.70611  .36226  m
.70686  .36345  L
s
P
p
1 Mabswid
.70121  .35366  m
.70186  .35491  L
s
P
p
.5  Mabswid
.47841  .75257  m
.48264  .74944  L
s
P
p
1 Mabswid
.70536  .36106  m
.70611  .36226  L
s
P
p
1 Mabswid
.70186  .35491  m
.70253  .35615  L
s
P
p
.5  Mabswid
.45177  .75131  m
.456  .74844  L
s
P
p
1 Mabswid
.70463  .35984  m
.70536  .36106  L
s
P
p
1 Mabswid
.70253  .35615  m
.70322  .35739  L
s
P
p
.5  Mabswid
.46951  .75232  m
.47375  .74928  L
s
P
p
1 Mabswid
.70392  .35862  m
.70463  .35984  L
s
P
p
1 Mabswid
.70322  .35739  m
.70392  .35862  L
s
P
p
.5  Mabswid
.46063  .7519  m
.46486  .74894  L
s
P
p
1 Mabswid
.26835  .33007  m
.26798  .33153  L
s
P
p
1 Mabswid
.23515  .38839  m
.23407  .38944  L
s
P
p
1 Mabswid
.26798  .33153  m
.26759  .33299  L
s
P
p
1 Mabswid
.23623  .38732  m
.23515  .38839  L
s
P
p
.5  Mabswid
.44012  .74595  m
.44464  .74962  L
s
P
p
.5  Mabswid
.49531  .74715  m
.49984  .75027  L
s
P
p
1 Mabswid
.26759  .33299  m
.26717  .33446  L
s
P
p
1 Mabswid
.23729  .38622  m
.23623  .38732  L
s
P
p
.5  Mabswid
.44931  .74658  m
.45384  .75017  L
s
P
p
1 Mabswid
.4961  .74601  m
.50161  .7498  L
s
P
p
1 Mabswid
.26399  .33823  m
.26452  .34489  L
s
P
p
.5  Mabswid
.48613  .7474  m
.49067  .75061  L
s
P
p
.5  Mabswid
.45852  .74705  m
.46306  .75055  L
s
P
p
1 Mabswid
.68158  .32841  m
.68117  .33498  L
s
P
p
1 Mabswid
.44473  .7445  m
.43924  .74814  L
s
P
p
.5  Mabswid
.47694  .74746  m
.48148  .75077  L
s
P
p
.5  Mabswid
.46773  .74734  m
.47227  .75075  L
s
P
p
1 Mabswid
.26717  .33446  m
.26674  .33593  L
s
P
p
1 Mabswid
.23835  .38511  m
.23729  .38622  L
s
P
p
.5  Mabswid
.72803  .44091  m
.73035  .43109  L
s
P
p
.5  Mabswid
.55255  .73903  m
.5599  .73212  L
s
P
p
.5  Mabswid
.64471  .29659  m
.65438  .2995  L
s
P
p
.5  Mabswid
.39326  .73212  m
.40061  .73903  L
s
P
p
.5  Mabswid
.29879  .2995  m
.30845  .29659  L
s
P
p
.5  Mabswid
.22281  .43108  m
.22513  .44091  L
s
P
p
1 Mabswid
.26674  .33593  m
.26628  .33741  L
s
P
p
1 Mabswid
.23939  .38397  m
.23835  .38511  L
s
P
p
.5  Mabswid
.49155  .74944  m
.49577  .74616  L
s
P
p
1 Mabswid
.26628  .33741  m
.26579  .33888  L
s
P
p
1 Mabswid
.24043  .38282  m
.23939  .38397  L
s
P
p
.5  Mabswid
.48264  .74944  m
.48687  .74624  L
s
P
p
.5  Mabswid
.44716  .74776  m
.45137  .74489  L
s
P
p
2 Mabswid
.72986  .43321  m
.72816  .44038  L
s
P
p
2 Mabswid
.5595  .7325  m
.55415  .73756  L
s
P
p
2 Mabswid
.64524  .29675  m
.6523  .29886  L
s
P
p
2 Mabswid
.39365  .73249  m
.39901  .73756  L
s
P
p
2 Mabswid
.30087  .29885  m
.30793  .29674  L
s
P
p
2 Mabswid
.2233  .4332  m
.225  .44037  L
s
P
p
.5  Mabswid
.47375  .74928  m
.47797  .74616  L
s
P
p
.5  Mabswid
.73017  .52155  m
.73372  .52413  L
s
P
p
.5  Mabswid
.456  .74844  m
.46021  .74548  L
s
P
p
.5  Mabswid
.46486  .74894  m
.46908  .74591  L
s
P
p
1 Mabswid
.26579  .33888  m
.26529  .34036  L
s
P
p
1 Mabswid
.24145  .38164  m
.24043  .38282  L
s
P
p
1 Mabswid
.24035  .43188  m
.23334  .40094  L
s
P
p
1 Mabswid
.26529  .34036  m
.26477  .34183  L
s
P
p
1 Mabswid
.24247  .38045  m
.24145  .38164  L
s
P
p
1 Mabswid
.26477  .34183  m
.26422  .34331  L
s
P
p
1 Mabswid
.24347  .37924  m
.24247  .38045  L
s
P
p
.5  Mabswid
.4448  .74292  m
.44931  .74658  L
s
P
p
1 Mabswid
.26422  .34331  m
.26365  .34478  L
s
P
p
1 Mabswid
.24446  .37801  m
.24347  .37924  L
s
P
p
.5  Mabswid
.49078  .74394  m
.49531  .74715  L
s
P
p
.5  Mabswid
.454  .74347  m
.45852  .74705  L
s
P
p
.5  Mabswid
.4816  .74409  m
.48613  .7474  L
s
P
p
1 Mabswid
.26365  .34478  m
.26306  .34625  L
s
P
p
1 Mabswid
.24544  .37677  m
.24446  .37801  L
s
P
p
.5  Mabswid
.46321  .74386  m
.46773  .74734  L
s
P
p
.5  Mabswid
.47241  .74407  m
.47694  .74746  L
s
P
p
1 Mabswid
.26306  .34625  m
.26245  .34772  L
s
P
p
1 Mabswid
.24641  .3755  m
.24544  .37677  L
s
P
p
1 Mabswid
.26245  .34772  m
.26182  .34918  L
s
P
p
1 Mabswid
.24736  .37423  m
.24641  .3755  L
s
P
p
1 Mabswid
.71904  .40493  m
.71321  .43035  L
s
P
p
1 Mabswid
.49061  .7421  m
.4961  .74601  L
s
P
p
1 Mabswid
.26452  .34489  m
.26516  .35161  L
s
P
p
1 Mabswid
.26182  .34918  m
.26117  .35064  L
s
P
p
1 Mabswid
.2483  .37293  m
.24736  .37423  L
s
P
p
1 Mabswid
.68117  .33498  m
.68065  .34161  L
s
P
p
1 Mabswid
.45021  .74073  m
.44473  .7445  L
s
P
p
.5  Mabswid
.48687  .74624  m
.49108  .74297  L
s
P
p
1 Mabswid
.26117  .35064  m
.2605  .3521  L
s
P
p
1 Mabswid
.24923  .37162  m
.2483  .37293  L
s
P
p
2 Mabswid
.72816  .44038  m
.72635  .44757  L
s
P
p
2 Mabswid
.56483  .72733  m
.5595  .7325  L
s
P
p
2 Mabswid
.6381  .29472  m
.64524  .29675  L
s
P
p
2 Mabswid
.38833  .72733  m
.39365  .73249  L
s
P
p
2 Mabswid
.30793  .29674  m
.31506  .29472  L
s
P
p
2 Mabswid
.225  .44037  m
.22682  .44757  L
s
P
p
.5  Mabswid
.82095  .29105  m
.8077  .30268  L
s
P
p
.5  Mabswid
.80426  .29671  m
.82095  .29105  L
s
P
p
.5  Mabswid
.47658  .88751  m
.48002  .87023  L
s
P
p
.5  Mabswid
.47313  .87023  m
.47658  .88751  L
s
P
p
.5  Mabswid
.14891  .29671  m
.13221  .29105  L
s
P
p
.5  Mabswid
.13221  .29105  m
.14546  .30267  L
s
P
p
.5  Mabswid
.47797  .74616  m
.48219  .74297  L
s
P
p
.5  Mabswid
.45137  .74489  m
.45557  .74195  L
s
P
p
1 Mabswid
.2605  .3521  m
.25981  .35355  L
s
P
p
1 Mabswid
.25014  .3703  m
.24923  .37162  L
s
P
p
.5  Mabswid
.7255  .45078  m
.72803  .44091  L
s
P
p
.5  Mabswid
.5599  .73212  m
.56718  .725  L
s
P
p
.5  Mabswid
.6349  .29385  m
.64471  .29659  L
s
P
p
.5  Mabswid
.38598  .72499  m
.39326  .73212  L
s
P
p
.5  Mabswid
.30845  .29659  m
.31826  .29385  L
s
P
p
.5  Mabswid
.22513  .44091  m
.22766  .45077  L
s
P
p
.5  Mabswid
.46908  .74591  m
.4733  .7428  L
s
P
p
.5  Mabswid
.46021  .74548  m
.46443  .74246  L
s
P
p
1 Mabswid
.25981  .35355  m
.2591  .355  L
s
P
p
1 Mabswid
.25104  .36897  m
.25014  .3703  L
s
P
p
1 Mabswid
.2591  .355  m
.25838  .35643  L
s
P
p
1 Mabswid
.25192  .36762  m
.25104  .36897  L
s
P
p
1 Mabswid
.25838  .35643  m
.25763  .35786  L
s
P
p
1 Mabswid
.25279  .36626  m
.25192  .36762  L
s
P
p
.5  Mabswid
.72963  .45318  m
.7255  .45078  L
s
P
p
.5  Mabswid
.57133  .72737  m
.56718  .725  L
s
P
p
.5  Mabswid
.6349  .29385  m
.63488  .28907  L
s
P
p
.5  Mabswid
.31826  .29385  m
.31828  .28907  L
s
P
p
1 Mabswid
.25763  .35786  m
.25687  .35929  L
s
P
p
1 Mabswid
.25363  .36488  m
.25279  .36626  L
s
P
p
.5  Mabswid
.38598  .72499  m
.38182  .72739  L
s
P
p
.5  Mabswid
.22766  .45077  m
.2235  .45317  L
s
P
p
1 Mabswid
.25687  .35929  m
.25608  .3607  L
s
P
p
1 Mabswid
.25447  .3635  m
.25363  .36488  L
s
P
p
.5  Mabswid
.72655  .51902  m
.73017  .52155  L
s
P
p
1 Mabswid
.25608  .3607  m
.25529  .3621  L
s
P
p
1 Mabswid
.25529  .3621  m
.25447  .3635  L
s
P
p
.5  Mabswid
.44949  .73982  m
.454  .74347  L
s
P
p
.5  Mabswid
.48627  .74065  m
.49078  .74394  L
s
P
p
.5  Mabswid
.45869  .74029  m
.46321  .74386  L
s
P
p
.5  Mabswid
.47709  .74071  m
.4816  .74409  L
s
P
p
.5  Mabswid
.46789  .74059  m
.47241  .74407  L
s
P
p
2 Mabswid
.72635  .44757  m
.72442  .45478  L
s
P
p
2 Mabswid
.57011  .72205  m
.56483  .72733  L
s
P
p
2 Mabswid
.63089  .29279  m
.6381  .29472  L
s
P
p
2 Mabswid
.38305  .72205  m
.38833  .72733  L
s
P
p
2 Mabswid
.31506  .29472  m
.32227  .29278  L
s
P
p
2 Mabswid
.22682  .44757  m
.22874  .45478  L
s
P
p
.5  Mabswid
.48219  .74297  m
.48639  .7397  L
s
P
p
.5  Mabswid
.45557  .74195  m
.45977  .73893  L
s
P
p
.5  Mabswid
.4733  .7428  m
.4775  .73961  L
s
P
p
.5  Mabswid
.46443  .74246  m
.46863  .73936  L
s
P
p
1 Mabswid
.48513  .73806  m
.49061  .7421  L
s
P
p
1 Mabswid
.26516  .35161  m
.26592  .35838  L
s
P
p
1 Mabswid
.68065  .34161  m
.68001  .3483  L
s
P
p
1 Mabswid
.45568  .73683  m
.45021  .74073  L
s
P
p
.5  Mabswid
.72276  .46067  m
.7255  .45078  L
s
P
p
.5  Mabswid
.56718  .725  m
.57438  .71767  L
s
P
p
.5  Mabswid
.62496  .29127  m
.6349  .29385  L
s
P
p
.5  Mabswid
.37878  .71767  m
.38598  .72499  L
s
P
p
.5  Mabswid
.31826  .29385  m
.3282  .29127  L
s
P
p
.5  Mabswid
.22766  .45077  m
.2304  .46067  L
s
P
p
.5  Mabswid
.72285  .51652  m
.72655  .51902  L
s
P
p
.5  Mabswid
.4542  .73664  m
.45869  .74029  L
s
P
p
.5  Mabswid
.48177  .73728  m
.48627  .74065  L
s
P
p
.5  Mabswid
.46339  .73702  m
.46789  .74059  L
s
P
p
.5  Mabswid
.47258  .73724  m
.47709  .74071  L
s
P
p
2 Mabswid
.72442  .45478  m
.72238  .46201  L
s
P
p
2 Mabswid
.57535  .71667  m
.57011  .72205  L
s
P
p
2 Mabswid
.62361  .29094  m
.63089  .29279  L
s
P
p
2 Mabswid
.37781  .71667  m
.38305  .72205  L
s
P
p
2 Mabswid
.32227  .29278  m
.32955  .29094  L
s
P
p
2 Mabswid
.22874  .45478  m
.23078  .46201  L
s
P
p
.5  Mabswid
.4775  .73961  m
.4817  .73636  L
s
P
p
.5  Mabswid
.45977  .73893  m
.46396  .73584  L
s
P
p
.5  Mabswid
.46863  .73936  m
.47282  .73618  L
s
P
p
1 Mabswid
.47966  .73389  m
.48513  .73806  L
s
P
p
1 Mabswid
.26592  .35838  m
.2668  .36519  L
s
P
p
.5  Mabswid
.71981  .4706  m
.72276  .46067  L
s
P
p
.5  Mabswid
.57438  .71767  m
.5815  .71016  L
s
P
p
.5  Mabswid
.6149  .28887  m
.62496  .29127  L
s
P
p
.5  Mabswid
.37166  .71016  m
.37878  .71767  L
s
P
p
.5  Mabswid
.3282  .29127  m
.33827  .28886  L
s
P
p
.5  Mabswid
.2304  .46067  m
.23335  .47059  L
s
P
p
1 Mabswid
.68001  .3483  m
.67925  .35503  L
s
P
p
1 Mabswid
.46114  .73281  m
.45568  .73683  L
s
P
p
.5  Mabswid
.71908  .51405  m
.72285  .51652  L
s
P
p
.5  Mabswid
.45891  .73338  m
.46339  .73702  L
s
P
p
.5  Mabswid
.47728  .73382  m
.48177  .73728  L
s
P
p
.5  Mabswid
.46809  .73369  m
.47258  .73724  L
s
P
p
2 Mabswid
.72238  .46201  m
.72023  .46925  L
s
P
p
2 Mabswid
.58054  .71119  m
.57535  .71667  L
s
P
p
2 Mabswid
.61626  .28918  m
.62361  .29094  L
s
P
p
2 Mabswid
.37261  .71118  m
.37781  .71667  L
s
P
p
2 Mabswid
.32955  .29094  m
.3369  .28918  L
s
P
p
2 Mabswid
.23078  .46201  m
.23294  .46925  L
s
P
p
.5  Mabswid
.47282  .73618  m
.477  .73294  L
s
P
p
.5  Mabswid
.46396  .73584  m
.46814  .73268  L
s
P
p
2 Mabswid
.72023  .46925  m
.71796  .4765  L
s
P
p
2 Mabswid
.58569  .7056  m
.58054  .71119  L
s
P
p
2 Mabswid
.60885  .28751  m
.61626  .28918  L
s
P
p
2 Mabswid
.36747  .7056  m
.37261  .71118  L
s
P
p
2 Mabswid
.3369  .28918  m
.34431  .28751  L
s
P
p
2 Mabswid
.23294  .46925  m
.2352  .4765  L
s
P
p
.5  Mabswid
.72079  .48294  m
.71666  .48053  L
s
P
p
.5  Mabswid
.59268  .70483  m
.58853  .70246  L
s
P
p
.5  Mabswid
.60471  .28663  m
.60469  .28185  L
s
P
p
.5  Mabswid
.34845  .28663  m
.34847  .28185  L
s
P
p
.5  Mabswid
.36463  .70246  m
.36047  .70486  L
s
P
p
.5  Mabswid
.2365  .48053  m
.23234  .48293  L
s
P
p
1 Mabswid
.47422  .7296  m
.47966  .73389  L
s
P
p
1 Mabswid
.2668  .36519  m
.26779  .37205  L
s
P
p
1 Mabswid
.71321  .43035  m
.70605  .45523  L
s
P
p
.5  Mabswid
.71666  .48053  m
.71981  .4706  L
s
P
p
.5  Mabswid
.5815  .71016  m
.58853  .70246  L
s
P
p
.5  Mabswid
.60471  .28663  m
.6149  .28887  L
s
P
p
.5  Mabswid
.36463  .70246  m
.37166  .71016  L
s
P
p
.5  Mabswid
.33827  .28886  m
.34845  .28663  L
s
P
p
.5  Mabswid
.23335  .47059  m
.2365  .48053  L
s
P
p
.5  Mabswid
.46362  .73005  m
.46809  .73369  L
s
P
p
.5  Mabswid
.4728  .73027  m
.47728  .73382  L
s
P
p
.5  Mabswid
.71523  .51163  m
.71908  .51405  L
s
P
p
1 Mabswid
.67925  .35503  m
.67838  .36181  L
s
P
p
1 Mabswid
.46657  .72867  m
.46114  .73281  L
s
P
p
1 Mabswid
.24728  .45577  m
.24035  .43188  L
s
P
p
.5  Mabswid
.46814  .73268  m
.47231  .72944  L
s
P
p
2 Mabswid
.71796  .4765  m
.71559  .48376  L
s
P
p
2 Mabswid
.59079  .69992  m
.58569  .7056  L
s
P
p
2 Mabswid
.60138  .28594  m
.60885  .28751  L
s
P
p
2 Mabswid
.36237  .69992  m
.36747  .7056  L
s
P
p
2 Mabswid
.34431  .28751  m
.35178  .28594  L
s
P
p
2 Mabswid
.2352  .4765  m
.23757  .48376  L
s
P
p
.5  Mabswid
.46834  .72665  m
.4728  .73027  L
s
P
p
.5  Mabswid
.7133  .49048  m
.71666  .48053  L
s
P
p
.5  Mabswid
.58853  .70246  m
.59547  .69458  L
s
P
p
.5  Mabswid
.59442  .28456  m
.60471  .28663  L
s
P
p
.5  Mabswid
.35769  .69458  m
.36463  .70246  L
s
P
p
.5  Mabswid
.34845  .28663  m
.35875  .28456  L
s
P
p
.5  Mabswid
.2365  .48053  m
.23986  .49048  L
s
P
p
1 Mabswid
.4688  .72519  m
.47422  .7296  L
s
P
p
1 Mabswid
.26779  .37205  m
.2689  .37895  L
s
P
p
.5  Mabswid
.71131  .50924  m
.71523  .51163  L
s
P
p
2 Mabswid
.71559  .48376  m
.71312  .49102  L
s
P
p
2 Mabswid
.59584  .69415  m
.59079  .69992  L
s
P
p
2 Mabswid
.59386  .28445  m
.60138  .28594  L
s
P
p
2 Mabswid
.35732  .69415  m
.36237  .69992  L
s
P
p
2 Mabswid
.35178  .28594  m
.3593  .28445  L
s
P
p
2 Mabswid
.23757  .48376  m
.24004  .49101  L
s
P
p
1 Mabswid
.67838  .36181  m
.67739  .36863  L
s
P
p
1 Mabswid
.47199  .7244  m
.46657  .72867  L
s
P
p
.5  Mabswid
.70975  .50043  m
.7133  .49048  L
s
P
p
.5  Mabswid
.59547  .69458  m
.6023  .68652  L
s
P
p
.5  Mabswid
.58403  .28267  m
.59442  .28456  L
s
P
p
.5  Mabswid
.35086  .68652  m
.35769  .69458  L
s
P
p
.5  Mabswid
.35875  .28456  m
.36914  .28267  L
s
P
p
.5  Mabswid
.23986  .49048  m
.24341  .50042  L
s
P
p
2 Mabswid
.71312  .49102  m
.71053  .49828  L
s
P
p
2 Mabswid
.60083  .68828  m
.59584  .69415  L
s
P
p
2 Mabswid
.58628  .28306  m
.59386  .28445  L
s
P
p
2 Mabswid
.35233  .68828  m
.35732  .69415  L
s
P
p
2 Mabswid
.3593  .28445  m
.36688  .28306  L
s
P
p
2 Mabswid
.24004  .49101  m
.24263  .49827  L
s
P
p
.5  Mabswid
.70732  .5069  m
.71131  .50924  L
s
P
p
1 Mabswid
.4634  .72066  m
.4688  .72519  L
s
P
p
1 Mabswid
.2689  .37895  m
.27012  .38588  L
s
P
p
.5  Mabswid
.71012  .51276  m
.70599  .51036  L
s
P
p
.5  Mabswid
.61317  .68068  m
.60903  .6783  L
s
P
p
.5  Mabswid
.57354  .28095  m
.57353  .27617  L
s
P
p
.5  Mabswid
.37962  .28095  m
.37963  .27617  L
s
P
p
.5  Mabswid
.34413  .6783  m
.33997  .6807  L
s
P
p
.5  Mabswid
.24717  .51036  m
.24301  .51276  L
s
P
p
1 Mabswid
.67739  .36863  m
.67629  .3755  L
s
P
p
1 Mabswid
.47738  .72001  m
.47199  .7244  L
s
P
p
2 Mabswid
.71053  .49828  m
.70784  .50553  L
s
P
p
2 Mabswid
.60577  .68232  m
.60083  .68828  L
s
P
p
2 Mabswid
.57865  .28176  m
.58628  .28306  L
s
P
p
2 Mabswid
.34739  .68232  m
.35233  .68828  L
s
P
p
2 Mabswid
.36688  .28306  m
.37451  .28176  L
s
P
p
2 Mabswid
.24263  .49827  m
.24532  .50553  L
s
P
p
.5  Mabswid
.70599  .51036  m
.70975  .50043  L
s
P
p
.5  Mabswid
.6023  .68652  m
.60903  .6783  L
s
P
p
.5  Mabswid
.57354  .28095  m
.58403  .28267  L
s
P
p
.5  Mabswid
.34413  .6783  m
.35086  .68652  L
s
P
p
.5  Mabswid
.36914  .28267  m
.37962  .28095  L
s
P
p
.5  Mabswid
.24341  .50042  m
.24717  .51036  L
s
P
p
1 Mabswid
.70605  .45523  m
.69777  .47925  L
s
P
p
1 Mabswid
.25414  .47587  m
.24728  .45577  L
s
P
p
2 Mabswid
.70784  .50553  m
.70505  .51278  L
s
P
p
2 Mabswid
.61065  .67628  m
.60577  .68232  L
s
P
p
2 Mabswid
.57098  .28056  m
.57865  .28176  L
s
P
p
2 Mabswid
.34251  .67628  m
.34739  .68232  L
s
P
p
2 Mabswid
.37451  .28176  m
.38218  .28056  L
s
P
p
2 Mabswid
.24532  .50553  m
.24811  .51278  L
s
P
p
1 Mabswid
.70732  .5069  m
.70409  .50509  L
s
P
p
1 Mabswid
.45803  .71602  m
.4634  .72066  L
s
P
p
1 Mabswid
.57933  .66049  m
.60649  .68107  L
s
P
p
1 Mabswid
.27012  .38588  m
.27146  .39286  L
s
P
p
.5  Mabswid
.70204  .52028  m
.70599  .51036  L
s
P
p
.5  Mabswid
.60903  .6783  m
.61565  .66992  L
s
P
p
.5  Mabswid
.56298  .27941  m
.57354  .28095  L
s
P
p
.5  Mabswid
.33751  .66992  m
.34413  .6783  L
s
P
p
.5  Mabswid
.37962  .28095  m
.39019  .27941  L
s
P
p
.5  Mabswid
.24717  .51036  m
.25112  .52028  L
s
P
p
1 Mabswid
.67629  .3755  m
.67507  .3824  L
s
P
p
1 Mabswid
.48275  .71551  m
.47738  .72001  L
s
P
p
2 Mabswid
.70505  .51278  m
.70215  .52002  L
s
P
p
2 Mabswid
.61547  .67015  m
.61065  .67628  L
s
P
p
2 Mabswid
.56326  .27945  m
.57098  .28056  L
s
P
p
2 Mabswid
.33769  .67015  m
.34251  .67628  L
s
P
p
2 Mabswid
.38218  .28056  m
.3899  .27945  L
s
P
p
2 Mabswid
.24811  .51278  m
.25101  .52001  L
s
P
p
1 Mabswid
.70409  .50509  m
.70079  .50336  L
s
P
p
2 Mabswid
.70215  .52002  m
.69915  .52724  L
s
P
p
2 Mabswid
.62023  .66394  m
.61547  .67015  L
s
P
p
2 Mabswid
.55551  .27844  m
.56326  .27945  L
s
P
p
2 Mabswid
.33293  .66394  m
.33769  .67015  L
s
P
p
2 Mabswid
.3899  .27945  m
.39766  .27843  L
s
P
p
2 Mabswid
.25101  .52001  m
.25401  .52724  L
s
P
p
.5  Mabswid
.6979  .53018  m
.70204  .52028  L
s
P
p
.5  Mabswid
.61565  .66992  m
.62215  .66139  L
s
P
p
.5  Mabswid
.55234  .27805  m
.56298  .27941  L
s
P
p
.5  Mabswid
.33101  .66139  m
.33751  .66992  L
s
P
p
.5  Mabswid
.39019  .27941  m
.40083  .27805  L
s
P
p
.5  Mabswid
.25112  .52028  m
.25526  .53017  L
s
P
p
.5  Mabswid
.69771  .54243  m
.69358  .54004  L
s
P
p
.5  Mabswid
.63266  .6551  m
.62852  .65271  L
s
P
p
.5  Mabswid
.54164  .27687  m
.54163  .27209  L
s
P
p
.5  Mabswid
.41153  .27686  m
.41154  .27209  L
s
P
p
.5  Mabswid
.32464  .65271  m
.32048  .65511  L
s
P
p
.5  Mabswid
.25958  .54004  m
.25542  .54244  L
s
P
p
1 Mabswid
.45269  .71126  m
.45803  .71602  L
s
P
p
1 Mabswid
.27146  .39286  m
.27291  .39986  L
s
P
p
1 Mabswid
.67507  .3824  m
.67374  .38934  L
s
P
p
1 Mabswid
.48809  .71089  m
.48275  .71551  L
s
P
p
2 Mabswid
.69915  .52724  m
.69605  .53445  L
s
P
p
2 Mabswid
.62492  .65766  m
.62023  .66394  L
s
P
p
2 Mabswid
.54772  .27752  m
.55551  .27844  L
s
P
p
2 Mabswid
.32824  .65765  m
.33293  .66394  L
s
P
p
2 Mabswid
.39766  .27843  m
.40545  .27751  L
s
P
p
2 Mabswid
.25401  .52724  m
.25711  .53444  L
s
P
p
.5  Mabswid
.69358  .54004  m
.6979  .53018  L
s
P
p
.5  Mabswid
.62215  .66139  m
.62852  .65271  L
s
P
p
.5  Mabswid
.54164  .27687  m
.55234  .27805  L
s
P
p
.5  Mabswid
.32464  .65271  m
.33101  .66139  L
s
P
p
.5  Mabswid
.40083  .27805  m
.41153  .27686  L
s
P
p
.5  Mabswid
.25526  .53017  m
.25958  .54004  L
s
P
p
1 Mabswid
.70079  .50336  m
.69744  .50172  L
s
P
p
2 Mabswid
.69605  .53445  m
.69286  .54163  L
s
P
p
2 Mabswid
.62954  .65129  m
.62492  .65766  L
s
P
p
2 Mabswid
.53989  .27669  m
.54772  .27752  L
s
P
p
2 Mabswid
.32361  .65129  m
.32824  .65765  L
s
P
p
2 Mabswid
.40545  .27751  m
.41327  .27669  L
s
P
p
2 Mabswid
.25711  .53444  m
.2603  .54163  L
s
P
p
1 Mabswid
.26093  .49348  m
.25414  .47587  L
s
P
p
.5  Mabswid
.68906  .54986  m
.69358  .54004  L
s
P
p
.5  Mabswid
.62852  .65271  m
.63477  .6439  L
s
P
p
.5  Mabswid
.53088  .27586  m
.54164  .27687  L
s
P
p
.5  Mabswid
.31839  .6439  m
.32464  .65271  L
s
P
p
.5  Mabswid
.41153  .27686  m
.42229  .27586  L
s
P
p
.5  Mabswid
.25958  .54004  m
.26409  .54985  L
s
P
p
1 Mabswid
.44739  .70639  m
.45269  .71126  L
s
P
p
1 Mabswid
.27291  .39986  m
.27447  .40689  L
s
P
p
.5  Mabswid
.68364  .57172  m
.67951  .56933  L
s
P
p
.5  Mabswid
.651  .62827  m
.64686  .62589  L
s
P
p
.5  Mabswid
.50923  .2744  m
.50923  .26962  L
s
P
p
.5  Mabswid
.44393  .2744  m
.44393  .26962  L
s
P
p
.5  Mabswid
.3063  .62588  m
.30214  .62828  L
s
P
p
.5  Mabswid
.27365  .56933  m
.26949  .57173  L
s
P
p
2 Mabswid
.69286  .54163  m
.68956  .5488  L
s
P
p
2 Mabswid
.6341  .64486  m
.62954  .65129  L
s
P
p
2 Mabswid
.53204  .27596  m
.53989  .27669  L
s
P
p
2 Mabswid
.31906  .64486  m
.32361  .65129  L
s
P
p
2 Mabswid
.41327  .27669  m
.42112  .27596  L
s
P
p
2 Mabswid
.2603  .54163  m
.2636  .54879  L
s
P
p
1 Mabswid
.69777  .47925  m
.6886  .50219  L
s
P
p
1 Mabswid
.67374  .38934  m
.6723  .39631  L
s
P
p
1 Mabswid
.49341  .70615  m
.48809  .71089  L
s
P
p
1 Mabswid
.69744  .50172  m
.69403  .50016  L
s
P
p
.5  Mabswid
.66803  .60041  m
.66389  .59802  L
s
P
p
.5  Mabswid
.47658  .27358  m
.47658  .2688  L
s
P
p
.5  Mabswid
.28926  .59802  m
.2851  .60042  L
s
P
p
2 Mabswid
.68956  .5488  m
.68617  .55593  L
s
P
p
2 Mabswid
.63858  .63835  m
.6341  .64486  L
s
P
p
2 Mabswid
.52417  .27533  m
.53204  .27596  L
s
P
p
2 Mabswid
.31457  .63835  m
.31906  .64486  L
s
P
p
2 Mabswid
.42112  .27596  m
.429  .27533  L
s
P
p
2 Mabswid
.2636  .54879  m
.26699  .55593  L
s
P
p
.5  Mabswid
.68437  .55962  m
.68906  .54986  L
s
P
p
.5  Mabswid
.63477  .6439  m
.64088  .63495  L
s
P
p
.5  Mabswid
.52007  .27504  m
.53088  .27586  L
s
P
p
.5  Mabswid
.31228  .63495  m
.31839  .6439  L
s
P
p
.5  Mabswid
.42229  .27586  m
.43309  .27504  L
s
P
p
.5  Mabswid
.26409  .54985  m
.26878  .55962  L
s
P
p
2 Mabswid
.68617  .55593  m
.68268  .56304  L
s
P
p
2 Mabswid
.643  .63178  m
.63858  .63835  L
s
P
p
2 Mabswid
.51627  .2748  m
.52417  .27533  L
s
P
p
2 Mabswid
.31016  .63178  m
.31457  .63835  L
s
P
p
2 Mabswid
.429  .27533  m
.43689  .2748  L
s
P
p
2 Mabswid
.26699  .55593  m
.27047  .56304  L
s
P
p
.5  Mabswid
.67951  .56933  m
.68437  .55962  L
s
P
p
.5  Mabswid
.64088  .63495  m
.64686  .62589  L
s
P
p
.5  Mabswid
.50923  .2744  m
.52007  .27504  L
s
P
p
.5  Mabswid
.3063  .62588  m
.31228  .63495  L
s
P
p
.5  Mabswid
.43309  .27504  m
.44393  .2744  L
s
P
p
.5  Mabswid
.26878  .55962  m
.27365  .56933  L
s
P
p
2 Mabswid
.68268  .56304  m
.67911  .57012  L
s
P
p
2 Mabswid
.64733  .62514  m
.643  .63178  L
s
P
p
2 Mabswid
.50835  .27436  m
.51627  .2748  L
s
P
p
2 Mabswid
.30582  .62514  m
.31016  .63178  L
s
P
p
2 Mabswid
.43689  .2748  m
.44481  .27436  L
s
P
p
2 Mabswid
.27047  .56304  m
.27405  .57011  L
s
P
p
1 Mabswid
.44211  .70141  m
.44739  .70639  L
s
P
p
1 Mabswid
.27447  .40689  m
.27615  .41395  L
s
P
p
1 Mabswid
.4771  .7082  m
.47127  .70807  L
s
P
p
1 Mabswid
.48302  .70801  m
.4771  .7082  L
s
P
p
1 Mabswid
.47127  .70807  m
.46552  .70764  L
s
P
p
1 Mabswid
.48907  .70748  m
.48302  .70801  L
s
P
p
1 Mabswid
.46552  .70764  m
.45985  .7069  L
s
P
p
1 Mabswid
.49524  .70658  m
.48907  .70748  L
s
P
p
.5  Mabswid
.67447  .57897  m
.67951  .56933  L
s
P
p
.5  Mabswid
.64686  .62589  m
.65269  .6167  L
s
P
p
.5  Mabswid
.49836  .27394  m
.50923  .2744  L
s
P
p
.5  Mabswid
.30047  .6167  m
.3063  .62588  L
s
P
p
.5  Mabswid
.44393  .2744  m
.4548  .27394  L
s
P
p
.5  Mabswid
.27365  .56933  m
.27869  .57897  L
s
P
p
2 Mabswid
.67911  .57012  m
.67544  .57715  L
s
P
p
2 Mabswid
.65159  .61845  m
.64733  .62514  L
s
P
p
2 Mabswid
.50042  .27402  m
.50835  .27436  L
s
P
p
2 Mabswid
.30156  .61844  m
.30582  .62514  L
s
P
p
2 Mabswid
.44481  .27436  m
.45274  .27402  L
s
P
p
2 Mabswid
.27405  .57011  m
.27772  .57715  L
s
P
p
1 Mabswid
.69403  .50016  m
.69057  .49869  L
s
P
p
1 Mabswid
.45985  .7069  m
.45424  .70589  L
s
P
p
1 Mabswid
.50156  .70531  m
.49524  .70658  L
s
P
p
2 Mabswid
.67544  .57715  m
.67168  .58415  L
s
P
p
2 Mabswid
.65578  .61169  m
.65159  .61845  L
s
P
p
1 Mabswid
.45424  .70589  m
.44869  .7046  L
s
P
p
2 Mabswid
.49248  .27377  m
.50042  .27402  L
s
P
p
2 Mabswid
.45274  .27402  m
.46068  .27377  L
s
P
p
2 Mabswid
.29738  .61169  m
.30156  .61844  L
s
P
p
2 Mabswid
.27772  .57715  m
.28148  .58415  L
s
P
p
.5  Mabswid
.66926  .58854  m
.67447  .57897  L
s
P
p
.5  Mabswid
.65269  .6167  m
.65837  .60741  L
s
P
p
.5  Mabswid
.48748  .27367  m
.49836  .27394  L
s
P
p
.5  Mabswid
.4548  .27394  m
.46569  .27367  L
s
P
p
.5  Mabswid
.29479  .60741  m
.30047  .6167  L
s
P
p
.5  Mabswid
.27869  .57897  m
.28389  .58854  L
s
P
p
1 Mabswid
.6723  .39631  m
.67074  .4033  L
s
P
p
1 Mabswid
.49869  .70131  m
.49341  .70615  L
s
P
p
1 Mabswid
.50804  .70362  m
.50156  .70531  L
s
P
p
2 Mabswid
.67168  .58415  m
.66783  .59111  L
s
P
p
2 Mabswid
.65988  .60488  m
.65578  .61169  L
s
P
p
2 Mabswid
.48453  .27363  m
.49248  .27377  L
s
P
p
2 Mabswid
.46068  .27377  m
.46863  .27363  L
s
P
p
2 Mabswid
.29328  .60488  m
.29738  .61169  L
s
P
p
2 Mabswid
.28148  .58415  m
.28533  .59111  L
s
P
p
1 Mabswid
.44869  .7046  m
.44317  .70304  L
s
P
p
.5  Mabswid
.66389  .59802  m
.66926  .58854  L
s
P
p
.5  Mabswid
.65837  .60741  m
.66389  .59802  L
s
P
p
.5  Mabswid
.47658  .27358  m
.48748  .27367  L
s
P
p
.5  Mabswid
.46569  .27367  m
.47658  .27358  L
s
P
p
.5  Mabswid
.28926  .59802  m
.29479  .60741  L
s
P
p
.5  Mabswid
.28389  .58854  m
.28926  .59802  L
s
P
p
2 Mabswid
.66783  .59111  m
.66389  .59802  L
s
P
p
2 Mabswid
.66389  .59802  m
.65988  .60488  L
s
P
p
2 Mabswid
.47658  .27358  m
.48453  .27363  L
s
P
p
2 Mabswid
.46863  .27363  m
.47658  .27358  L
s
P
p
2 Mabswid
.28926  .59802  m
.29328  .60488  L
s
P
p
2 Mabswid
.28533  .59111  m
.28926  .59802  L
s
P
p
1 Mabswid
.28926  .59802  m
.28926  .59802  L
s
P
p
1 Mabswid
.28926  .59802  m
.28926  .59802  L
s
P
p
1 Mabswid
.28926  .59802  m
.28926  .59802  L
s
P
p
1 Mabswid
.28926  .59802  m
.28926  .59802  L
s
P
p
1 Mabswid
.28926  .59802  m
.28926  .59802  L
s
P
p
1 Mabswid
.28926  .59802  m
.28926  .59802  L
s
P
p
1 Mabswid
.28926  .59802  m
.28926  .59802  L
s
P
p
1 Mabswid
.28926  .59802  m
.28926  .59802  L
s
P
p
1 Mabswid
.28926  .59802  m
.28926  .59802  L
s
P
p
1 Mabswid
.28926  .59802  m
.28926  .59802  L
s
P
p
1 Mabswid
.28926  .59802  m
.28926  .59802  L
s
P
p
1 Mabswid
.28926  .59802  m
.28926  .59802  L
s
P
p
1 Mabswid
.28926  .59802  m
.28926  .59802  L
s
P
p
1 Mabswid
.28926  .59802  m
.28926  .59802  L
s
P
p
1 Mabswid
.28926  .59802  m
.28926  .59802  L
s
P
p
1 Mabswid
.28926  .59802  m
.28926  .59802  L
s
P
p
1 Mabswid
.28926  .59802  m
.28926  .59802  L
s
P
p
1 Mabswid
.28926  .59802  m
.28926  .59802  L
s
P
p
1 Mabswid
.28926  .59802  m
.28926  .59802  L
s
P
p
1 Mabswid
.28926  .59802  m
.28926  .59802  L
s
P
p
1 Mabswid
.28926  .59802  m
.28926  .59802  L
s
P
p
1 Mabswid
.28926  .59802  m
.28926  .59802  L
s
P
p
1 Mabswid
.28926  .59802  m
.28926  .59802  L
s
P
p
1 Mabswid
.28926  .59802  m
.28926  .59802  L
s
P
p
1 Mabswid
.28926  .59802  m
.28926  .59802  L
s
P
p
1 Mabswid
.28926  .59802  m
.28926  .59802  L
s
P
p
1 Mabswid
.28926  .59802  m
.28926  .59802  L
s
P
p
1 Mabswid
.28926  .59802  m
.28926  .59802  L
s
P
p
1 Mabswid
.28926  .59802  m
.28926  .59802  L
s
P
p
1 Mabswid
.28926  .59802  m
.28926  .59802  L
s
P
p
1 Mabswid
.28926  .59802  m
.28926  .59802  L
s
P
p
1 Mabswid
.28926  .59802  m
.28926  .59802  L
s
P
p
1 Mabswid
.28926  .59802  m
.28926  .59802  L
s
P
p
1 Mabswid
.28926  .59802  m
.28926  .59802  L
s
P
p
1 Mabswid
.28926  .59802  m
.28926  .59802  L
s
P
p
1 Mabswid
.28926  .59802  m
.28926  .59802  L
s
P
p
1 Mabswid
.28926  .59802  m
.28926  .59802  L
s
P
p
1 Mabswid
.28926  .59802  m
.28926  .59802  L
s
P
p
1 Mabswid
.28926  .59802  m
.28926  .59802  L
s
P
p
1 Mabswid
.28926  .59802  m
.28926  .59802  L
s
P
p
1 Mabswid
.28926  .59802  m
.28926  .59802  L
s
P
p
1 Mabswid
.28926  .59802  m
.28926  .59802  L
s
P
p
1 Mabswid
.28926  .59802  m
.28926  .59802  L
s
P
p
1 Mabswid
.28926  .59802  m
.28926  .59802  L
s
P
p
1 Mabswid
.28926  .59802  m
.28926  .59802  L
s
P
p
1 Mabswid
.28926  .59802  m
.28926  .59802  L
s
P
p
1 Mabswid
.28926  .59802  m
.28926  .59802  L
s
P
p
1 Mabswid
.28926  .59802  m
.28926  .59802  L
s
P
p
1 Mabswid
.28926  .59802  m
.28926  .59802  L
s
P
p
1 Mabswid
.28926  .59802  m
.28926  .59802  L
s
P
p
1 Mabswid
.28926  .59802  m
.28926  .59802  L
s
P
p
1 Mabswid
.28926  .59802  m
.28926  .59802  L
s
P
p
1 Mabswid
.28926  .59802  m
.28926  .59802  L
s
P
p
1 Mabswid
.28926  .59802  m
.28926  .59802  L
s
P
p
1 Mabswid
.28926  .59802  m
.28926  .59802  L
s
P
p
1 Mabswid
.28926  .59802  m
.28926  .59802  L
s
P
p
1 Mabswid
.28926  .59802  m
.28926  .59802  L
s
P
p
1 Mabswid
.28926  .59802  m
.28926  .59802  L
s
P
p
1 Mabswid
.28926  .59802  m
.28926  .59802  L
s
P
p
1 Mabswid
.28926  .59802  m
.28926  .59802  L
s
P
p
1 Mabswid
.28926  .59802  m
.28926  .59802  L
s
P
p
1 Mabswid
.28926  .59802  m
.28926  .59802  L
s
P
p
1 Mabswid
.28926  .59802  m
.28926  .59802  L
s
P
p
1 Mabswid
.28926  .59802  m
.28926  .59802  L
s
P
p
1 Mabswid
.28926  .59802  m
.28926  .59802  L
s
P
p
1 Mabswid
.28926  .59802  m
.28926  .59802  L
s
P
p
1 Mabswid
.28926  .59802  m
.28926  .59802  L
s
P
p
1 Mabswid
.28926  .59802  m
.28926  .59802  L
s
P
p
1 Mabswid
.28926  .59802  m
.28926  .59802  L
s
P
p
1 Mabswid
.28926  .59802  m
.28926  .59802  L
s
P
p
1 Mabswid
.28926  .59802  m
.28926  .59802  L
s
P
p
1 Mabswid
.28926  .59802  m
.28926  .59802  L
s
P
p
1 Mabswid
.28926  .59802  m
.28926  .59802  L
s
P
p
1 Mabswid
.28926  .59802  m
.28926  .59802  L
s
P
p
1 Mabswid
.51471  .70149  m
.50804  .70362  L
s
P
p
1 Mabswid
.44317  .70304  m
.43768  .70121  L
s
P
p
1 Mabswid
.26764  .50925  m
.26093  .49348  L
s
P
p
1 Mabswid
.52158  .69888  m
.51471  .70149  L
s
P
p
1 Mabswid
.43768  .70121  m
.43222  .69914  L
s
P
p
1 Mabswid
.43688  .69633  m
.44211  .70141  L
s
P
p
1 Mabswid
.27615  .41395  m
.27793  .42103  L
s
P
p
1 Mabswid
.69057  .49869  m
.68706  .49731  L
s
P
p
1 Mabswid
.43222  .69914  m
.42676  .6968  L
s
P
p
1 Mabswid
.52867  .69575  m
.52158  .69888  L
s
P
p
1 Mabswid
.42676  .6968  m
.42132  .69421  L
s
P
p
1 Mabswid
.67074  .4033  m
.66908  .41032  L
s
P
p
1 Mabswid
.50393  .69635  m
.49869  .70131  L
s
P
p
1 Mabswid
.6886  .50219  m
.67876  .52384  L
s
P
p
1 Mabswid
.53601  .69206  m
.52867  .69575  L
s
P
p
1 Mabswid
.42132  .69421  m
.41588  .69137  L
s
P
p
1 Mabswid
.5436  .68776  m
.53601  .69206  L
s
P
p
1 Mabswid
.68706  .49731  m
.68351  .49602  L
s
P
p
1 Mabswid
.41588  .69137  m
.41043  .68828  L
s
P
p
1 Mabswid
.43168  .69113  m
.43688  .69633  L
s
P
p
1 Mabswid
.27793  .42103  m
.27983  .42812  L
s
P
p
1 Mabswid
.27428  .5236  m
.26764  .50925  L
s
P
p
1 Mabswid
.41043  .68828  m
.40497  .68493  L
s
P
p
1 Mabswid
.55149  .68279  m
.5436  .68776  L
s
P
p
1 Mabswid
.66908  .41032  m
.6673  .41737  L
s
P
p
1 Mabswid
.50914  .69129  m
.50393  .69635  L
s
P
p
1 Mabswid
.40497  .68493  m
.39949  .68132  L
s
P
p
1 Mabswid
.68351  .49602  m
.67992  .49482  L
s
P
p
1 Mabswid
.55967  .67709  m
.55149  .68279  L
s
P
p
1 Mabswid
.39949  .68132  m
.39399  .67745  L
s
P
p
1 Mabswid
.42652  .68584  m
.43168  .69113  L
s
P
p
1 Mabswid
.27983  .42812  m
.28184  .43524  L
s
P
p
1 Mabswid
.28085  .53677  m
.27428  .5236  L
s
P
p
1 Mabswid
.67876  .52384  m
.66846  .5441  L
s
P
p
1 Mabswid
.39399  .67745  m
.38846  .67331  L
s
P
p
1 Mabswid
.56816  .67059  m
.55967  .67709  L
s
P
p
1 Mabswid
.6673  .41737  m
.66541  .42443  L
s
P
p
1 Mabswid
.51432  .68613  m
.50914  .69129  L
s
P
p
1 Mabswid
.38846  .67331  m
.3829  .6689  L
s
P
p
1 Mabswid
.67992  .49482  m
.67629  .49371  L
s
P
p
1 Mabswid
.57699  .66322  m
.56816  .67059  L
s
P
p
1 Mabswid
.42141  .68044  m
.42652  .68584  L
s
P
p
1 Mabswid
.28184  .43524  m
.28396  .44236  L
s
P
p
1 Mabswid
.3829  .6689  m
.37731  .6642  L
s
P
p
1 Mabswid
.28734  .54896  m
.28085  .53677  L
s
P
p
1 Mabswid
.37731  .6642  m
.37168  .65922  L
s
P
p
1 Mabswid
.58614  .65489  m
.57699  .66322  L
s
P
p
1 Mabswid
.66541  .42443  m
.66341  .43151  L
s
P
p
1 Mabswid
.51945  .68086  m
.51432  .68613  L
s
P
p
1 Mabswid
.67629  .49371  m
.67263  .4927  L
s
P
p
1 Mabswid
.66846  .5441  m
.65788  .56288  L
s
P
p
1 Mabswid
.37168  .65922  m
.36601  .65393  L
s
P
p
1 Mabswid
.5694  .64989  m
.57933  .66049  L
s
P
p
1 Mabswid
.41634  .67495  m
.42141  .68044  L
s
P
p
1 Mabswid
.28396  .44236  m
.28618  .4495  L
s
P
p
1 Mabswid
.29377  .5603  m
.28734  .54896  L
s
P
p
1 Mabswid
.59563  .64553  m
.58614  .65489  L
s
P
p
1 Mabswid
.36601  .65393  m
.36029  .64834  L
s
P
p
1 Mabswid
.36029  .64834  m
.35453  .64241  L
s
P
p
1 Mabswid
.67263  .4927  m
.66895  .49178  L
s
P
p
1 Mabswid
.60545  .63504  m
.59563  .64553  L
s
P
p
1 Mabswid
.30013  .5709  m
.29377  .5603  L
s
P
p
1 Mabswid
.66341  .43151  m
.66131  .4386  L
s
P
p
1 Mabswid
.52453  .67549  m
.51945  .68086  L
s
P
p
1 Mabswid
.65788  .56288  m
.64718  .58017  L
s
P
p
1 Mabswid
.35453  .64241  m
.34871  .63615  L
s
P
p
1 Mabswid
.41133  .66936  m
.41634  .67495  L
s
P
p
1 Mabswid
.28618  .4495  m
.28851  .45664  L
s
P
p
1 Mabswid
.34871  .63615  m
.34284  .62952  L
s
P
p
1 Mabswid
.30642  .58084  m
.30013  .5709  L
s
P
p
1 Mabswid
.61556  .62334  m
.60545  .63504  L
s
P
p
1 Mabswid
.34284  .62952  m
.33692  .62252  L
s
P
p
1 Mabswid
.64718  .58017  m
.63649  .59598  L
s
P
p
1 Mabswid
.31264  .59018  m
.30642  .58084  L
s
P
p
1 Mabswid
.62592  .61035  m
.61556  .62334  L
s
P
p
1 Mabswid
.33692  .62252  m
.33094  .61511  L
s
P
p
1 Mabswid
.66895  .49178  m
.66524  .49096  L
s
P
p
1 Mabswid
.31881  .59898  m
.31264  .59018  L
s
P
p
1 Mabswid
.33094  .61511  m
.3249  .60728  L
s
P
p
1 Mabswid
.63649  .59598  m
.62592  .61035  L
s
P
p
1 Mabswid
.3249  .60728  m
.31881  .59898  L
s
P
p
1 Mabswid
.66131  .4386  m
.65909  .4457  L
s
P
p
1 Mabswid
.52957  .67002  m
.52453  .67549  L
s
P
p
1 Mabswid
.40636  .66368  m
.41133  .66936  L
s
P
p
1 Mabswid
.28851  .45664  m
.29095  .46378  L
s
P
p
1 Mabswid
.66524  .49096  m
.66151  .49024  L
s
P
p
1 Mabswid
.65909  .4457  m
.65677  .4528  L
s
P
p
1 Mabswid
.53457  .66446  m
.52957  .67002  L
s
P
p
1 Mabswid
.40144  .6579  m
.40636  .66368  L
s
P
p
1 Mabswid
.29095  .46378  m
.29349  .47092  L
s
P
p
1 Mabswid
.5625  .64105  m
.5694  .64989  L
s
P
p
1 Mabswid
.66151  .49024  m
.65776  .48962  L
s
P
p
1 Mabswid
.39659  .65204  m
.40144  .6579  L
s
P
p
1 Mabswid
.29349  .47092  m
.29614  .47806  L
s
P
p
1 Mabswid
.65677  .4528  m
.65434  .45991  L
s
P
p
1 Mabswid
.53951  .6588  m
.53457  .66446  L
s
P
p
1 Mabswid
.65776  .48962  m
.65401  .48909  L
s
P
p
1 Mabswid
.39178  .64609  m
.39659  .65204  L
s
P
p
1 Mabswid
.29614  .47806  m
.29889  .48519  L
s
P
p
1 Mabswid
.65434  .45991  m
.65181  .46701  L
s
P
p
1 Mabswid
.5444  .65306  m
.53951  .6588  L
s
P
p
1 Mabswid
.38704  .64006  m
.39178  .64609  L
s
P
p
1 Mabswid
.29889  .48519  m
.30174  .49232  L
s
P
p
1 Mabswid
.65401  .48909  m
.65024  .48867  L
s
P
p
1 Mabswid
.65181  .46701  m
.64918  .47412  L
s
P
p
1 Mabswid
.54923  .64723  m
.5444  .65306  L
s
P
p
1 Mabswid
.38236  .63395  m
.38704  .64006  L
s
P
p
1 Mabswid
.30174  .49232  m
.30469  .49942  L
s
P
p
1 Mabswid
.55723  .63319  m
.5625  .64105  L
s
P
p
1 Mabswid
.65024  .48867  m
.64648  .48835  L
s
P
p
1 Mabswid
.64918  .47412  m
.64644  .48121  L
s
P
p
1 Mabswid
.55401  .64131  m
.54923  .64723  L
s
P
p
1 Mabswid
.37774  .62777  m
.38236  .63395  L
s
P
p
1 Mabswid
.30469  .49942  m
.30774  .50652  L
s
P
p
1 Mabswid
.64644  .48121  m
.64361  .4883  L
s
P
p
1 Mabswid
.55873  .63531  m
.55401  .64131  L
s
P
p
1 Mabswid
.64648  .48835  m
.64271  .48812  L
s
P
p
1 Mabswid
.37319  .6215  m
.37774  .62777  L
s
P
p
1 Mabswid
.30774  .50652  m
.31089  .51359  L
s
P
p
1 Mabswid
.36871  .61517  m
.37319  .6215  L
s
P
p
1 Mabswid
.31089  .51359  m
.31413  .52064  L
s
P
p
1 Mabswid
.64361  .4883  m
.64067  .49537  L
s
P
p
1 Mabswid
.56339  .62923  m
.55873  .63531  L
s
P
p
1 Mabswid
.64271  .48812  m
.63895  .48801  L
s
P
p
1 Mabswid
.36429  .60877  m
.36871  .61517  L
s
P
p
1 Mabswid
.31413  .52064  m
.31747  .52766  L
s
P
p
1 Mabswid
.55304  .62597  m
.55723  .63319  L
s
P
p
1 Mabswid
.64067  .49537  m
.63764  .50243  L
s
P
p
1 Mabswid
.56798  .62307  m
.56339  .62923  L
s
P
p
1 Mabswid
.35995  .6023  m
.36429  .60877  L
s
P
p
1 Mabswid
.31747  .52766  m
.3209  .53466  L
s
P
p
1 Mabswid
.63895  .48801  m
.6352  .48799  L
s
P
p
1 Mabswid
.35568  .59577  m
.35995  .6023  L
s
P
p
1 Mabswid
.3209  .53466  m
.32442  .54162  L
s
P
p
1 Mabswid
.63764  .50243  m
.63451  .50947  L
s
P
p
1 Mabswid
.57251  .61684  m
.56798  .62307  L
s
P
p
1 Mabswid
.35149  .58918  m
.35568  .59577  L
s
P
p
1 Mabswid
.32442  .54162  m
.32803  .54854  L
s
P
p
1 Mabswid
.34738  .58253  m
.35149  .58918  L
s
P
p
1 Mabswid
.32803  .54854  m
.33173  .55543  L
s
P
p
1 Mabswid
.63451  .50947  m
.63128  .51648  L
s
P
p
1 Mabswid
.57697  .61054  m
.57251  .61684  L
s
P
p
1 Mabswid
.34334  .57583  m
.34738  .58253  L
s
P
p
1 Mabswid
.33173  .55543  m
.33552  .56228  L
s
P
p
1 Mabswid
.6352  .48799  m
.63147  .48808  L
s
P
p
1 Mabswid
.33939  .56908  m
.34334  .57583  L
s
P
p
1 Mabswid
.33552  .56228  m
.33939  .56908  L
s
P
p
1 Mabswid
.63128  .51648  m
.62796  .52347  L
s
P
p
1 Mabswid
.58136  .60417  m
.57697  .61054  L
s
P
p
1 Mabswid
.54964  .61924  m
.55304  .62597  L
s
P
p
1 Mabswid
.62796  .52347  m
.62455  .53043  L
s
P
p
1 Mabswid
.58569  .59774  m
.58136  .60417  L
s
P
p
1 Mabswid
.63147  .48808  m
.62775  .48827  L
s
P
p
1 Mabswid
.62455  .53043  m
.62104  .53736  L
s
P
p
1 Mabswid
.58993  .59124  m
.58569  .59774  L
s
P
p
1 Mabswid
.62104  .53736  m
.61745  .54425  L
s
P
p
1 Mabswid
.5941  .58468  m
.58993  .59124  L
s
P
p
1 Mabswid
.62775  .48827  m
.62405  .48856  L
s
P
p
1 Mabswid
.61745  .54425  m
.61377  .5511  L
s
P
p
1 Mabswid
.5982  .57807  m
.5941  .58468  L
s
P
p
1 Mabswid
.61377  .5511  m
.61  .55791  L
s
P
p
1 Mabswid
.60221  .5714  m
.5982  .57807  L
s
P
p
1 Mabswid
.61  .55791  m
.60615  .56468  L
s
P
p
1 Mabswid
.60615  .56468  m
.60221  .5714  L
s
P
p
1 Mabswid
.54688  .6129  m
.54964  .61924  L
s
P
p
1 Mabswid
.62405  .48856  m
.62038  .48896  L
s
P
p
1 Mabswid
.62038  .48896  m
.61674  .48947  L
s
P
p
1 Mabswid
.54463  .60688  m
.54688  .6129  L
s
P
p
1 Mabswid
.61674  .48947  m
.61313  .49008  L
s
P
p
1 Mabswid
.61313  .49008  m
.60957  .49079  L
s
P
p
1 Mabswid
.54282  .60115  m
.54463  .60688  L
s
P
p
1 Mabswid
.60957  .49079  m
.60604  .49161  L
s
P
p
1 Mabswid
.5414  .59566  m
.54282  .60115  L
s
P
p
1 Mabswid
.60604  .49161  m
.60256  .49254  L
s
P
p
1 Mabswid
.60256  .49254  m
.59913  .49357  L
s
P
p
1 Mabswid
.5403  .59039  m
.5414  .59566  L
s
P
p
1 Mabswid
.59913  .49357  m
.59575  .49471  L
s
P
p
1 Mabswid
.59575  .49471  m
.59243  .49595  L
s
P
p
1 Mabswid
.53951  .58533  m
.5403  .59039  L
s
P
p
1 Mabswid
.59243  .49595  m
.58917  .4973  L
s
P
p
1 Mabswid
.53899  .58045  m
.53951  .58533  L
s
P
p
1 Mabswid
.58917  .4973  m
.58597  .49875  L
s
P
p
1 Mabswid
.53872  .57575  m
.53899  .58045  L
s
P
p
1 Mabswid
.58597  .49875  m
.58284  .50031  L
s
P
p
1 Mabswid
.58284  .50031  m
.57978  .50198  L
s
P
p
1 Mabswid
.53868  .57121  m
.53872  .57575  L
s
P
p
1 Mabswid
.57978  .50198  m
.5768  .50376  L
s
P
p
1 Mabswid
.53885  .56683  m
.53868  .57121  L
s
P
p
1 Mabswid
.5768  .50376  m
.5739  .50564  L
s
P
p
1 Mabswid
.53923  .5626  m
.53885  .56683  L
s
P
p
1 Mabswid
.5739  .50564  m
.57108  .50762  L
s
P
p
1 Mabswid
.57108  .50762  m
.56835  .50972  L
s
P
p
1 Mabswid
.5398  .5585  m
.53923  .5626  L
s
P
p
1 Mabswid
.56835  .50972  m
.56571  .51192  L
s
P
p
1 Mabswid
.54054  .55455  m
.5398  .5585  L
s
P
p
1 Mabswid
.56571  .51192  m
.56316  .51423  L
s
P
p
1 Mabswid
.54145  .55073  m
.54054  .55455  L
s
P
p
1 Mabswid
.56316  .51423  m
.56071  .51665  L
s
P
p
1 Mabswid
.54253  .54704  m
.54145  .55073  L
s
P
p
1 Mabswid
.56071  .51665  m
.55836  .51918  L
s
P
p
1 Mabswid
.54375  .54347  m
.54253  .54704  L
s
P
p
1 Mabswid
.55836  .51918  m
.55612  .52182  L
s
P
p
1 Mabswid
.54513  .54002  m
.54375  .54347  L
s
P
p
1 Mabswid
.55612  .52182  m
.55398  .52457  L
s
P
p
1 Mabswid
.54664  .5367  m
.54513  .54002  L
s
P
p
1 Mabswid
.55398  .52457  m
.55196  .52743  L
s
P
p
1 Mabswid
.54829  .53349  m
.54664  .5367  L
s
P
p
1 Mabswid
.55196  .52743  m
.55006  .53041  L
s
P
p
1 Mabswid
.55006  .53041  m
.54829  .53349  L
s
P
p
P
p
p
/Courier findfont 14 scalefont setfont
[( 2      2)(m = 1.eV)] .66203  .7499  -1 -3 Mshowa
P
p
/Symbol findfont 14 scalefont setfont
[(q)] .18861  .38497  1 -1 Mshowa
P
p
/Courier findfont 10 scalefont setfont
[(e)] .18861  .38497  -1 1 Mshowa
P
p
/Courier findfont 10 scalefont setfont
[(x)] .18861  .38497  -3 1 Mshowa
P
p
/Symbol findfont 14 scalefont setfont
[(q)] .42344  .79171  1 -1 Mshowa
P
p
/Courier findfont 10 scalefont setfont
[(e)] .42344  .79171  -1 1 Mshowa
P
p
/Courier findfont 10 scalefont setfont
[(x)] .42344  .79171  -3 1 Mshowa
P
p
/Symbol findfont 14 scalefont setfont
[(q)] .52657  .79279  1 -1 Mshowa
P
p
/Symbol findfont 10 scalefont setfont
[(m)] .52657  .79279  -1 1 Mshowa
P
p
/Courier findfont 10 scalefont setfont
[(x)] .52657  .79279  -3 1 Mshowa
P
p
/Symbol findfont 14 scalefont setfont
[(q)] .76392  .37567  1 -1 Mshowa
P
p
/Symbol findfont 10 scalefont setfont
[(m)] .76392  .37567  -1 1 Mshowa
P
p
/Courier findfont 10 scalefont setfont
[(x)] .76392  .37567  -3 1 Mshowa
P
p
/Symbol findfont 14 scalefont setfont
[(q)] .78747  .45144  1 -1 Mshowa
P
p
/Symbol findfont 10 scalefont setfont
[(m)] .78747  .45144  -1 1 Mshowa
P
p
/Symbol findfont 10 scalefont setfont
[(t)] .78747  .45144  -3 1 Mshowa
P
p
/Symbol findfont 14 scalefont setfont
[(q)] .22095  .28573  1 -1 Mshowa
P
p
/Courier findfont 10 scalefont setfont
[(e)] .22095  .28573  -1 1 Mshowa
P
p
/Symbol findfont 10 scalefont setfont
[(m)] .22095  .28573  -3.4 1 Mshowa
P
p
/Symbol findfont 18 scalefont setfont
[(n)] .1587  .33693  1 -1 Mshowa
P
p
/Courier findfont 14 scalefont setfont
[(e)] .1587  .33693  -1 1 Mshowa
P
p
/Symbol findfont 18 scalefont setfont
[(n)] .79446  .33694  1 -1 Mshowa
P
p
/Symbol findfont 14 scalefont setfont
[(m)] .79446  .33694  -1 1 Mshowa
P
p
/Symbol findfont 18 scalefont setfont
[(n)] .45009  .84162  1 -1 Mshowa
P
p
/Symbol findfont 14 scalefont setfont
[(t)] .45009  .84162  -1 1 Mshowa
P
p
/Courier findfont 12 scalefont setfont
[(15)] .29497  .28541  1 1 Mshowa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .29783  .2845  -1 -1 Mshowa
P
p
/Courier findfont 12 scalefont setfont
[(30)] .38595  .26471  1 1 Mshowa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .38913  .26426  -1 -1 Mshowa
P
p
/Courier findfont 12 scalefont setfont
[(45)] .48312  .25832  1 1 Mshowa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .48639  .25836  -1 -1 Mshowa
P
p
/Courier findfont 12 scalefont setfont
[(60)] .57984  .26667  1 1 Mshowa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .58298  .2672  -1 -1 Mshowa
P
p
/Courier findfont 12 scalefont setfont
[(75)] .66952  .28919  1 1 Mshowa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .67232  .29017  -1 -1 Mshowa
P
p
/Courier findfont 12 scalefont setfont
[(15)] .39429  .74709  1 -1 Mshowa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .39429  .74709  -2 -4 Mshowa
P
p
/Courier findfont 12 scalefont setfont
[(30)] .33087  .67864  1 -1 Mshowa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .33087  .67864  -2 -4 Mshowa
P
p
/Courier findfont 12 scalefont setfont
[(45)] .27675  .59769  1 -1 Mshowa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .27675  .59769  -2 -4 Mshowa
P
p
/Courier findfont 12 scalefont setfont
[(60)] .23562  .50975  1 -1 Mshowa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .23562  .50975  -2 -4 Mshowa
P
p
/Courier findfont 12 scalefont setfont
[(75)] .21029  .42083  1 -1 Mshowa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .21029  .42083  -2 -4 Mshowa
P
P
% End of Graphics
MathPictureEnd


end
showpage


%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 0.000 0.000 468.000 648.000
%%Creator: Mathematica
%%CreationDate:
%%EndComments

/Mathdict 150 dict def
Mathdict begin
/Mlmarg		1.000 36 mul def
/Mrmarg		1.000 36 mul def
/Mbmarg		1.000 72 mul def
/Mtmarg		1.000 36 mul def
/Mwidth		8.500 72 mul def
/Mheight	11.000 72 mul def
/Mtransform	{ } bind def
/Mnodistort	true def
/Mfixwid	true def
/Mfixdash	false def
/Mrot		0	def
/Mpstart {
MathPictureStart
} bind def
/Mpend {
MathPictureEnd
} bind def
/Mscale {
0 1 0 1
5 -1 roll
MathScale
} bind def
/ISOLatin1Encoding dup where
{ pop pop }
{
[
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/space /exclam /quotedbl /numbersign /dollar /percent /ampersand /quoteright
/parenleft /parenright /asterisk /plus /comma /minus /period /slash
/zero /one /two /three /four /five /six /seven
/eight /nine /colon /semicolon /less /equal /greater /question
/at /A /B /C /D /E /F /G
/H /I /J /K /L /M /N /O
/P /Q /R /S /T /U /V /W
/X /Y /Z /bracketleft /backslash /bracketright /asciicircum /underscore
/quoteleft /a /b /c /d /e /f /g
/h /i /j /k /l /m /n /o
/p /q /r /s /t /u /v /w
/x /y /z /braceleft /bar /braceright /asciitilde /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/dotlessi /grave /acute /circumflex /tilde /macron /breve /dotaccent
/dieresis /.notdef /ring /cedilla /.notdef /hungarumlaut /ogonek /caron
/space /exclamdown /cent /sterling /currency /yen /brokenbar /section
/dieresis /copyright /ordfeminine /guillemotleft
/logicalnot /hyphen /registered /macron
/degree /plusminus /twosuperior /threesuperior
/acute /mu /paragraph /periodcentered
/cedilla /onesuperior /ordmasculine /guillemotright
/onequarter /onehalf /threequarters /questiondown
/Agrave /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla
/Egrave /Eacute /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis
/Eth /Ntilde /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply
/Oslash /Ugrave /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls
/agrave /aacute /acircumflex /atilde /adieresis /aring /ae /ccedilla
/egrave /eacute /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis
/eth /ntilde /ograve /oacute /ocircumflex /otilde /odieresis /divide
/oslash /ugrave /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis
] def
} ifelse
/MFontDict 50 dict def
/MStrCat
{
exch
dup length
2 index length add
string
dup 3 1 roll
copy
length
exch dup
4 2 roll exch
putinterval
} def
/MCreateEncoding
{
1 index
255 string cvs
(-) MStrCat
1 index MStrCat
cvn exch
(Encoding) MStrCat
cvn dup where
{
exch get
}
{
pop
StandardEncoding
} ifelse
3 1 roll
dup MFontDict exch known not
{
1 index findfont
dup length dict
begin
{1 index /FID ne
{def}
{pop pop}
ifelse} forall
/Encoding 3 index
def
currentdict
end
1 index exch definefont pop
MFontDict 1 index
null put
}
if
exch pop
exch pop
} def
/ISOLatin1 { (ISOLatin1) MCreateEncoding } def
/ISO8859 { (ISOLatin1) MCreateEncoding } def
/Mcopyfont {
dup
maxlength
dict
exch
{
1 index
/FID
eq
{
pop pop
}
{
2 index
3 1 roll
put
}
ifelse
}
forall
} def
/Plain	/Courier findfont Mcopyfont definefont pop
/Bold	/Courier-Bold findfont Mcopyfont definefont pop
/Italic /Courier-Oblique findfont Mcopyfont definefont pop
/MathPictureStart {
gsave
Mtransform
Mlmarg
Mbmarg
translate
Mwidth
Mlmarg Mrmarg add
sub
/Mwidth exch def
Mheight
Mbmarg Mtmarg add
sub
/Mheight exch def
/Mtmatrix
matrix currentmatrix
def
/Mgmatrix
matrix currentmatrix
def
} bind def
/MathPictureEnd {
grestore
} bind def
/MFill {
0 0 		moveto
Mwidth 0 	lineto
Mwidth Mheight 	lineto
0 Mheight 	lineto
fill
} bind def
/MPlotRegion {
3 index
Mwidth mul
2 index
Mheight mul
translate
exch sub
Mheight mul
/Mheight
exch def
exch sub
Mwidth mul
/Mwidth
exch def
} bind def
/MathSubStart {
Momatrix
Mgmatrix Mtmatrix
Mwidth Mheight
7 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
Mgmatrix setmatrix
9 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
2 copy translate
/Mtmatrix matrix currentmatrix def
3 -1 roll
exch sub
/Mheight exch def
sub
/Mwidth exch def
} bind def
/MathSubEnd {
/Mheight exch def
/Mwidth exch def
/Mtmatrix exch def
dup setmatrix
/Mgmatrix exch def
/Momatrix exch def
} bind def
/Mdot {
moveto
0 0 rlineto
stroke
} bind def
/Mtetra {
moveto
lineto
lineto
lineto
fill
} bind def
/Metetra {
moveto
lineto
lineto
lineto
closepath
gsave
fill
grestore
0 setgray
stroke
} bind def
/Mistroke {
flattenpath
0 0 0
{
4 2 roll
pop pop
}
{
4 -1 roll
2 index
sub dup mul
4 -1 roll
2 index
sub dup mul
add sqrt
4 -1 roll
add
3 1 roll
}
{
stop
}
{
stop
}
pathforall
pop pop
currentpoint
stroke
moveto
currentdash
3 -1 roll
add
setdash
} bind def
/Mfstroke {
stroke
currentdash
pop 0
setdash
} bind def
/Mrotsboxa {
gsave
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
grestore
Msboxa
3  -1 roll
/Mtmatrix
exch def
/Mrot
0 def
} bind def
/Msboxa {
newpath
5 -1 roll
Mvboxa
pop
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Msboxa1
5 -3 roll
Msboxa1
Mboxrot
[
7 -2 roll
2 copy
[
3 1 roll
10 -1 roll
9 -1 roll
]
6 1 roll
5 -2 roll
]
} bind def
/Msboxa1 {
sub
2 div
dup
2 index
1 add
mul
3 -1 roll
-1 add
3 -1 roll
mul
} bind def
/Mvboxa	{
Mfixwid
{
Mvboxa1
}
{
dup
Mwidthcal
0 exch
{
add
}
forall
exch
Mvboxa1
4 index
7 -1 roll
add
4 -1 roll
pop
3 1 roll
}
ifelse
} bind def
/Mvboxa1 {
gsave
newpath
[ true
3 -1 roll
{
Mbbox
5 -1 roll
{
0
5 1 roll
}
{
7 -1 roll
exch sub
(m) stringwidth pop
.3 mul
sub
7 1 roll
6 -1 roll
4 -1 roll
Mmin
3 -1 roll
5 index
add
5 -1 roll
4 -1 roll
Mmax
4 -1 roll
}
ifelse
false
}
forall
{ stop } if
counttomark
1 add
4 roll
]
grestore
} bind def
/Mbbox {
1 dict begin
0 0 moveto
/temp (T) def
{	gsave
currentpoint newpath moveto
temp 0 3 -1 roll put temp
false charpath flattenpath currentpoint
pathbbox
grestore moveto lineto moveto} forall
pathbbox
newpath
end
} bind def
/Mmin {
2 copy
gt
{ exch } if
pop
} bind def
/Mmax {
2 copy
lt
{ exch } if
pop
} bind def
/Mrotshowa {
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
Mgmatrix setmatrix
Mshowa
/Mtmatrix
exch def
/Mrot 0 def
} bind def
/Mshowa {
4 -2 roll
moveto
2 index
Mtmatrix setmatrix
Mvboxa
7 1 roll
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Mshowa1
4 1 roll
Mshowa1
rmoveto
currentpoint
Mfixwid
{
Mshowax
}
{
Mshoway
}
ifelse
pop pop pop pop
Mgmatrix setmatrix
} bind def
/Mshowax {
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
Mfixdash
{
Mfixdashp
}
if
show
} for
} bind def
/Mfixdashp {
dup
length
1
gt
1 index
true exch
{
45
eq
and
} forall
and
{
gsave
(--)
stringwidth pop
(-)
stringwidth pop
sub
2 div
0 rmoveto
dup
length
1 sub
{
(-)
show
}
repeat
grestore
}
if
} bind def
/Mshoway {
3 index
Mwidthcal
5 1 roll
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
[
6 index
aload
length
2 add
-1 roll
{
pop
Strform
stringwidth
pop
neg
exch
add
0 rmoveto
}
exch
kshow
cleartomark
} for
pop
} bind def
/Mwidthcal {
[
exch
{
Mwidthcal1
}
forall
]
[
exch
dup
Maxlen
-1 add
0 1
3 -1 roll
{
[
exch
2 index
{
1 index
Mget
exch
}
forall
pop
Maxget
exch
}
for
pop
]
Mreva
} bind def
/Mreva	{
[
exch
aload
length
-1 1
{1 roll}
for
]
} bind def
/Mget	{
1 index
length
-1 add
1 index
ge
{
get
}
{
pop pop
0
}
ifelse
} bind def
/Maxlen	{
[
exch
{
length
}
forall
Maxget
} bind def
/Maxget	{
counttomark
-1 add
1 1
3 -1 roll
{
pop
Mmax
}
for
exch
pop
} bind def
/Mwidthcal1 {
[
exch
{
Strform
stringwidth
pop
}
forall
]
} bind def
/Strform {
/tem (x) def
tem 0
3 -1 roll
put
tem
} bind def
/Mshowa1 {
2 copy
add
4 1 roll
sub
mul
sub
-2 div
} bind def
/MathScale {
Mwidth
Mheight
Mlp
translate
scale
/yscale exch def
/ybias exch def
/xscale exch def
/xbias exch def
/Momatrix
xscale yscale matrix scale
xbias ybias matrix translate
matrix concatmatrix def
/Mgmatrix
matrix currentmatrix
def
} bind def
/Mlp {
3 copy
Mlpfirst
{
Mnodistort
{
Mmin
dup
} if
4 index
2 index
2 index
Mlprun
11 index
11 -1 roll
10 -4 roll
Mlp1
8 index
9 -5 roll
Mlp1
4 -1 roll
and
{ exit } if
3 -1 roll
pop pop
} loop
exch
3 1 roll
7 -3 roll
pop pop pop
} bind def
/Mlpfirst {
3 -1 roll
dup length
2 copy
-2 add
get
aload
pop pop pop
4 -2 roll
-1 add
get
aload
pop pop pop
6 -1 roll
3 -1 roll
5 -1 roll
sub
div
4 1 roll
exch sub
div
} bind def
/Mlprun {
2 copy
4 index
0 get
dup
4 1 roll
Mlprun1
3 copy
8 -2 roll
9 -1 roll
{
3 copy
Mlprun1
3 copy
11 -3 roll
/gt Mlpminmax
8 3 roll
11 -3 roll
/lt Mlpminmax
8 3 roll
} forall
pop pop pop pop
3 1 roll
pop pop
aload pop
5 -1 roll
aload pop
exch
6 -1 roll
Mlprun2
8 2 roll
4 -1 roll
Mlprun2
6 2 roll
3 -1 roll
Mlprun2
4 2 roll
exch
Mlprun2
6 2 roll
} bind def
/Mlprun1 {
aload pop
exch
6 -1 roll
5 -1 roll
mul add
4 -2 roll
mul
3 -1 roll
add
} bind def
/Mlprun2 {
2 copy
add 2 div
3 1 roll
exch sub
} bind def
/Mlpminmax {
cvx
2 index
6 index
2 index
exec
{
7 -3 roll
4 -1 roll
} if
1 index
5 index
3 -1 roll
exec
{
4 1 roll
pop
5 -1 roll
aload
pop pop
4 -1 roll
aload pop
[
8 -2 roll
pop
5 -2 roll
pop
6 -2 roll
pop
5 -1 roll
]
4 1 roll
pop
}
{
pop pop pop
} ifelse
} bind def
/Mlp1 {
5 index
3 index	sub
5 index
2 index mul
1 index
le
1 index
0 le
or
dup
not
{
1 index
3 index	div
.99999 mul
8 -1 roll
pop
7 1 roll
}
if
8 -1 roll
2 div
7 -2 roll
pop sub
5 index
6 -3 roll
pop pop
mul sub
exch
} bind def
/intop 0 def
/inrht 0 def
/inflag 0 def
/outflag 0 def
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
/Minner {
outflag
1
eq
{
/outflag 0 def
/intop 0 def
/inrht 0 def
} if
5 index
gsave
Mtmatrix setmatrix
Mvboxa pop
grestore
3 -1 roll
pop
dup
intop
gt
{
/intop
exch def
}
{ pop }
ifelse
dup
inrht
gt
{
/inrht
exch def
}
{ pop }
ifelse
pop
/inflag
1 def
} bind def
/Mouter {
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
inflag
1 eq
{
dup
0 lt
{
dup
intop
mul
neg
/yadtop
exch def
} if
dup
0 gt
{
dup
intop
mul
/yadbot
exch def
}
if
pop
dup
0 lt
{
dup
inrht
mul
neg
/xadrht
exch def
} if
dup
0 gt
{
dup
inrht
mul
/xadlft
exch def
} if
pop
/outflag 1 def
}
{ pop pop}
ifelse
/inflag 0 def
/inrht 0 def
/intop 0 def
} bind def
/Mboxout {
outflag
1
eq
{
4 -1
roll
xadlft
leadjust
add
sub
4 1 roll
3 -1
roll
yadbot
leadjust
add
sub
3 1
roll
exch
xadrht
leadjust
add
add
exch
yadtop
leadjust
add
add
/outflag 0 def
/xadlft 0 def
/yadbot 0 def
/xadrht 0 def
/yadtop 0 def
} if
} bind def
/leadjust {
(m) stringwidth pop
.5 mul
} bind def
/Mrotcheck {
dup
90
eq
{
yadbot
/yadbot
xadrht
def
/xadrht
yadtop
def
/yadtop
xadlft
def
/xadlft
exch
def
}
if
dup
cos
1 index
sin
Checkaux
dup
cos
1 index
sin neg
exch
Checkaux
3 1 roll
pop pop
} bind def
/Checkaux {
4 index
exch
4 index
mul
3 1 roll
mul add
4 1 roll
} bind def
/Mboxrot {
Mrot
90 eq
{
brotaux
4 2
roll
}
if
Mrot
180 eq
{
4 2
roll
brotaux
4 2
roll
brotaux
}
if
Mrot
270 eq
{
4 2
roll
brotaux
}
if
} bind def
/brotaux {
neg
exch
neg
} bind def
/Mabsproc {
0
matrix defaultmatrix
dtransform idtransform
dup mul exch
dup mul
add sqrt
} bind def
/Mabswid {
Mabsproc
setlinewidth
} bind def
/Mabsdash {
exch
[
exch
{
Mabsproc
}
forall
]
exch
setdash
} bind def
/MBeginOrig { Momatrix concat} bind def
/MEndOrig { Mgmatrix setmatrix} bind def
/sampledsound where
{ pop}
{ /sampledsound {
exch
pop
exch
5 1 roll
mul
4 idiv
mul
2 idiv
exch pop
exch
/Mtempproc exch def
{ Mtempproc pop}
repeat
} bind def
} ifelse
/g { setgray} bind def
/k { setcmykcolor} bind def
/m { moveto} bind def
/p { gsave} bind def
/r { setrgbcolor} bind def
/w { setlinewidth} bind def
/C { curveto} bind def
/F { fill} bind def
/L { lineto} bind def
/P { grestore} bind def
/s { stroke} bind def
/setcmykcolor where
{ pop}
{ /setcmykcolor {
4 1
roll
[
4 1
roll
]
{
1 index
sub
1
sub neg
dup
0
lt
{
pop
0
}
if
dup
1
gt
{
pop
1
}
if
exch
} forall
pop
setrgbcolor
} bind def
} ifelse
/Mcharproc
{
currentfile
(x)
readhexstring
pop
0 get
exch
div
} bind def
/Mshadeproc
{
dup
3 1
roll
{
dup
Mcharproc
3 1
roll
} repeat
1 eq
{
setgray
}
{
3 eq
{
setrgbcolor
}
{
setcmykcolor
} ifelse
} ifelse
} bind def
/Mrectproc
{
3 index
2 index
moveto
2 index
3 -1
roll
lineto
dup
3 1
roll
lineto
lineto
fill
} bind def
/Mcolorimage
{
7 1
roll
pop
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
9 index
Mshadeproc
Mrectproc
} for
pop
} for
pop pop pop pop
} bind def
/Mimage
{
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
Mcharproc
setgray
Mrectproc
} for
pop
} for
pop pop pop
} bind def
%!
%%Creator: Mathematica
%%AspectRatio: 1.41218
MathPictureStart
%% Graphics
/Courier findfont 10  scalefont  setfont
% Scaling calculations
0.0238095 0.952381 -0.290369 0.952381 [
p
/Helvetica findfont 16 scalefont setfont
[(Fig 3)] .5  1.41218 0 -2 Msboxa
P
[ 0 0 0 0 ]
[ 1 1.41218 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
[ ] 0 setdash
0 g
p
p
/Helvetica findfont 16 scalefont setfont
[(Fig 3)] .5  1.41218 0 -2 Mshowa
P
P
0 0 m
1 0 L
1 1.41218 L
0 1.41218 L
closepath
clip
newpath
p
p
% Start of sub-graphic
p
.02381  .95827  .45671  1.37856 MathSubStart
%% Graphics
/Courier findfont 10  scalefont  setfont
% Scaling calculations
0.0700416 0.00924642 0.0693481 0.00924642 [
[(10)] .16251  .05935  0 2 Msboxa
[(30)] .34743  .05935  0 2 Msboxa
[(50)] .53236  .05935  0 2 Msboxa
[(70)] .71729  .05935  0 2 Msboxa
[(90)] .90222  .05935  0 2 Msboxa
[(10)] .05004  .16181  1 0 Msboxa
[(30)] .05004  .34674  1 0 Msboxa
[(50)] .05004  .53167  1 0 Msboxa
[(70)] .05004  .7166  1 0 Msboxa
[(90)] .05004  .90153  1 0 Msboxa
[(10)] .90779  .22631  -1 0 Msboxa
[(20)] .86941  .36954  -1 0 Msboxa
[(30)] .80674  .50393  -1 0 Msboxa
[(40)] .72169  .62539  -1 0 Msboxa
[(50)] .61684  .73025  -1 0 Msboxa
[(60)] .49538  .8153  -1 0 Msboxa
[(70)] .36099  .87796  -1 0 Msboxa
[(80)] .21776  .91634  -1 0 Msboxa
p
/Helvetica findfont 8 scalefont setfont
[(o)] .90779  .22631  -7 -2 Msboxa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .86941  .36954  -7 -2 Msboxa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .80674  .50393  -7 -2 Msboxa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .72169  .62539  -7 -2 Msboxa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .61684  .73025  -7 -2 Msboxa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .49538  .8153  -7 -2 Msboxa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .36099  .87796  -7 -2 Msboxa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .21776  .91634  -7 -2 Msboxa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .19949  .05086  0 0 Msboxa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .38442  .05086  0 0 Msboxa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .56935  .05086  0 0 Msboxa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .75428  .05086  0 0 Msboxa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .9392  .05086  0 0 Msboxa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .07004  .18031  2 0 Msboxa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .07004  .36523  2 0 Msboxa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .07004  .55016  2 0 Msboxa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .07004  .73509  2 0 Msboxa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .07004  .92002  2 0 Msboxa
P
[( 2        2)(m = 0.1 eV)] .76352  .90153  0 0 Msboxa
p
/Symbol findfont 14 scalefont setfont
[(n)] .92534  .09709  -1 -1 Msboxa
P
p
/Symbol findfont 14 scalefont setfont
[(n)] .08853  .94776  -1 -1 Msboxa
P
p
/Symbol findfont 14 scalefont setfont
[(n)] .02381  .02312  1 -1 Msboxa
P
p
/Courier findfont 8 scalefont setfont
[(e)] .97619  .09709  1 1 Msboxa
P
p
/Symbol findfont 8 scalefont setfont
[(m)] .14401  .94776  1 1 Msboxa
P
p
/Symbol findfont 8 scalefont setfont
[(t)] .02381  .02312  -1 1 Msboxa
P
[ -0.001 -0.001 0 0 ]
[ 1.001 .97187  0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
[ ] 0 setdash
p
p
.002  w
.08853  .06935  m
.08853  .0756  L
s
P
p
.002  w
.10703  .06935  m
.10703  .0756  L
s
P
p
.002  w
.12552  .06935  m
.12552  .0756  L
s
P
p
.002  w
.14401  .06935  m
.14401  .0756  L
s
P
p
.002  w
.16251  .06935  m
.16251  .0756  L
s
P
p
.002  w
.181  .06935  m
.181  .0756  L
s
P
p
.002  w
.19949  .06935  m
.19949  .0756  L
s
P
p
.002  w
.21798  .06935  m
.21798  .0756  L
s
P
p
.002  w
.23648  .06935  m
.23648  .0756  L
s
P
p
.002  w
.25497  .06935  m
.25497  .0756  L
s
P
p
.002  w
.27346  .06935  m
.27346  .0756  L
s
P
p
.002  w
.29196  .06935  m
.29196  .0756  L
s
P
p
.002  w
.31045  .06935  m
.31045  .0756  L
s
P
p
.002  w
.32894  .06935  m
.32894  .0756  L
s
P
p
.002  w
.34743  .06935  m
.34743  .0756  L
s
P
p
.002  w
.36593  .06935  m
.36593  .0756  L
s
P
p
.002  w
.38442  .06935  m
.38442  .0756  L
s
P
p
.002  w
.40291  .06935  m
.40291  .0756  L
s
P
p
.002  w
.42141  .06935  m
.42141  .0756  L
s
P
p
.002  w
.4399  .06935  m
.4399  .0756  L
s
P
p
.002  w
.45839  .06935  m
.45839  .0756  L
s
P
p
.002  w
.47688  .06935  m
.47688  .0756  L
s
P
p
.002  w
.49538  .06935  m
.49538  .0756  L
s
P
p
.002  w
.51387  .06935  m
.51387  .0756  L
s
P
p
.002  w
.53236  .06935  m
.53236  .0756  L
s
P
p
.002  w
.55086  .06935  m
.55086  .0756  L
s
P
p
.002  w
.56935  .06935  m
.56935  .0756  L
s
P
p
.002  w
.58784  .06935  m
.58784  .0756  L
s
P
p
.002  w
.60633  .06935  m
.60633  .0756  L
s
P
p
.002  w
.62483  .06935  m
.62483  .0756  L
s
P
p
.002  w
.64332  .06935  m
.64332  .0756  L
s
P
p
.002  w
.66181  .06935  m
.66181  .0756  L
s
P
p
.002  w
.68031  .06935  m
.68031  .0756  L
s
P
p
.002  w
.6988  .06935  m
.6988  .0756  L
s
P
p
.002  w
.71729  .06935  m
.71729  .0756  L
s
P
p
.002  w
.73578  .06935  m
.73578  .0756  L
s
P
p
.002  w
.75428  .06935  m
.75428  .0756  L
s
P
p
.002  w
.77277  .06935  m
.77277  .0756  L
s
P
p
.002  w
.79126  .06935  m
.79126  .0756  L
s
P
p
.002  w
.80975  .06935  m
.80975  .0756  L
s
P
p
.002  w
.82825  .06935  m
.82825  .0756  L
s
P
p
.002  w
.84674  .06935  m
.84674  .0756  L
s
P
p
.002  w
.86523  .06935  m
.86523  .0756  L
s
P
p
.002  w
.88373  .06935  m
.88373  .0756  L
s
P
p
.002  w
.90222  .06935  m
.90222  .0756  L
s
P
p
.002  w
.16251  .05935  m
.16251  .07935  L
s
P
[(10)] .16251  .05935  0 2 Mshowa
p
.002  w
.34743  .05935  m
.34743  .07935  L
s
P
[(30)] .34743  .05935  0 2 Mshowa
p
.002  w
.53236  .05935  m
.53236  .07935  L
s
P
[(50)] .53236  .05935  0 2 Mshowa
p
.002  w
.71729  .05935  m
.71729  .07935  L
s
P
[(70)] .71729  .05935  0 2 Mshowa
p
.002  w
.90222  .05935  m
.90222  .07935  L
s
P
[(90)] .90222  .05935  0 2 Mshowa
p
.002  w
0 .06935  m
1 .06935  L
s
P
p
.002  w
.07004  .08784  m
.07629  .08784  L
s
P
p
.002  w
.07004  .10633  m
.07629  .10633  L
s
P
p
.002  w
.07004  .12483  m
.07629  .12483  L
s
P
p
.002  w
.07004  .14332  m
.07629  .14332  L
s
P
p
.002  w
.07004  .16181  m
.07629  .16181  L
s
P
p
.002  w
.07004  .18031  m
.07629  .18031  L
s
P
p
.002  w
.07004  .1988  m
.07629  .1988  L
s
P
p
.002  w
.07004  .21729  m
.07629  .21729  L
s
P
p
.002  w
.07004  .23578  m
.07629  .23578  L
s
P
p
.002  w
.07004  .25428  m
.07629  .25428  L
s
P
p
.002  w
.07004  .27277  m
.07629  .27277  L
s
P
p
.002  w
.07004  .29126  m
.07629  .29126  L
s
P
p
.002  w
.07004  .30975  m
.07629  .30975  L
s
P
p
.002  w
.07004  .32825  m
.07629  .32825  L
s
P
p
.002  w
.07004  .34674  m
.07629  .34674  L
s
P
p
.002  w
.07004  .36523  m
.07629  .36523  L
s
P
p
.002  w
.07004  .38373  m
.07629  .38373  L
s
P
p
.002  w
.07004  .40222  m
.07629  .40222  L
s
P
p
.002  w
.07004  .42071  m
.07629  .42071  L
s
P
p
.002  w
.07004  .4392  m
.07629  .4392  L
s
P
p
.002  w
.07004  .4577  m
.07629  .4577  L
s
P
p
.002  w
.07004  .47619  m
.07629  .47619  L
s
P
p
.002  w
.07004  .49468  m
.07629  .49468  L
s
P
p
.002  w
.07004  .51318  m
.07629  .51318  L
s
P
p
.002  w
.07004  .53167  m
.07629  .53167  L
s
P
p
.002  w
.07004  .55016  m
.07629  .55016  L
s
P
p
.002  w
.07004  .56865  m
.07629  .56865  L
s
P
p
.002  w
.07004  .58715  m
.07629  .58715  L
s
P
p
.002  w
.07004  .60564  m
.07629  .60564  L
s
P
p
.002  w
.07004  .62413  m
.07629  .62413  L
s
P
p
.002  w
.07004  .64263  m
.07629  .64263  L
s
P
p
.002  w
.07004  .66112  m
.07629  .66112  L
s
P
p
.002  w
.07004  .67961  m
.07629  .67961  L
s
P
p
.002  w
.07004  .6981  m
.07629  .6981  L
s
P
p
.002  w
.07004  .7166  m
.07629  .7166  L
s
P
p
.002  w
.07004  .73509  m
.07629  .73509  L
s
P
p
.002  w
.07004  .75358  m
.07629  .75358  L
s
P
p
.002  w
.07004  .77208  m
.07629  .77208  L
s
P
p
.002  w
.07004  .79057  m
.07629  .79057  L
s
P
p
.002  w
.07004  .80906  m
.07629  .80906  L
s
P
p
.002  w
.07004  .82755  m
.07629  .82755  L
s
P
p
.002  w
.07004  .84605  m
.07629  .84605  L
s
P
p
.002  w
.07004  .86454  m
.07629  .86454  L
s
P
p
.002  w
.07004  .88303  m
.07629  .88303  L
s
P
p
.002  w
.07004  .90153  m
.07629  .90153  L
s
P
p
.002  w
.06004  .16181  m
.08004  .16181  L
s
P
[(10)] .05004  .16181  1 0 Mshowa
p
.002  w
.06004  .34674  m
.08004  .34674  L
s
P
[(30)] .05004  .34674  1 0 Mshowa
p
.002  w
.06004  .53167  m
.08004  .53167  L
s
P
[(50)] .05004  .53167  1 0 Mshowa
p
.002  w
.06004  .7166  m
.08004  .7166  L
s
P
[(70)] .05004  .7166  1 0 Mshowa
p
.002  w
.06004  .90153  m
.08004  .90153  L
s
P
[(90)] .05004  .90153  1 0 Mshowa
p
.002  w
.07004  0 m
.07004  .97087  L
s
P
P
p
p
p
.004  w
.77715  .50811  m
.75427  .49618  L
.74431  .49222  L
.72986  .48758  L
.71854  .48477  L
.70888  .48291  L
.7003  .48166  L
.69631  .48119  L
.69249  .48082  L
.68883  .48053  L
.68529  .48031  L
.68357  .48023  L
.68188  .48016  L
.68021  .4801  L
.67858  .48006  L
.67777  .48004  L
.67696  .48003  L
.67616  .48002  L
.67537  .48001  L
.67459  .48001  L
.6738  .48001  L
.67303  .48001  L
.67226  .48001  L
.6715  .48002  L
.67074  .48003  L
.66998  .48004  L
.66923  .48006  L
.66775  .48009  L
.66629  .48014  L
.66341  .48026  L
.66061  .48041  L
.65519  .48082  L
.64999  .48133  L
.64501  .48195  L
.63558  .48346  L
.62677  .48526  L
.6185  .48733  L
.60328  .49214  L
.58952  .4977  L
.57695  .50392  L
.56538  .51075  L
.55467  .51817  L
.54473  .52618  L
.53548  .53479  L
.52687  .54404  L
.51886  .55398  L
.51144  .56468  L
.50461  .57625  L
.49839  .58883  L
.49283  .60259  L
Mistroke
.48803  .61781  L
.48596  .62608  L
.48415  .63489  L
.48336  .63952  L
.48265  .64431  L
.48203  .6493  L
.48151  .65449  L
.48111  .65991  L
.48095  .66272  L
.48089  .66415  L
.48083  .66559  L
.48079  .66706  L
.48075  .66854  L
.48073  .66929  L
.48072  .67004  L
.48071  .6708  L
.48071  .67157  L
.4807  .67234  L
.4807  .67311  L
.4807  .67389  L
.48071  .67468  L
.48071  .67547  L
.48072  .67627  L
.48075  .67788  L
.4808  .67952  L
.48085  .68119  L
.48101  .6846  L
.48123  .68813  L
.48152  .6918  L
.48235  .6996  L
.48361  .70819  L
.48546  .71785  L
.48827  .72917  L
.49025  .73582  L
.49291  .74361  L
.50869  .77627  L
Mfstroke
P
P
p
p
.004  w
.07004  .06935  m
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
s
P
P
p
p
.004  w
.07004  .06935  m
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
s
P
P
p
p
.004  w
.1612  .06936  m
.1612  .06952  L
.1612  .06969  L
.1612  .06986  L
.1612  .07002  L
.1612  .07019  L
.1612  .07035  L
.1612  .07069  L
.1612  .07102  L
.1612  .07135  L
.1612  .07201  L
.1612  .07268  L
.1612  .07334  L
.1612  .07468  L
.1612  .07601  L
.1612  .07735  L
.16121  .08003  L
.16121  .08273  L
.16121  .08546  L
.16123  .09101  L
.16124  .09671  L
.16126  .10262  L
.16129  .10879  L
.16132  .11529  L
.16135  .12219  L
.1614  .12958  L
.16146  .13757  L
.16153  .14631  L
.16161  .15598  L
.16172  .16681  L
.16186  .17913  L
.16205  .19337  L
.1623  .21016  L
.16264  .23043  L
.16313  .25562  L
.16388  .28813  L
.1651  .3323  L
.16737  .39715  L
.17261  .50672  L
.17517  .54896  L
.17898  .60344  L
.18174  .63808  L
.18556  .68109  L
.1916  .73984  L
.21212  .8869  L
s
P
P
p
p
.01  w
.1612  .06936  m
.1612  .06952  L
.1612  .06969  L
.1612  .06986  L
.1612  .07002  L
.1612  .07019  L
.1612  .07035  L
.1612  .07069  L
.1612  .07102  L
.1612  .07135  L
.1612  .07201  L
.1612  .07268  L
.1612  .07334  L
.1612  .07468  L
.1612  .07601  L
.1612  .07735  L
.16121  .08003  L
.16121  .08273  L
.16121  .08546  L
.16123  .09101  L
.16124  .09671  L
.16126  .10262  L
.16129  .10879  L
.16132  .11529  L
.16135  .12219  L
.1614  .12958  L
.16146  .13757  L
.16153  .14631  L
.16161  .15598  L
.16172  .16681  L
.16186  .17913  L
.16205  .19337  L
.1623  .21016  L
.16264  .23042  L
.16313  .25561  L
.16388  .28812  L
.1651  .33229  L
.16737  .39714  L
.16935  .44343  L
.17261  .5067  L
.17898  .60341  L
.18173  .63804  L
.18556  .68104  L
.1916  .73976  L
.21156  .88364  L
s
P
P
p
p
.004  w
.81106  .06935  m
.81106  .06943  L
.81106  .06951  L
.81106  .06959  L
.81106  .06967  L
.81106  .06984  L
.81106  .07  L
.81106  .07016  L
.81106  .07032  L
.81106  .07065  L
.81107  .07097  L
.81107  .0713  L
.81107  .07195  L
.81108  .0726  L
.81109  .07325  L
.81112  .07455  L
.81115  .07585  L
.81119  .07716  L
.81129  .07976  L
.81142  .08237  L
.81157  .08497  L
.81176  .08758  L
.81198  .0902  L
.81222  .09281  L
.8125  .09543  L
.81281  .09805  L
.81315  .10068  L
.81352  .10331  L
.81392  .10595  L
.81436  .10859  L
.81483  .11124  L
.81534  .11389  L
.81588  .11655  L
.81646  .11922  L
.81708  .1219  L
.81774  .12458  L
.81844  .12728  L
.81919  .12998  L
.81998  .1327  L
.82081  .13542  L
.8217  .13816  L
.82264  .14091  L
.82363  .14368  L
.82468  .14646  L
.82579  .14926  L
.82697  .15207  L
.82822  .1549  L
.82955  .15775  L
.83096  .16063  L
.83246  .16352  L
Mistroke
.83406  .16645  L
.83577  .1694  L
.83761  .17238  L
.83958  .1754  L
.84171  .17845  L
.84403  .18155  L
.84656  .18471  L
.84937  .18792  L
.8525  .19121  L
.85607  .1946  L
.86024  .19811  L
.86535  .20181  L
.87225  .20585  L
.87454  .20697  L
.87728  .20817  L
.8809  .20952  L
.88896  .21166  L
Mfstroke
P
P
p
p
.004  w
.48613  .06935  m
.48613  .06935  L
.48613  .06935  L
.48613  .06935  L
.48613  .06935  L
.48613  .06935  L
.48613  .06935  L
s
P
P
p
p
.004  w
.48613  .06935  m
.48613  .06935  L
.48613  .06935  L
.48613  .06935  L
.48613  .06935  L
.48613  .06935  L
.48613  .06935  L
s
P
P
p
p
.004  w
.07004  .48544  m
.07004  .48544  L
s
P
P
p
p
.004  w
.07004  .48544  m
.07004  .48544  L
s
P
P
p
p
.001  w
.90222  .06935  m
.90222  .07105  L
.90221  .07275  L
.9022  .07445  L
.90219  .07616  L
.90218  .07786  L
.90216  .07956  L
.90211  .08296  L
.90205  .08637  L
.90197  .08977  L
.90177  .09658  L
.90152  .10338  L
.90122  .11018  L
.90044  .12378  L
.89944  .13735  L
.89821  .15092  L
.8951  .17797  L
.8911  .20491  L
.88623  .2317  L
.87386  .28473  L
.85806  .33684  L
.83887  .38781  L
.8164  .43741  L
.79073  .48544  L
.76197  .53168  L
.73025  .57595  L
.69571  .61804  L
.65848  .65779  L
.61873  .69501  L
.57664  .72956  L
.53237  .76128  L
.48613  .79004  L
.4381  .81571  L
.3885  .83818  L
.33754  .85736  L
.28543  .87317  L
.23239  .88554  L
.2056  .89041  L
.17866  .89441  L
.15161  .89752  L
.13805  .89874  L
.12447  .89974  L
.11087  .90052  L
.10407  .90083  L
.09727  .90108  L
.09046  .90128  L
.08706  .90135  L
.08366  .90141  L
.08025  .90146  L
.07855  .90148  L
Mistroke
.07685  .9015  L
.07515  .90151  L
.07345  .90152  L
.07174  .90152  L
.07004  .90153  L
Mfstroke
P
P
p
[ .001  .02  ] 0 setdash
p
.004  w
.16251  .06935  m
.16251  .06954  L
.16251  .06973  L
.1625  .06992  L
.1625  .0701  L
.1625  .07029  L
.1625  .07048  L
.16249  .07086  L
.16249  .07124  L
.16248  .07162  L
.16246  .07237  L
.16243  .07313  L
.16239  .07389  L
.16231  .0754  L
.1622  .0769  L
.16206  .07841  L
.16171  .08142  L
.16127  .08441  L
.16073  .08739  L
.15936  .09328  L
.1576  .09907  L
.15547  .10473  L
.15297  .11024  L
.15012  .11558  L
.14692  .12072  L
.1434  .12564  L
.13956  .13031  L
.13542  .13473  L
.13101  .13887  L
.12633  .1427  L
.12141  .14623  L
.11627  .14942  L
.11094  .15228  L
.10543  .15477  L
.09976  .15691  L
.09397  .15866  L
.08808  .16004  L
.0851  .16058  L
.08211  .16102  L
.0791  .16137  L
.0776  .1615  L
.07609  .16161  L
.07458  .1617  L
.07382  .16173  L
.07307  .16176  L
.07231  .16178  L
.07193  .16179  L
.07155  .1618  L
.07118  .16181  L
.07099  .16181  L
Mistroke
.0708  .16181  L
.07061  .16181  L
.07042  .16181  L
.07023  .16181  L
.07004  .16181  L
Mfstroke
P
P
p
[ .001  .02  ] 0 setdash
p
.004  w
.34743  .06935  m
.34743  .06992  L
.34743  .07048  L
.34743  .07105  L
.34742  .07162  L
.34742  .07218  L
.34741  .07275  L
.3474  .07389  L
.34738  .07502  L
.34735  .07616  L
.34729  .07842  L
.3472  .08069  L
.3471  .08296  L
.34684  .08749  L
.34651  .09202  L
.3461  .09654  L
.34506  .10556  L
.34373  .11453  L
.3421  .12346  L
.33798  .14114  L
.33271  .15851  L
.32632  .1755  L
.31883  .19204  L
.31027  .20804  L
.30069  .22346  L
.29011  .23821  L
.2786  .25225  L
.26619  .26549  L
.25294  .2779  L
.23891  .28942  L
.22415  .29999  L
.20874  .30958  L
.19273  .31813  L
.1762  .32563  L
.15921  .33202  L
.14184  .33729  L
.12416  .34141  L
.11523  .34304  L
.10625  .34437  L
.09723  .3454  L
.09271  .34581  L
.08818  .34615  L
.08365  .34641  L
.08139  .34651  L
.07912  .34659  L
.07685  .34666  L
.07571  .34668  L
.07458  .3467  L
.07345  .34672  L
.07288  .34673  L
Mistroke
.07231  .34673  L
.07174  .34674  L
.07118  .34674  L
.07061  .34674  L
.07004  .34674  L
Mfstroke
P
P
p
[ .001  .02  ] 0 setdash
p
.004  w
.53236  .06935  m
.53236  .07029  L
.53236  .07124  L
.53235  .07218  L
.53235  .07313  L
.53234  .07408  L
.53233  .07502  L
.5323  .07691  L
.53227  .0788  L
.53222  .08069  L
.53211  .08447  L
.53198  .08825  L
.53181  .09203  L
.53137  .09959  L
.53082  .10713  L
.53014  .11466  L
.52841  .12969  L
.52619  .14466  L
.52348  .15954  L
.51661  .18901  L
.50783  .21796  L
.49717  .24627  L
.48468  .27383  L
.47042  .30051  L
.45445  .3262  L
.43683  .35079  L
.41763  .37418  L
.39695  .39626  L
.37487  .41694  L
.35148  .43613  L
.32689  .45375  L
.3012  .46973  L
.27452  .48399  L
.24696  .49648  L
.21865  .50713  L
.1897  .51592  L
.16024  .52279  L
.14535  .52549  L
.13039  .52771  L
.11536  .52944  L
.10782  .53012  L
.10028  .53068  L
.09273  .53111  L
.08895  .53128  L
.08517  .53142  L
.08139  .53153  L
.0795  .53157  L
.07761  .53161  L
.07571  .53163  L
.07477  .53164  L
Mistroke
.07382  .53165  L
.07288  .53166  L
.07193  .53167  L
.07099  .53167  L
.07004  .53167  L
Mfstroke
P
P
p
[ .001  .02  ] 0 setdash
p
.004  w
.71729  .06935  m
.71729  .07067  L
.71729  .072  L
.71728  .07332  L
.71727  .07464  L
.71726  .07597  L
.71724  .07729  L
.7172  .07994  L
.71716  .08259  L
.7171  .08523  L
.71694  .09053  L
.71675  .09582  L
.71651  .10111  L
.7159  .11168  L
.71513  .12224  L
.71417  .13279  L
.71175  .15383  L
.70865  .17478  L
.70485  .19562  L
.69524  .23687  L
.68294  .2774  L
.66802  .31704  L
.65054  .35562  L
.63058  .39297  L
.60821  .42894  L
.58354  .46337  L
.55667  .49611  L
.52772  .52702  L
.4968  .55598  L
.46406  .58285  L
.42963  .60752  L
.39367  .62988  L
.35631  .64985  L
.31773  .66733  L
.27809  .68225  L
.23756  .69454  L
.19631  .70416  L
.17548  .70795  L
.15452  .71106  L
.13348  .71348  L
.12294  .71443  L
.11237  .71521  L
.1018  .71582  L
.09651  .71606  L
.09122  .71625  L
.08593  .7164  L
.08328  .71646  L
.08063  .71651  L
.07798  .71655  L
.07666  .71656  L
Mistroke
.07534  .71658  L
.07401  .71659  L
.07269  .71659  L
.07137  .7166  L
.07004  .7166  L
Mfstroke
P
P
p
p
.01  w
.21253  .88924  m
.20665  .89024  L
.20076  .8912  L
.19486  .89211  L
.18896  .89299  L
.18305  .89382  L
.17714  .89461  L
.17122  .89535  L
.16529  .89606  L
.15936  .89672  L
.15343  .89734  L
.14749  .89791  L
.14155  .89845  L
.1356  .89894  L
.12965  .89939  L
.1237  .89979  L
.11775  .90016  L
.11179  .90048  L
.10583  .90076  L
.09987  .90099  L
.0939  .90118  L
.08794  .90133  L
.08496  .90139  L
.08197  .90144  L
.07899  .90148  L
.0775  .90149  L
.07601  .9015  L
.07452  .90151  L
.07377  .90152  L
.07302  .90152  L
.07228  .90152  L
.07191  .90152  L
.07153  .90152  L
.07116  .90152  L
.07097  .90153  L
.07079  .90153  L
.0706  .90153  L
.07041  .90153  L
.07023  .90153  L
.07004  .90153  L
s
P
P
p
.01  w
.07004  .06935  m
.07004  .90153  L
s
P
p
.01  w
.07004  .06935  m
.1612  .06935  L
s
P
p
p
.002  w
.8976  .06935  m
.90222  .06935  L
s
.89747  .08379  m
.90209  .08387  L
s
.89709  .09823  m
.90171  .09839  L
s
.89646  .11266  m
.90108  .1129  L
s
.89558  .12708  m
.90019  .1274  L
s
.89445  .14147  m
.89905  .14188  L
s
.89306  .15585  m
.89766  .15633  L
s
.89143  .1702  m
.89602  .17077  L
s
.88954  .18452  m
.89412  .18516  L
s
.88741  .19881  m
.89197  .19953  L
s
.88502  .21305  m
.88958  .21385  L
s
.88239  .22725  m
.88693  .22814  L
s
.87951  .24141  m
.88403  .24237  L
s
.87639  .25551  m
.88089  .25655  L
s
.87301  .26955  m
.8775  .27067  L
s
.8694  .28353  m
.87386  .28473  L
s
.86554  .29745  m
.86998  .29873  L
s
.86144  .3113  m
.86586  .31265  L
s
.85709  .32508  m
.86149  .32651  L
s
.85251  .33877  m
.85688  .34028  L
s
.84769  .35239  m
.85203  .35397  L
s
.84263  .36592  m
.84695  .36757  L
s
.83734  .37936  m
.84162  .38109  L
s
.83181  .3927  m
.83607  .39451  L
s
.82605  .40594  m
.83027  .40783  L
s
.82006  .41909  m
.82425  .42104  L
s
.81384  .43212  m
.818  .43415  L
s
.8074  .44505  m
.81152  .44715  L
s
.80073  .45786  m
.80481  .46003  L
s
.79384  .47055  m
.79788  .4728  L
s
.78672  .48313  m
.79073  .48544  L
s
.77939  .49557  m
.78336  .49795  L
s
.77185  .50789  m
.77577  .51034  L
s
.76409  .52007  m
.76796  .52258  L
s
.75612  .53211  m
.75995  .5347  L
s
.74793  .54401  m
.75172  .54667  L
s
.73955  .55577  m
.74329  .55849  L
s
.73096  .56738  m
.73465  .57017  L
s
.72216  .57884  m
.72581  .58169  L
s
.71317  .59014  m
.71677  .59305  L
s
.70398  .60129  m
.70753  .60426  L
s
.6946  .61227  m
.69809  .61531  L
s
.68503  .62309  m
.68847  .62618  L
s
.67528  .63374  m
.67866  .63689  L
s
.66533  .64422  m
.66866  .64743  L
s
.65521  .65452  m
.65848  .65779  L
s
.64491  .66464  m
.64812  .66797  L
s
.63443  .67458  m
.63759  .67796  L
s
.62378  .68434  m
.62688  .68778  L
s
.61297  .69391  m
.616  .6974  L
s
.60198  .70329  m
.60496  .70683  L
s
.59084  .71248  m
.59375  .71607  L
s
.57953  .72147  m
.58238  .72511  L
s
.56808  .73026  m
.57086  .73395  L
s
.55647  .73885  m
.55918  .74259  L
s
.54471  .74724  m
.54736  .75103  L
s
.5328  .75542  m
.53539  .75925  L
s
.52076  .76339  m
.52328  .76727  L
s
.50858  .77115  m
.51103  .77507  L
s
.49626  .7787  m
.49864  .78266  L
s
.48382  .78603  m
.48613  .79004  L
s
.47125  .79314  m
.47349  .79719  L
s
.45855  .80004  m
.46073  .80412  L
s
.44574  .8067  m
.44784  .81082  L
s
.43282  .81315  m
.43484  .8173  L
s
.41978  .81937  m
.42174  .82356  L
s
.40664  .82536  m
.40852  .82958  L
s
.39339  .83112  m
.3952  .83537  L
s
.38005  .83664  m
.38178  .84093  L
s
.36661  .84194  m
.36827  .84625  L
s
.35308  .84699  m
.35466  .85134  L
s
.33947  .85182  m
.34097  .85619  L
s
.32577  .8564  m
.3272  .8608  L
s
.312  .86074  m
.31335  .86516  L
s
.29815  .86484  m
.29942  .86929  L
s
.28423  .8687  m
.28543  .87317  L
s
.27025  .87232  m
.27136  .87681  L
s
.2562  .87569  m
.25724  .8802  L
s
.2421  .87882  m
.24306  .88334  L
s
.22795  .8817  m
.22883  .88624  L
s
.21374  .88433  m
.21455  .88888  L
s
.1995  .88671  m
.20022  .89128  L
s
.18521  .88885  m
.18586  .89343  L
s
.1709  .89073  m
.17146  .89532  L
s
.15654  .89237  m
.15703  .89697  L
s
.14217  .89375  m
.14257  .89836  L
s
.12777  .89489  m
.12809  .8995  L
s
.11335  .89577  m
.11359  .90039  L
s
.09892  .8964  m
.09908  .90102  L
s
.08448  .89678  m
.08457  .9014  L
s
.07004  .8969  m
.07004  .90153  L
s
P
P
p
p
.002  w
.88502  .21305  m
.89868  .21546  L
s
.84769  .35239  m
.86072  .35713  L
s
.78672  .48313  m
.79874  .49006  L
s
.70398  .60129  m
.71461  .61021  L
s
.60198  .70329  m
.6109  .71392  L
s
.48382  .78603  m
.49075  .79804  L
s
.35308  .84699  m
.35783  .86003  L
s
.21374  .88433  m
.21615  .89799  L
s
.07004  .8969  m
.07004  .91077  L
s
P
P
p
[(10)] .90779  .22631  -1 0 Mshowa
[(20)] .86941  .36954  -1 0 Mshowa
[(30)] .80674  .50393  -1 0 Mshowa
[(40)] .72169  .62539  -1 0 Mshowa
[(50)] .61684  .73025  -1 0 Mshowa
[(60)] .49538  .8153  -1 0 Mshowa
[(70)] .36099  .87796  -1 0 Mshowa
[(80)] .21776  .91634  -1 0 Mshowa
P
p
p
/Helvetica findfont 8 scalefont setfont
[(o)] .90779  .22631  -7 -2 Mshowa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .86941  .36954  -7 -2 Mshowa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .80674  .50393  -7 -2 Mshowa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .72169  .62539  -7 -2 Mshowa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .61684  .73025  -7 -2 Mshowa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .49538  .8153  -7 -2 Mshowa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .36099  .87796  -7 -2 Mshowa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .21776  .91634  -7 -2 Mshowa
P
P
p
p
/Helvetica findfont 8 scalefont setfont
[(o)] .19949  .05086  0 0 Mshowa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .38442  .05086  0 0 Mshowa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .56935  .05086  0 0 Mshowa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .75428  .05086  0 0 Mshowa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .9392  .05086  0 0 Mshowa
P
P
p
p
/Helvetica findfont 8 scalefont setfont
[(o)] .07004  .18031  2 0 Mshowa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .07004  .36523  2 0 Mshowa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .07004  .55016  2 0 Mshowa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .07004  .73509  2 0 Mshowa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .07004  .92002  2 0 Mshowa
P
P
[( 2        2)(m = 0.1 eV)] .76352  .90153  0 0 Mshowa
p
/Symbol findfont 14 scalefont setfont
[(n)] .92534  .09709  -1 -1 Mshowa
P
p
/Symbol findfont 14 scalefont setfont
[(n)] .08853  .94776  -1 -1 Mshowa
P
p
/Symbol findfont 14 scalefont setfont
[(n)] .02381  .02312  1 -1 Mshowa
P
p
/Courier findfont 8 scalefont setfont
[(e)] .97619  .09709  1 1 Mshowa
P
p
/Symbol findfont 8 scalefont setfont
[(m)] .14401  .94776  1 1 Mshowa
P
p
/Symbol findfont 8 scalefont setfont
[(t)] .02381  .02312  -1 1 Mshowa
P
P
0 0 m
1 0 L
1 .97087  L
0 .97087  L
closepath
clip
newpath
MathSubEnd
P
% End of sub-graphic
% Start of sub-graphic
p
.54329  .95827  .97619  1.37856 MathSubStart
%% Graphics
/Courier findfont 10  scalefont  setfont
% Scaling calculations
0.0700416 0.00924642 0.0693481 0.00924642 [
[(10)] .16251  .05935  0 2 Msboxa
[(30)] .34743  .05935  0 2 Msboxa
[(50)] .53236  .05935  0 2 Msboxa
[(70)] .71729  .05935  0 2 Msboxa
[(90)] .90222  .05935  0 2 Msboxa
[(10)] .05004  .16181  1 0 Msboxa
[(30)] .05004  .34674  1 0 Msboxa
[(50)] .05004  .53167  1 0 Msboxa
[(70)] .05004  .7166  1 0 Msboxa
[(90)] .05004  .90153  1 0 Msboxa
[(10)] .90779  .22631  -1 0 Msboxa
[(20)] .86941  .36954  -1 0 Msboxa
[(30)] .80674  .50393  -1 0 Msboxa
[(40)] .72169  .62539  -1 0 Msboxa
[(50)] .61684  .73025  -1 0 Msboxa
[(60)] .49538  .8153  -1 0 Msboxa
[(70)] .36099  .87796  -1 0 Msboxa
[(80)] .21776  .91634  -1 0 Msboxa
p
/Helvetica findfont 8 scalefont setfont
[(o)] .90779  .22631  -7 -2 Msboxa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .86941  .36954  -7 -2 Msboxa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .80674  .50393  -7 -2 Msboxa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .72169  .62539  -7 -2 Msboxa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .61684  .73025  -7 -2 Msboxa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .49538  .8153  -7 -2 Msboxa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .36099  .87796  -7 -2 Msboxa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .21776  .91634  -7 -2 Msboxa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .19949  .05086  0 0 Msboxa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .38442  .05086  0 0 Msboxa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .56935  .05086  0 0 Msboxa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .75428  .05086  0 0 Msboxa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .9392  .05086  0 0 Msboxa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .07004  .18031  2 0 Msboxa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .07004  .36523  2 0 Msboxa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .07004  .55016  2 0 Msboxa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .07004  .73509  2 0 Msboxa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .07004  .92002  2 0 Msboxa
P
[( 2       2)(m = 1. eV)] .76352  .90153  0 0 Msboxa
p
/Symbol findfont 14 scalefont setfont
[(n)] .92534  .09709  -1 -1 Msboxa
P
p
/Symbol findfont 14 scalefont setfont
[(n)] .08853  .94776  -1 -1 Msboxa
P
p
/Symbol findfont 14 scalefont setfont
[(n)] .02381  .02312  1 -1 Msboxa
P
p
/Courier findfont 8 scalefont setfont
[(e)] .97619  .09709  1 1 Msboxa
P
p
/Symbol findfont 8 scalefont setfont
[(m)] .14401  .94776  1 1 Msboxa
P
p
/Symbol findfont 8 scalefont setfont
[(t)] .02381  .02312  -1 1 Msboxa
P
[ -0.001 -0.001 0 0 ]
[ 1.001 .97187  0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
[ ] 0 setdash
p
p
.002  w
.08853  .06935  m
.08853  .0756  L
s
P
p
.002  w
.10703  .06935  m
.10703  .0756  L
s
P
p
.002  w
.12552  .06935  m
.12552  .0756  L
s
P
p
.002  w
.14401  .06935  m
.14401  .0756  L
s
P
p
.002  w
.16251  .06935  m
.16251  .0756  L
s
P
p
.002  w
.181  .06935  m
.181  .0756  L
s
P
p
.002  w
.19949  .06935  m
.19949  .0756  L
s
P
p
.002  w
.21798  .06935  m
.21798  .0756  L
s
P
p
.002  w
.23648  .06935  m
.23648  .0756  L
s
P
p
.002  w
.25497  .06935  m
.25497  .0756  L
s
P
p
.002  w
.27346  .06935  m
.27346  .0756  L
s
P
p
.002  w
.29196  .06935  m
.29196  .0756  L
s
P
p
.002  w
.31045  .06935  m
.31045  .0756  L
s
P
p
.002  w
.32894  .06935  m
.32894  .0756  L
s
P
p
.002  w
.34743  .06935  m
.34743  .0756  L
s
P
p
.002  w
.36593  .06935  m
.36593  .0756  L
s
P
p
.002  w
.38442  .06935  m
.38442  .0756  L
s
P
p
.002  w
.40291  .06935  m
.40291  .0756  L
s
P
p
.002  w
.42141  .06935  m
.42141  .0756  L
s
P
p
.002  w
.4399  .06935  m
.4399  .0756  L
s
P
p
.002  w
.45839  .06935  m
.45839  .0756  L
s
P
p
.002  w
.47688  .06935  m
.47688  .0756  L
s
P
p
.002  w
.49538  .06935  m
.49538  .0756  L
s
P
p
.002  w
.51387  .06935  m
.51387  .0756  L
s
P
p
.002  w
.53236  .06935  m
.53236  .0756  L
s
P
p
.002  w
.55086  .06935  m
.55086  .0756  L
s
P
p
.002  w
.56935  .06935  m
.56935  .0756  L
s
P
p
.002  w
.58784  .06935  m
.58784  .0756  L
s
P
p
.002  w
.60633  .06935  m
.60633  .0756  L
s
P
p
.002  w
.62483  .06935  m
.62483  .0756  L
s
P
p
.002  w
.64332  .06935  m
.64332  .0756  L
s
P
p
.002  w
.66181  .06935  m
.66181  .0756  L
s
P
p
.002  w
.68031  .06935  m
.68031  .0756  L
s
P
p
.002  w
.6988  .06935  m
.6988  .0756  L
s
P
p
.002  w
.71729  .06935  m
.71729  .0756  L
s
P
p
.002  w
.73578  .06935  m
.73578  .0756  L
s
P
p
.002  w
.75428  .06935  m
.75428  .0756  L
s
P
p
.002  w
.77277  .06935  m
.77277  .0756  L
s
P
p
.002  w
.79126  .06935  m
.79126  .0756  L
s
P
p
.002  w
.80975  .06935  m
.80975  .0756  L
s
P
p
.002  w
.82825  .06935  m
.82825  .0756  L
s
P
p
.002  w
.84674  .06935  m
.84674  .0756  L
s
P
p
.002  w
.86523  .06935  m
.86523  .0756  L
s
P
p
.002  w
.88373  .06935  m
.88373  .0756  L
s
P
p
.002  w
.90222  .06935  m
.90222  .0756  L
s
P
p
.002  w
.16251  .05935  m
.16251  .07935  L
s
P
[(10)] .16251  .05935  0 2 Mshowa
p
.002  w
.34743  .05935  m
.34743  .07935  L
s
P
[(30)] .34743  .05935  0 2 Mshowa
p
.002  w
.53236  .05935  m
.53236  .07935  L
s
P
[(50)] .53236  .05935  0 2 Mshowa
p
.002  w
.71729  .05935  m
.71729  .07935  L
s
P
[(70)] .71729  .05935  0 2 Mshowa
p
.002  w
.90222  .05935  m
.90222  .07935  L
s
P
[(90)] .90222  .05935  0 2 Mshowa
p
.002  w
0 .06935  m
1 .06935  L
s
P
p
.002  w
.07004  .08784  m
.07629  .08784  L
s
P
p
.002  w
.07004  .10633  m
.07629  .10633  L
s
P
p
.002  w
.07004  .12483  m
.07629  .12483  L
s
P
p
.002  w
.07004  .14332  m
.07629  .14332  L
s
P
p
.002  w
.07004  .16181  m
.07629  .16181  L
s
P
p
.002  w
.07004  .18031  m
.07629  .18031  L
s
P
p
.002  w
.07004  .1988  m
.07629  .1988  L
s
P
p
.002  w
.07004  .21729  m
.07629  .21729  L
s
P
p
.002  w
.07004  .23578  m
.07629  .23578  L
s
P
p
.002  w
.07004  .25428  m
.07629  .25428  L
s
P
p
.002  w
.07004  .27277  m
.07629  .27277  L
s
P
p
.002  w
.07004  .29126  m
.07629  .29126  L
s
P
p
.002  w
.07004  .30975  m
.07629  .30975  L
s
P
p
.002  w
.07004  .32825  m
.07629  .32825  L
s
P
p
.002  w
.07004  .34674  m
.07629  .34674  L
s
P
p
.002  w
.07004  .36523  m
.07629  .36523  L
s
P
p
.002  w
.07004  .38373  m
.07629  .38373  L
s
P
p
.002  w
.07004  .40222  m
.07629  .40222  L
s
P
p
.002  w
.07004  .42071  m
.07629  .42071  L
s
P
p
.002  w
.07004  .4392  m
.07629  .4392  L
s
P
p
.002  w
.07004  .4577  m
.07629  .4577  L
s
P
p
.002  w
.07004  .47619  m
.07629  .47619  L
s
P
p
.002  w
.07004  .49468  m
.07629  .49468  L
s
P
p
.002  w
.07004  .51318  m
.07629  .51318  L
s
P
p
.002  w
.07004  .53167  m
.07629  .53167  L
s
P
p
.002  w
.07004  .55016  m
.07629  .55016  L
s
P
p
.002  w
.07004  .56865  m
.07629  .56865  L
s
P
p
.002  w
.07004  .58715  m
.07629  .58715  L
s
P
p
.002  w
.07004  .60564  m
.07629  .60564  L
s
P
p
.002  w
.07004  .62413  m
.07629  .62413  L
s
P
p
.002  w
.07004  .64263  m
.07629  .64263  L
s
P
p
.002  w
.07004  .66112  m
.07629  .66112  L
s
P
p
.002  w
.07004  .67961  m
.07629  .67961  L
s
P
p
.002  w
.07004  .6981  m
.07629  .6981  L
s
P
p
.002  w
.07004  .7166  m
.07629  .7166  L
s
P
p
.002  w
.07004  .73509  m
.07629  .73509  L
s
P
p
.002  w
.07004  .75358  m
.07629  .75358  L
s
P
p
.002  w
.07004  .77208  m
.07629  .77208  L
s
P
p
.002  w
.07004  .79057  m
.07629  .79057  L
s
P
p
.002  w
.07004  .80906  m
.07629  .80906  L
s
P
p
.002  w
.07004  .82755  m
.07629  .82755  L
s
P
p
.002  w
.07004  .84605  m
.07629  .84605  L
s
P
p
.002  w
.07004  .86454  m
.07629  .86454  L
s
P
p
.002  w
.07004  .88303  m
.07629  .88303  L
s
P
p
.002  w
.07004  .90153  m
.07629  .90153  L
s
P
p
.002  w
.06004  .16181  m
.08004  .16181  L
s
P
[(10)] .05004  .16181  1 0 Mshowa
p
.002  w
.06004  .34674  m
.08004  .34674  L
s
P
[(30)] .05004  .34674  1 0 Mshowa
p
.002  w
.06004  .53167  m
.08004  .53167  L
s
P
[(50)] .05004  .53167  1 0 Mshowa
p
.002  w
.06004  .7166  m
.08004  .7166  L
s
P
[(70)] .05004  .7166  1 0 Mshowa
p
.002  w
.06004  .90153  m
.08004  .90153  L
s
P
[(90)] .05004  .90153  1 0 Mshowa
p
.002  w
.07004  0 m
.07004  .97087  L
s
P
P
p
p
p
.004  w
.90103  .11391  m
.80253  .11003  L
.76326  .10917  L
.73412  .10877  L
.71033  .10858  L
.69001  .10852  L
.67219  .10855  L
.65626  .10863  L
.64186  .10876  L
.6287  .10893  L
.61658  .10911  L
.59489  .10955  L
.55906  .11056  L
.53023  .11166  L
.50623  .11281  L
.46806  .11515  L
.41492  .11973  L
.37861  .12408  L
.33053  .13214  L
.299  .13955  L
.27605  .14654  L
.2582  .15326  L
.24366  .15984  L
.23139  .16638  L
.22074  .17299  L
.21129  .17975  L
.20273  .18677  L
.19484  .19415  L
.18746  .20204  L
.18044  .2106  L
.17368  .22005  L
.16708  .23069  L
.16053  .24296  L
.15395  .2575  L
.14723  .27535  L
.14024  .29831  L
.13283  .32984  L
.1289  .35095  L
.12477  .37791  L
.12042  .41422  L
.11584  .46737  L
.11467  .4851  L
.1135  .50554  L
.11236  .52953  L
.11125  .55837  L
.11073  .57522  L
.11024  .59419  L
.10981  .61588  L
.10962  .628  L
.10946  .64116  L
Mistroke
.10933  .65557  L
.10924  .67149  L
.10922  .68932  L
.10928  .70964  L
.10946  .73343  L
.10987  .76257  L
.11072  .80183  L
.11455  .89938  L
Mfstroke
P
P
p
p
.004  w
.88894  .21743  m
.74287  .19606  L
.68526  .18984  L
.64299  .18588  L
.60887  .18301  L
.51324  .17635  L
.40406  .17081  L
.33893  .16838  L
.29431  .16706  L
.26133  .16625  L
.23569  .16571  L
.21501  .16534  L
.19783  .16507  L
.18324  .16486  L
.1706  .16471  L
.15947  .16458  L
.14952  .16449  L
.14052  .16441  L
.13228  .16435  L
.12465  .1643  L
.11753  .16426  L
.11082  .16422  L
.10445  .16419  L
.09834  .16417  L
.09244  .16416  L
.0867  .16414  L
.08388  .16414  L
.08109  .16413  L
.07831  .16413  L
.07692  .16413  L
.07554  .16413  L
.07417  .16413  L
.07348  .16413  L
.07279  .16413  L
.0721  .16413  L
.07176  .16413  L
.07142  .16413  L
.07107  .16413  L
.0709  .16413  L
.07073  .16413  L
.07056  .16413  L
.07039  .16413  L
.07021  .16413  L
.07004  .16413  L
s
P
P
p
p
.01  w
.17905  .16481  m
.17145  .16472  L
.16442  .16464  L
.15789  .16457  L
.15178  .16451  L
.14604  .16446  L
.14063  .16441  L
.1355  .16437  L
.13062  .16434  L
.12596  .16431  L
.1215  .16428  L
.11721  .16425  L
.11307  .16423  L
.10907  .16421  L
.10518  .1642  L
.1014  .16418  L
.0977  .16417  L
.09409  .16416  L
.09054  .16415  L
.08704  .16414  L
.08359  .16414  L
.08017  .16413  L
.07847  .16413  L
.07678  .16413  L
.07509  .16413  L
.07425  .16413  L
.07341  .16413  L
.07256  .16413  L
.07214  .16413  L
.07172  .16413  L
.0713  .16413  L
.07109  .16413  L
.07088  .16413  L
.07067  .16413  L
.07057  .16413  L
.07046  .16413  L
.07036  .16413  L
.07025  .16413  L
.07015  .16413  L
.07004  .16413  L
s
P
P
p
p
.004  w
.21812  .8882  m
.21565  .87882  L
.21488  .87675  L
.21419  .87502  L
.2117  .86974  L
.20738  .86252  L
.19969  .85282  L
.1926  .84584  L
.18584  .84029  L
.17931  .83567  L
.17295  .83173  L
.16674  .82831  L
.16063  .8253  L
.15462  .82265  L
.1487  .82029  L
.14284  .8182  L
.13704  .81634  L
.13129  .81468  L
.12559  .81321  L
.11993  .81192  L
.11431  .81079  L
.10871  .80982  L
.10314  .80898  L
.0976  .80829  L
.09206  .80773  L
.08655  .8073  L
.08379  .80713  L
.08104  .80699  L
.07829  .80688  L
.07691  .80684  L
.07554  .80681  L
.07416  .80678  L
.07348  .80677  L
.07279  .80676  L
.0721  .80675  L
.07176  .80675  L
.07142  .80675  L
.07107  .80675  L
.0709  .80675  L
.07073  .80675  L
.07056  .80675  L
.07039  .80675  L
.07021  .80675  L
.07004  .80675  L
s
P
P
p
p
.004  w
.17847  .06936  m
.17847  .06955  L
.17847  .06974  L
.17847  .06994  L
.17848  .07013  L
.17848  .07032  L
.17848  .07052  L
.17848  .0709  L
.17848  .07129  L
.17848  .07167  L
.17848  .07245  L
.17848  .07322  L
.17848  .07399  L
.17848  .07554  L
.17848  .07709  L
.17848  .07864  L
.17849  .08176  L
.17849  .0849  L
.1785  .08806  L
.17852  .09449  L
.17854  .1011  L
.17857  .10794  L
.17861  .11506  L
.17866  .12255  L
.17872  .13048  L
.17879  .13894  L
.17888  .14807  L
.17899  .15801  L
.17913  .16896  L
.1793  .18116  L
.17952  .19494  L
.1798  .21076  L
.18017  .22925  L
.18068  .25135  L
.18139  .27848  L
.18246  .31297  L
.18417  .35893  L
.18722  .42472  L
.19392  .53205  L
.19707  .57236  L
.20166  .62363  L
.20491  .65587  L
.20935  .69555  L
.23874  .88203  L
s
P
P
p
p
.01  w
.17847  .06936  m
.17847  .06946  L
.17847  .06956  L
.17847  .06966  L
.17847  .06977  L
.17848  .06997  L
.17848  .07017  L
.17848  .07037  L
.17848  .07058  L
.17848  .07098  L
.17848  .07139  L
.17848  .0718  L
.17848  .07261  L
.17848  .07342  L
.17848  .07424  L
.17848  .07587  L
.17848  .0775  L
.17848  .07913  L
.17849  .08242  L
.17849  .08573  L
.1785  .08907  L
.17851  .09245  L
.17852  .09587  L
.17853  .09935  L
.17855  .10288  L
.17857  .10648  L
.17858  .11016  L
.17861  .11393  L
.17863  .11779  L
.17866  .12175  L
.17868  .12584  L
.17872  .13006  L
.17875  .13443  L
.17879  .13896  L
.17884  .14368  L
.17889  .1486  L
.17894  .15375  L
.179  .15914  L
.17907  .16483  L
s
P
P
p
p
.004  w
.79379  .06935  m
.79379  .06944  L
.79379  .06954  L
.79379  .06963  L
.79379  .06973  L
.79379  .06991  L
.79379  .0701  L
.79379  .07029  L
.79379  .07048  L
.79379  .07086  L
.79379  .07124  L
.79379  .07162  L
.7938  .07237  L
.79381  .07313  L
.79382  .07388  L
.79385  .07539  L
.79389  .07691  L
.79393  .07842  L
.79404  .08145  L
.79419  .08447  L
.79436  .0875  L
.79457  .09054  L
.79482  .09358  L
.79509  .09662  L
.7954  .09966  L
.79575  .10271  L
.79613  .10577  L
.79655  .10884  L
.797  .11191  L
.79749  .11498  L
.79802  .11807  L
.79859  .12117  L
.79921  .12427  L
.79986  .12739  L
.80056  .13052  L
.8013  .13365  L
.80209  .13681  L
.80293  .13997  L
.80382  .14315  L
.80476  .14635  L
.80577  .14956  L
.80683  .15279  L
.80795  .15604  L
.80914  .15932  L
.81041  .16261  L
.81174  .16593  L
.81317  .16927  L
.81467  .17264  L
.81628  .17604  L
.81799  .17948  L
Mistroke
.81982  .18295  L
.82177  .18646  L
.82387  .19001  L
.82613  .19361  L
.82858  .19727  L
.83124  .20099  L
.83416  .20479  L
.83739  .20867  L
.84101  .21266  L
.84515  .21678  L
.84999  .22108  L
.85595  .22564  L
.8596  .22809  L
.86402  .2307  L
.86993  .23364  L
.87419  .23539  L
.88379  .23826  L
Mfstroke
P
P
p
p
.004  w
.48613  .06935  m
.48613  .06935  L
.48613  .06935  L
.48613  .06935  L
.48613  .06935  L
.48613  .06935  L
.48613  .06935  L
s
P
P
p
p
.004  w
.48613  .06935  m
.48613  .06935  L
.48613  .06935  L
.48613  .06935  L
.48613  .06935  L
.48613  .06935  L
.48613  .06935  L
s
P
P
p
p
.004  w
.28583  .42619  m
.29233  .43929  L
.29454  .44538  L
.29595  .4502  L
.29694  .45434  L
.29765  .45806  L
.29816  .46147  L
.29851  .46466  L
.29864  .46618  L
.29874  .46766  L
.29882  .4691  L
.29885  .4698  L
.29887  .4705  L
.29889  .47119  L
.2989  .47188  L
.29891  .47255  L
.29891  .47322  L
.2989  .47388  L
.2989  .47454  L
.29888  .47519  L
.29887  .47583  L
.29882  .4771  L
.29876  .47835  L
.29859  .48078  L
.29837  .48313  L
.29778  .48765  L
.29702  .49193  L
.29611  .49603  L
.29393  .50374  L
.2884  .51767  L
.28167  .5301  L
.27402  .54136  L
.26562  .55166  L
.2566  .56111  L
.24703  .56981  L
.237  .5778  L
.22655  .58515  L
.21575  .59187  L
.20462  .598  L
.19322  .60355  L
.18156  .60854  L
.16969  .61298  L
.15763  .61688  L
.14541  .62024  L
.13305  .62308  L
.12058  .6254  L
.10803  .6272  L
.10172  .62791  L
.0954  .62848  L
.08907  .62893  L
Mistroke
.0859  .62911  L
.08273  .62925  L
.07956  .62936  L
.07797  .62941  L
.07639  .62944  L
.0748  .62947  L
.07401  .62948  L
.07322  .62949  L
.07242  .6295  L
.07203  .6295  L
.07163  .6295  L
.07123  .62951  L
.07083  .62951  L
.07044  .62951  L
.07004  .62951  L
Mfstroke
P
P
p
p
.004  w
.28488  .42461  m
.26567  .40129  L
.25571  .39272  L
.24022  .38193  L
.2274  .37466  L
.21608  .36919  L
.20576  .36482  L
.19618  .36123  L
.18718  .35822  L
.17866  .35566  L
.17052  .35345  L
.1627  .35154  L
.15516  .34987  L
.14786  .34842  L
.14076  .34715  L
.13384  .34605  L
.12707  .34509  L
.12043  .34426  L
.11391  .34355  L
.10747  .34295  L
.10112  .34245  L
.09483  .34206  L
.08859  .34175  L
.08548  .34163  L
.08239  .34154  L
.0793  .34146  L
.07775  .34143  L
.07621  .34141  L
.07467  .34139  L
.07389  .34138  L
.07312  .34138  L
.07235  .34137  L
.07197  .34137  L
.07158  .34137  L
.0712  .34137  L
.071  .34137  L
.07081  .34137  L
.07062  .34137  L
.07043  .34137  L
.07023  .34136  L
.07004  .34136  L
s
P
P
p
p
.001  w
.90222  .06935  m
.90222  .07105  L
.90221  .07275  L
.9022  .07445  L
.90219  .07616  L
.90218  .07786  L
.90216  .07956  L
.90211  .08296  L
.90205  .08637  L
.90197  .08977  L
.90177  .09658  L
.90152  .10338  L
.90122  .11018  L
.90044  .12378  L
.89944  .13735  L
.89821  .15092  L
.8951  .17797  L
.8911  .20491  L
.88623  .2317  L
.87386  .28473  L
.85806  .33684  L
.83887  .38781  L
.8164  .43741  L
.79073  .48544  L
.76197  .53168  L
.73025  .57595  L
.69571  .61804  L
.65848  .65779  L
.61873  .69501  L
.57664  .72956  L
.53237  .76128  L
.48613  .79004  L
.4381  .81571  L
.3885  .83818  L
.33754  .85736  L
.28543  .87317  L
.23239  .88554  L
.2056  .89041  L
.17866  .89441  L
.15161  .89752  L
.13805  .89874  L
.12447  .89974  L
.11087  .90052  L
.10407  .90083  L
.09727  .90108  L
.09046  .90128  L
.08706  .90135  L
.08366  .90141  L
.08025  .90146  L
.07855  .90148  L
Mistroke
.07685  .9015  L
.07515  .90151  L
.07345  .90152  L
.07174  .90152  L
.07004  .90153  L
Mfstroke
P
P
p
[ .001  .02  ] 0 setdash
p
.004  w
.16251  .06935  m
.16251  .06954  L
.16251  .06973  L
.1625  .06992  L
.1625  .0701  L
.1625  .07029  L
.1625  .07048  L
.16249  .07086  L
.16249  .07124  L
.16248  .07162  L
.16246  .07237  L
.16243  .07313  L
.16239  .07389  L
.16231  .0754  L
.1622  .0769  L
.16206  .07841  L
.16171  .08142  L
.16127  .08441  L
.16073  .08739  L
.15936  .09328  L
.1576  .09907  L
.15547  .10473  L
.15297  .11024  L
.15012  .11558  L
.14692  .12072  L
.1434  .12564  L
.13956  .13031  L
.13542  .13473  L
.13101  .13887  L
.12633  .1427  L
.12141  .14623  L
.11627  .14942  L
.11094  .15228  L
.10543  .15477  L
.09976  .15691  L
.09397  .15866  L
.08808  .16004  L
.0851  .16058  L
.08211  .16102  L
.0791  .16137  L
.0776  .1615  L
.07609  .16161  L
.07458  .1617  L
.07382  .16173  L
.07307  .16176  L
.07231  .16178  L
.07193  .16179  L
.07155  .1618  L
.07118  .16181  L
.07099  .16181  L
Mistroke
.0708  .16181  L
.07061  .16181  L
.07042  .16181  L
.07023  .16181  L
.07004  .16181  L
Mfstroke
P
P
p
[ .001  .02  ] 0 setdash
p
.004  w
.34743  .06935  m
.34743  .06992  L
.34743  .07048  L
.34743  .07105  L
.34742  .07162  L
.34742  .07218  L
.34741  .07275  L
.3474  .07389  L
.34738  .07502  L
.34735  .07616  L
.34729  .07842  L
.3472  .08069  L
.3471  .08296  L
.34684  .08749  L
.34651  .09202  L
.3461  .09654  L
.34506  .10556  L
.34373  .11453  L
.3421  .12346  L
.33798  .14114  L
.33271  .15851  L
.32632  .1755  L
.31883  .19204  L
.31027  .20804  L
.30069  .22346  L
.29011  .23821  L
.2786  .25225  L
.26619  .26549  L
.25294  .2779  L
.23891  .28942  L
.22415  .29999  L
.20874  .30958  L
.19273  .31813  L
.1762  .32563  L
.15921  .33202  L
.14184  .33729  L
.12416  .34141  L
.11523  .34304  L
.10625  .34437  L
.09723  .3454  L
.09271  .34581  L
.08818  .34615  L
.08365  .34641  L
.08139  .34651  L
.07912  .34659  L
.07685  .34666  L
.07571  .34668  L
.07458  .3467  L
.07345  .34672  L
.07288  .34673  L
Mistroke
.07231  .34673  L
.07174  .34674  L
.07118  .34674  L
.07061  .34674  L
.07004  .34674  L
Mfstroke
P
P
p
[ .001  .02  ] 0 setdash
p
.004  w
.53236  .06935  m
.53236  .07029  L
.53236  .07124  L
.53235  .07218  L
.53235  .07313  L
.53234  .07408  L
.53233  .07502  L
.5323  .07691  L
.53227  .0788  L
.53222  .08069  L
.53211  .08447  L
.53198  .08825  L
.53181  .09203  L
.53137  .09959  L
.53082  .10713  L
.53014  .11466  L
.52841  .12969  L
.52619  .14466  L
.52348  .15954  L
.51661  .18901  L
.50783  .21796  L
.49717  .24627  L
.48468  .27383  L
.47042  .30051  L
.45445  .3262  L
.43683  .35079  L
.41763  .37418  L
.39695  .39626  L
.37487  .41694  L
.35148  .43613  L
.32689  .45375  L
.3012  .46973  L
.27452  .48399  L
.24696  .49648  L
.21865  .50713  L
.1897  .51592  L
.16024  .52279  L
.14535  .52549  L
.13039  .52771  L
.11536  .52944  L
.10782  .53012  L
.10028  .53068  L
.09273  .53111  L
.08895  .53128  L
.08517  .53142  L
.08139  .53153  L
.0795  .53157  L
.07761  .53161  L
.07571  .53163  L
.07477  .53164  L
Mistroke
.07382  .53165  L
.07288  .53166  L
.07193  .53167  L
.07099  .53167  L
.07004  .53167  L
Mfstroke
P
P
p
[ .001  .02  ] 0 setdash
p
.004  w
.71729  .06935  m
.71729  .07067  L
.71729  .072  L
.71728  .07332  L
.71727  .07464  L
.71726  .07597  L
.71724  .07729  L
.7172  .07994  L
.71716  .08259  L
.7171  .08523  L
.71694  .09053  L
.71675  .09582  L
.71651  .10111  L
.7159  .11168  L
.71513  .12224  L
.71417  .13279  L
.71175  .15383  L
.70865  .17478  L
.70485  .19562  L
.69524  .23687  L
.68294  .2774  L
.66802  .31704  L
.65054  .35562  L
.63058  .39297  L
.60821  .42894  L
.58354  .46337  L
.55667  .49611  L
.52772  .52702  L
.4968  .55598  L
.46406  .58285  L
.42963  .60752  L
.39367  .62988  L
.35631  .64985  L
.31773  .66733  L
.27809  .68225  L
.23756  .69454  L
.19631  .70416  L
.17548  .70795  L
.15452  .71106  L
.13348  .71348  L
.12294  .71443  L
.11237  .71521  L
.1018  .71582  L
.09651  .71606  L
.09122  .71625  L
.08593  .7164  L
.08328  .71646  L
.08063  .71651  L
.07798  .71655  L
.07666  .71656  L
Mistroke
.07534  .71658  L
.07401  .71659  L
.07269  .71659  L
.07137  .7166  L
.07004  .7166  L
Mfstroke
P
P
p
.01  w
.07004  .06935  m
.07004  .16413  L
s
P
p
.01  w
.07004  .06935  m
.17847  .06935  L
s
P
p
p
.002  w
.8976  .06935  m
.90222  .06935  L
s
.89747  .08379  m
.90209  .08387  L
s
.89709  .09823  m
.90171  .09839  L
s
.89646  .11266  m
.90108  .1129  L
s
.89558  .12708  m
.90019  .1274  L
s
.89445  .14147  m
.89905  .14188  L
s
.89306  .15585  m
.89766  .15633  L
s
.89143  .1702  m
.89602  .17077  L
s
.88954  .18452  m
.89412  .18516  L
s
.88741  .19881  m
.89197  .19953  L
s
.88502  .21305  m
.88958  .21385  L
s
.88239  .22725  m
.88693  .22814  L
s
.87951  .24141  m
.88403  .24237  L
s
.87639  .25551  m
.88089  .25655  L
s
.87301  .26955  m
.8775  .27067  L
s
.8694  .28353  m
.87386  .28473  L
s
.86554  .29745  m
.86998  .29873  L
s
.86144  .3113  m
.86586  .31265  L
s
.85709  .32508  m
.86149  .32651  L
s
.85251  .33877  m
.85688  .34028  L
s
.84769  .35239  m
.85203  .35397  L
s
.84263  .36592  m
.84695  .36757  L
s
.83734  .37936  m
.84162  .38109  L
s
.83181  .3927  m
.83607  .39451  L
s
.82605  .40594  m
.83027  .40783  L
s
.82006  .41909  m
.82425  .42104  L
s
.81384  .43212  m
.818  .43415  L
s
.8074  .44505  m
.81152  .44715  L
s
.80073  .45786  m
.80481  .46003  L
s
.79384  .47055  m
.79788  .4728  L
s
.78672  .48313  m
.79073  .48544  L
s
.77939  .49557  m
.78336  .49795  L
s
.77185  .50789  m
.77577  .51034  L
s
.76409  .52007  m
.76796  .52258  L
s
.75612  .53211  m
.75995  .5347  L
s
.74793  .54401  m
.75172  .54667  L
s
.73955  .55577  m
.74329  .55849  L
s
.73096  .56738  m
.73465  .57017  L
s
.72216  .57884  m
.72581  .58169  L
s
.71317  .59014  m
.71677  .59305  L
s
.70398  .60129  m
.70753  .60426  L
s
.6946  .61227  m
.69809  .61531  L
s
.68503  .62309  m
.68847  .62618  L
s
.67528  .63374  m
.67866  .63689  L
s
.66533  .64422  m
.66866  .64743  L
s
.65521  .65452  m
.65848  .65779  L
s
.64491  .66464  m
.64812  .66797  L
s
.63443  .67458  m
.63759  .67796  L
s
.62378  .68434  m
.62688  .68778  L
s
.61297  .69391  m
.616  .6974  L
s
.60198  .70329  m
.60496  .70683  L
s
.59084  .71248  m
.59375  .71607  L
s
.57953  .72147  m
.58238  .72511  L
s
.56808  .73026  m
.57086  .73395  L
s
.55647  .73885  m
.55918  .74259  L
s
.54471  .74724  m
.54736  .75103  L
s
.5328  .75542  m
.53539  .75925  L
s
.52076  .76339  m
.52328  .76727  L
s
.50858  .77115  m
.51103  .77507  L
s
.49626  .7787  m
.49864  .78266  L
s
.48382  .78603  m
.48613  .79004  L
s
.47125  .79314  m
.47349  .79719  L
s
.45855  .80004  m
.46073  .80412  L
s
.44574  .8067  m
.44784  .81082  L
s
.43282  .81315  m
.43484  .8173  L
s
.41978  .81937  m
.42174  .82356  L
s
.40664  .82536  m
.40852  .82958  L
s
.39339  .83112  m
.3952  .83537  L
s
.38005  .83664  m
.38178  .84093  L
s
.36661  .84194  m
.36827  .84625  L
s
.35308  .84699  m
.35466  .85134  L
s
.33947  .85182  m
.34097  .85619  L
s
.32577  .8564  m
.3272  .8608  L
s
.312  .86074  m
.31335  .86516  L
s
.29815  .86484  m
.29942  .86929  L
s
.28423  .8687  m
.28543  .87317  L
s
.27025  .87232  m
.27136  .87681  L
s
.2562  .87569  m
.25724  .8802  L
s
.2421  .87882  m
.24306  .88334  L
s
.22795  .8817  m
.22883  .88624  L
s
.21374  .88433  m
.21455  .88888  L
s
.1995  .88671  m
.20022  .89128  L
s
.18521  .88885  m
.18586  .89343  L
s
.1709  .89073  m
.17146  .89532  L
s
.15654  .89237  m
.15703  .89697  L
s
.14217  .89375  m
.14257  .89836  L
s
.12777  .89489  m
.12809  .8995  L
s
.11335  .89577  m
.11359  .90039  L
s
.09892  .8964  m
.09908  .90102  L
s
.08448  .89678  m
.08457  .9014  L
s
.07004  .8969  m
.07004  .90153  L
s
P
P
p
p
.002  w
.88502  .21305  m
.89868  .21546  L
s
.84769  .35239  m
.86072  .35713  L
s
.78672  .48313  m
.79874  .49006  L
s
.70398  .60129  m
.71461  .61021  L
s
.60198  .70329  m
.6109  .71392  L
s
.48382  .78603  m
.49075  .79804  L
s
.35308  .84699  m
.35783  .86003  L
s
.21374  .88433  m
.21615  .89799  L
s
.07004  .8969  m
.07004  .91077  L
s
P
P
p
[(10)] .90779  .22631  -1 0 Mshowa
[(20)] .86941  .36954  -1 0 Mshowa
[(30)] .80674  .50393  -1 0 Mshowa
[(40)] .72169  .62539  -1 0 Mshowa
[(50)] .61684  .73025  -1 0 Mshowa
[(60)] .49538  .8153  -1 0 Mshowa
[(70)] .36099  .87796  -1 0 Mshowa
[(80)] .21776  .91634  -1 0 Mshowa
P
p
p
/Helvetica findfont 8 scalefont setfont
[(o)] .90779  .22631  -7 -2 Mshowa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .86941  .36954  -7 -2 Mshowa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .80674  .50393  -7 -2 Mshowa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .72169  .62539  -7 -2 Mshowa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .61684  .73025  -7 -2 Mshowa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .49538  .8153  -7 -2 Mshowa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .36099  .87796  -7 -2 Mshowa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .21776  .91634  -7 -2 Mshowa
P
P
p
p
/Helvetica findfont 8 scalefont setfont
[(o)] .19949  .05086  0 0 Mshowa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .38442  .05086  0 0 Mshowa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .56935  .05086  0 0 Mshowa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .75428  .05086  0 0 Mshowa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .9392  .05086  0 0 Mshowa
P
P
p
p
/Helvetica findfont 8 scalefont setfont
[(o)] .07004  .18031  2 0 Mshowa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .07004  .36523  2 0 Mshowa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .07004  .55016  2 0 Mshowa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .07004  .73509  2 0 Mshowa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .07004  .92002  2 0 Mshowa
P
P
[( 2       2)(m = 1. eV)] .76352  .90153  0 0 Mshowa
p
/Symbol findfont 14 scalefont setfont
[(n)] .92534  .09709  -1 -1 Mshowa
P
p
/Symbol findfont 14 scalefont setfont
[(n)] .08853  .94776  -1 -1 Mshowa
P
p
/Symbol findfont 14 scalefont setfont
[(n)] .02381  .02312  1 -1 Mshowa
P
p
/Courier findfont 8 scalefont setfont
[(e)] .97619  .09709  1 1 Mshowa
P
p
/Symbol findfont 8 scalefont setfont
[(m)] .14401  .94776  1 1 Mshowa
P
p
/Symbol findfont 8 scalefont setfont
[(t)] .02381  .02312  -1 1 Mshowa
P
P
0 0 m
1 0 L
1 .97087  L
0 .97087  L
closepath
clip
newpath
MathSubEnd
P
% End of sub-graphic
P
p
% Start of sub-graphic
p
.02381  .49594  .45671  .91624  MathSubStart
%% Graphics
/Courier findfont 10  scalefont  setfont
% Scaling calculations
0.0700416 0.00924642 0.0693481 0.00924642 [
[(10)] .16251  .05935  0 2 Msboxa
[(30)] .34743  .05935  0 2 Msboxa
[(50)] .53236  .05935  0 2 Msboxa
[(70)] .71729  .05935  0 2 Msboxa
[(90)] .90222  .05935  0 2 Msboxa
[(10)] .05004  .16181  1 0 Msboxa
[(30)] .05004  .34674  1 0 Msboxa
[(50)] .05004  .53167  1 0 Msboxa
[(70)] .05004  .7166  1 0 Msboxa
[(90)] .05004  .90153  1 0 Msboxa
[(10)] .90779  .22631  -1 0 Msboxa
[(20)] .86941  .36954  -1 0 Msboxa
[(30)] .80674  .50393  -1 0 Msboxa
[(40)] .72169  .62539  -1 0 Msboxa
[(50)] .61684  .73025  -1 0 Msboxa
[(60)] .49538  .8153  -1 0 Msboxa
[(70)] .36099  .87796  -1 0 Msboxa
[(80)] .21776  .91634  -1 0 Msboxa
p
/Helvetica findfont 8 scalefont setfont
[(o)] .90779  .22631  -7 -2 Msboxa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .86941  .36954  -7 -2 Msboxa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .80674  .50393  -7 -2 Msboxa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .72169  .62539  -7 -2 Msboxa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .61684  .73025  -7 -2 Msboxa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .49538  .8153  -7 -2 Msboxa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .36099  .87796  -7 -2 Msboxa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .21776  .91634  -7 -2 Msboxa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .19949  .05086  0 0 Msboxa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .38442  .05086  0 0 Msboxa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .56935  .05086  0 0 Msboxa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .75428  .05086  0 0 Msboxa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .9392  .05086  0 0 Msboxa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .07004  .18031  2 0 Msboxa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .07004  .36523  2 0 Msboxa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .07004  .55016  2 0 Msboxa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .07004  .73509  2 0 Msboxa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .07004  .92002  2 0 Msboxa
P
[( 2       2)(m = 5. eV)] .76352  .90153  0 0 Msboxa
p
/Symbol findfont 14 scalefont setfont
[(n)] .92534  .09709  -1 -1 Msboxa
P
p
/Symbol findfont 14 scalefont setfont
[(n)] .08853  .94776  -1 -1 Msboxa
P
p
/Symbol findfont 14 scalefont setfont
[(n)] .02381  .02312  1 -1 Msboxa
P
p
/Courier findfont 8 scalefont setfont
[(e)] .97619  .09709  1 1 Msboxa
P
p
/Symbol findfont 8 scalefont setfont
[(m)] .14401  .94776  1 1 Msboxa
P
p
/Symbol findfont 8 scalefont setfont
[(t)] .02381  .02312  -1 1 Msboxa
P
[ -0.001 -0.001 0 0 ]
[ 1.001 .97187  0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
[ ] 0 setdash
p
p
.002  w
.08853  .06935  m
.08853  .0756  L
s
P
p
.002  w
.10703  .06935  m
.10703  .0756  L
s
P
p
.002  w
.12552  .06935  m
.12552  .0756  L
s
P
p
.002  w
.14401  .06935  m
.14401  .0756  L
s
P
p
.002  w
.16251  .06935  m
.16251  .0756  L
s
P
p
.002  w
.181  .06935  m
.181  .0756  L
s
P
p
.002  w
.19949  .06935  m
.19949  .0756  L
s
P
p
.002  w
.21798  .06935  m
.21798  .0756  L
s
P
p
.002  w
.23648  .06935  m
.23648  .0756  L
s
P
p
.002  w
.25497  .06935  m
.25497  .0756  L
s
P
p
.002  w
.27346  .06935  m
.27346  .0756  L
s
P
p
.002  w
.29196  .06935  m
.29196  .0756  L
s
P
p
.002  w
.31045  .06935  m
.31045  .0756  L
s
P
p
.002  w
.32894  .06935  m
.32894  .0756  L
s
P
p
.002  w
.34743  .06935  m
.34743  .0756  L
s
P
p
.002  w
.36593  .06935  m
.36593  .0756  L
s
P
p
.002  w
.38442  .06935  m
.38442  .0756  L
s
P
p
.002  w
.40291  .06935  m
.40291  .0756  L
s
P
p
.002  w
.42141  .06935  m
.42141  .0756  L
s
P
p
.002  w
.4399  .06935  m
.4399  .0756  L
s
P
p
.002  w
.45839  .06935  m
.45839  .0756  L
s
P
p
.002  w
.47688  .06935  m
.47688  .0756  L
s
P
p
.002  w
.49538  .06935  m
.49538  .0756  L
s
P
p
.002  w
.51387  .06935  m
.51387  .0756  L
s
P
p
.002  w
.53236  .06935  m
.53236  .0756  L
s
P
p
.002  w
.55086  .06935  m
.55086  .0756  L
s
P
p
.002  w
.56935  .06935  m
.56935  .0756  L
s
P
p
.002  w
.58784  .06935  m
.58784  .0756  L
s
P
p
.002  w
.60633  .06935  m
.60633  .0756  L
s
P
p
.002  w
.62483  .06935  m
.62483  .0756  L
s
P
p
.002  w
.64332  .06935  m
.64332  .0756  L
s
P
p
.002  w
.66181  .06935  m
.66181  .0756  L
s
P
p
.002  w
.68031  .06935  m
.68031  .0756  L
s
P
p
.002  w
.6988  .06935  m
.6988  .0756  L
s
P
p
.002  w
.71729  .06935  m
.71729  .0756  L
s
P
p
.002  w
.73578  .06935  m
.73578  .0756  L
s
P
p
.002  w
.75428  .06935  m
.75428  .0756  L
s
P
p
.002  w
.77277  .06935  m
.77277  .0756  L
s
P
p
.002  w
.79126  .06935  m
.79126  .0756  L
s
P
p
.002  w
.80975  .06935  m
.80975  .0756  L
s
P
p
.002  w
.82825  .06935  m
.82825  .0756  L
s
P
p
.002  w
.84674  .06935  m
.84674  .0756  L
s
P
p
.002  w
.86523  .06935  m
.86523  .0756  L
s
P
p
.002  w
.88373  .06935  m
.88373  .0756  L
s
P
p
.002  w
.90222  .06935  m
.90222  .0756  L
s
P
p
.002  w
.16251  .05935  m
.16251  .07935  L
s
P
[(10)] .16251  .05935  0 2 Mshowa
p
.002  w
.34743  .05935  m
.34743  .07935  L
s
P
[(30)] .34743  .05935  0 2 Mshowa
p
.002  w
.53236  .05935  m
.53236  .07935  L
s
P
[(50)] .53236  .05935  0 2 Mshowa
p
.002  w
.71729  .05935  m
.71729  .07935  L
s
P
[(70)] .71729  .05935  0 2 Mshowa
p
.002  w
.90222  .05935  m
.90222  .07935  L
s
P
[(90)] .90222  .05935  0 2 Mshowa
p
.002  w
0 .06935  m
1 .06935  L
s
P
p
.002  w
.07004  .08784  m
.07629  .08784  L
s
P
p
.002  w
.07004  .10633  m
.07629  .10633  L
s
P
p
.002  w
.07004  .12483  m
.07629  .12483  L
s
P
p
.002  w
.07004  .14332  m
.07629  .14332  L
s
P
p
.002  w
.07004  .16181  m
.07629  .16181  L
s
P
p
.002  w
.07004  .18031  m
.07629  .18031  L
s
P
p
.002  w
.07004  .1988  m
.07629  .1988  L
s
P
p
.002  w
.07004  .21729  m
.07629  .21729  L
s
P
p
.002  w
.07004  .23578  m
.07629  .23578  L
s
P
p
.002  w
.07004  .25428  m
.07629  .25428  L
s
P
p
.002  w
.07004  .27277  m
.07629  .27277  L
s
P
p
.002  w
.07004  .29126  m
.07629  .29126  L
s
P
p
.002  w
.07004  .30975  m
.07629  .30975  L
s
P
p
.002  w
.07004  .32825  m
.07629  .32825  L
s
P
p
.002  w
.07004  .34674  m
.07629  .34674  L
s
P
p
.002  w
.07004  .36523  m
.07629  .36523  L
s
P
p
.002  w
.07004  .38373  m
.07629  .38373  L
s
P
p
.002  w
.07004  .40222  m
.07629  .40222  L
s
P
p
.002  w
.07004  .42071  m
.07629  .42071  L
s
P
p
.002  w
.07004  .4392  m
.07629  .4392  L
s
P
p
.002  w
.07004  .4577  m
.07629  .4577  L
s
P
p
.002  w
.07004  .47619  m
.07629  .47619  L
s
P
p
.002  w
.07004  .49468  m
.07629  .49468  L
s
P
p
.002  w
.07004  .51318  m
.07629  .51318  L
s
P
p
.002  w
.07004  .53167  m
.07629  .53167  L
s
P
p
.002  w
.07004  .55016  m
.07629  .55016  L
s
P
p
.002  w
.07004  .56865  m
.07629  .56865  L
s
P
p
.002  w
.07004  .58715  m
.07629  .58715  L
s
P
p
.002  w
.07004  .60564  m
.07629  .60564  L
s
P
p
.002  w
.07004  .62413  m
.07629  .62413  L
s
P
p
.002  w
.07004  .64263  m
.07629  .64263  L
s
P
p
.002  w
.07004  .66112  m
.07629  .66112  L
s
P
p
.002  w
.07004  .67961  m
.07629  .67961  L
s
P
p
.002  w
.07004  .6981  m
.07629  .6981  L
s
P
p
.002  w
.07004  .7166  m
.07629  .7166  L
s
P
p
.002  w
.07004  .73509  m
.07629  .73509  L
s
P
p
.002  w
.07004  .75358  m
.07629  .75358  L
s
P
p
.002  w
.07004  .77208  m
.07629  .77208  L
s
P
p
.002  w
.07004  .79057  m
.07629  .79057  L
s
P
p
.002  w
.07004  .80906  m
.07629  .80906  L
s
P
p
.002  w
.07004  .82755  m
.07629  .82755  L
s
P
p
.002  w
.07004  .84605  m
.07629  .84605  L
s
P
p
.002  w
.07004  .86454  m
.07629  .86454  L
s
P
p
.002  w
.07004  .88303  m
.07629  .88303  L
s
P
p
.002  w
.07004  .90153  m
.07629  .90153  L
s
P
p
.002  w
.06004  .16181  m
.08004  .16181  L
s
P
[(10)] .05004  .16181  1 0 Mshowa
p
.002  w
.06004  .34674  m
.08004  .34674  L
s
P
[(30)] .05004  .34674  1 0 Mshowa
p
.002  w
.06004  .53167  m
.08004  .53167  L
s
P
[(50)] .05004  .53167  1 0 Mshowa
p
.002  w
.06004  .7166  m
.08004  .7166  L
s
P
[(70)] .05004  .7166  1 0 Mshowa
p
.002  w
.06004  .90153  m
.08004  .90153  L
s
P
[(90)] .05004  .90153  1 0 Mshowa
p
.002  w
.07004  0 m
.07004  .97087  L
s
P
P
p
p
p
.004  w
.90138  .10668  m
.79328  .10322  L
.75054  .10253  L
.71902  .10225  L
.69345  .10216  L
.67172  .10218  L
.65277  .10227  L
.63592  .10242  L
.62074  .10259  L
.59428  .10303  L
.57175  .10352  L
.5349  .10462  L
.50558  .10577  L
.48141  .10695  L
.44338  .10929  L
.39128  .11378  L
.35622  .11797  L
.31041  .12563  L
.2807  .1326  L
.25921  .13914  L
.24258  .1454  L
.22908  .15151  L
.21771  .15757  L
.20786  .16369  L
.19912  .16994  L
.19122  .17642  L
.18393  .18324  L
.17711  .19052  L
.17063  .19843  L
.16438  .20717  L
.15827  .21702  L
.1522  .22839  L
.14609  .24189  L
.13983  .25852  L
.1333  .28  L
.12632  .30971  L
.1226  .32976  L
.11866  .35553  L
.11447  .39059  L
.11227  .4137  L
.10998  .44269  L
.10764  .48071  L
.10647  .50488  L
.10531  .5342  L
.10475  .55148  L
.10422  .57106  L
.10372  .59359  L
.10349  .60625  L
.10329  .62005  L
.10311  .63522  L
Mistroke
.10297  .65207  L
.10287  .67103  L
.10285  .69275  L
.10294  .71833  L
.10323  .74984  L
.10391  .79258  L
.10732  .89965  L
Mfstroke
P
P
p
p
.004  w
.89328  .19102  m
.72991  .17188  L
.66644  .16656  L
.58366  .1609  L
.48282  .15564  L
.37231  .15151  L
.30905  .14981  L
.26693  .14892  L
.23646  .14839  L
.21316  .14805  L
.19462  .14781  L
.17939  .14765  L
.16656  .14752  L
.15554  .14743  L
.14589  .14735  L
.13732  .1473  L
.1296  .14725  L
.12256  .14721  L
.11607  .14718  L
.11003  .14716  L
.10435  .14714  L
.09896  .14713  L
.09381  .14711  L
.08885  .1471  L
.08403  .1471  L
.08166  .14709  L
.07931  .14709  L
.07698  .14709  L
.07582  .14709  L
.07466  .14709  L
.0735  .14709  L
.07293  .14709  L
.07235  .14709  L
.07177  .14709  L
.07148  .14709  L
.07119  .14709  L
.07091  .14709  L
.07076  .14709  L
.07062  .14709  L
.07047  .14709  L
.07033  .14709  L
.07019  .14709  L
.07004  .14709  L
s
P
P
p
p
.004  w
.19171  .89255  m
.19058  .88706  L
.18993  .88481  L
.18883  .88165  L
.18693  .87727  L
.18356  .87125  L
.17746  .86313  L
.17176  .85725  L
.16629  .85255  L
.16098  .84864  L
.15578  .84528  L
.15068  .84236  L
.14565  .83979  L
.14069  .83751  L
.13578  .83549  L
.13092  .83369  L
.1261  .83208  L
.12132  .83066  L
.11657  .82939  L
.11184  .82827  L
.10714  .8273  L
.10246  .82645  L
.0978  .82573  L
.09315  .82513  L
.08852  .82464  L
.08389  .82427  L
.08158  .82412  L
.07927  .824  L
.07696  .82391  L
.07581  .82387  L
.07465  .82384  L
.0735  .82382  L
.07292  .82381  L
.07235  .8238  L
.07177  .8238  L
.07148  .82379  L
.07119  .82379  L
.07091  .82379  L
.07076  .82379  L
.07062  .82379  L
.07047  .82379  L
.07033  .82379  L
.07019  .82379  L
.07004  .82379  L
s
P
P
p
p
.004  w
.07004  .06935  m
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
s
P
P
p
p
.001  w
.07004  .06935  m
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
s
P
P
p
p
.004  w
.07004  .06935  m
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
.07004  .06935  L
Mistroke
Mfstroke
P
P
p
p
.004  w
.68807  .06935  m
.68807  .06996  L
.68807  .07058  L
.68807  .07119  L
.68806  .0718  L
.68805  .07303  L
.68804  .07426  L
.68803  .07548  L
.68801  .07671  L
.68796  .07916  L
.68789  .08162  L
.68782  .08407  L
.68762  .08897  L
.68736  .09387  L
.68705  .09877  L
.68626  .10855  L
.68525  .11831  L
.684  .12803  L
.68084  .14738  L
.67678  .16653  L
.6718  .18545  L
.66593  .20407  L
.65914  .22236  L
.65145  .24024  L
.64284  .25767  L
.63331  .27458  L
.62285  .2909  L
.61145  .30656  L
.59909  .32146  L
.58573  .33551  L
.57135  .3486  L
.55588  .36058  L
.53925  .37126  L
.5213  .38041  L
.51178  .38431  L
.50184  .38769  L
.49143  .39047  L
.48602  .3916  L
.48047  .39255  L
.47763  .39294  L
.47475  .39328  L
.47182  .39357  L
.47034  .39369  L
.46885  .39379  L
.46734  .39388  L
.46582  .39395  L
.46506  .39398  L
.46429  .394  L
.46352  .39402  L
.46274  .39404  L
Mistroke
.46196  .39405  L
.46118  .39406  L
.46039  .39406  L
.4596  .39406  L
.45881  .39405  L
.45801  .39404  L
.45721  .39402  L
.4564  .39399  L
.45477  .39393  L
.45313  .39385  L
.44978  .39361  L
.44635  .39327  L
.44282  .39283  L
.43545  .39155  L
.42753  .38965  L
.41886  .38691  L
.40901  .3829  L
.40336  .38014  L
.39689  .37654  L
.37131  .35704  L
Mfstroke
P
P
p
p
.004  w
.28419  .06935  m
.28419  .06956  L
.28419  .06977  L
.28419  .06999  L
.28419  .0702  L
.28419  .07062  L
.28419  .07105  L
.28419  .07147  L
.2842  .0719  L
.2842  .07275  L
.2842  .0736  L
.28421  .07445  L
.28422  .07615  L
.28424  .07786  L
.28426  .07956  L
.28432  .08298  L
.28439  .08641  L
.28448  .08984  L
.28471  .09677  L
.28501  .10378  L
.28539  .11089  L
.28585  .11814  L
.28639  .12554  L
.28704  .13313  L
.28779  .14094  L
.28866  .14901  L
.28968  .15737  L
.29086  .1661  L
.29223  .17523  L
.29384  .18486  L
.29573  .19506  L
.29797  .20597  L
.30066  .21774  L
.30394  .23058  L
.30806  .24483  L
.31341  .261  L
.3208  .28005  L
.33234  .30436  L
.34197  .32089  L
.37061  .35637  L
s
P
P
p
p
.01  w
.28419  .06935  m
.28419  .06942  L
.28419  .06948  L
.28419  .06955  L
.28419  .06962  L
.28419  .06975  L
.28419  .06989  L
.28419  .07003  L
.28419  .07016  L
.28419  .07043  L
.28419  .0707  L
.28419  .07097  L
.28419  .07151  L
.2842  .07206  L
.2842  .0726  L
.2842  .07368  L
.28421  .07477  L
.28422  .07585  L
.28424  .07802  L
.28427  .08019  L
.28431  .08237  L
.28435  .08455  L
.2844  .08673  L
.28446  .08892  L
.28452  .09112  L
.28459  .09332  L
.28466  .09553  L
.28475  .09775  L
.28484  .09998  L
.28494  .10221  L
.28504  .10446  L
.28516  .10671  L
.28528  .10898  L
.28541  .11126  L
.28555  .11356  L
.28569  .11586  L
.28585  .11819  L
.28601  .12053  L
.28619  .12288  L
s
P
P
p
p
.004  w
.48213  .14438  m
.5511  .16054  L
.57865  .16959  L
.6143  .18483  L
.63854  .19861  L
.65667  .2117  L
.6708  .22437  L
.68207  .23677  L
.69115  .24897  L
.69849  .261  L
.70914  .28467  L
.71286  .29634  L
.71569  .30792  L
.7168  .31367  L
.71774  .3194  L
.7185  .3251  L
.7191  .33079  L
.71934  .33362  L
.71954  .33645  L
.71971  .33927  L
.71984  .34209  L
.71993  .3449  L
.71997  .34631  L
.72  .34771  L
.72001  .34911  L
.72002  .35051  L
.72002  .35191  L
.72002  .35331  L
.72  .35471  L
.71998  .3561  L
.71995  .35749  L
.71991  .35889  L
.71981  .36167  L
.71968  .36444  L
.71933  .36998  L
.71887  .37549  L
.71763  .38645  L
.71597  .39732  L
.71154  .41881  L
.70576  .43994  L
.69066  .48106  L
.67148  .52058  L
.64876  .5584  L
.62294  .59439  L
.59433  .62843  L
.56322  .66043  L
.52984  .69027  L
.49442  .71786  L
.45716  .74311  L
.41826  .76593  L
Mistroke
.3779  .78625  L
.33627  .80399  L
.29356  .81911  L
.24994  .83155  L
.2056  .84127  L
.18321  .8451  L
.16071  .84823  L
.13812  .85068  L
.1268  .85164  L
.11547  .85242  L
.10412  .85303  L
.09844  .85327  L
.09277  .85347  L
.08709  .85362  L
.08425  .85368  L
.08141  .85373  L
.07856  .85377  L
.07714  .85379  L
.07572  .8538  L
.0743  .85381  L
.07288  .85381  L
.07146  .85382  L
.07004  .85382  L
Mfstroke
P
P
p
p
.01  w
.28619  .12288  m
.23611  .12038  L
.20521  .11922  L
.18367  .11857  L
.16756  .11816  L
.15493  .11789  L
.14469  .1177  L
.13615  .11756  L
.12887  .11745  L
.12255  .11737  L
.11698  .11731  L
.112  .11726  L
.1075  .11722  L
.10338  .11718  L
.09957  .11715  L
.09602  .11713  L
.09268  .11711  L
.08952  .1171  L
.0865  .11709  L
.08359  .11708  L
.08078  .11707  L
.07804  .11706  L
.07668  .11706  L
.07534  .11706  L
.07401  .11706  L
.07335  .11706  L
.07268  .11706  L
.07202  .11705  L
.07169  .11705  L
.07136  .11705  L
.07103  .11705  L
.07087  .11705  L
.0707  .11705  L
.07054  .11705  L
.07045  .11705  L
.07037  .11705  L
.07029  .11705  L
.07021  .11705  L
.07012  .11705  L
.07004  .11705  L
s
P
P
p
p
.004  w
.47667  .14339  m
.4066  .13315  L
.37791  .13002  L
.33984  .12659  L
.31301  .12459  L
.29212  .12324  L
.23758  .12044  L
.20499  .11921  L
.18265  .11854  L
.16612  .11813  L
.15326  .11786  L
.14288  .11767  L
.13426  .11753  L
.12694  .11743  L
.12059  .11735  L
.115  .11729  L
.11  .11724  L
.10548  .1172  L
.10133  .11717  L
.0975  .11714  L
.09392  .11712  L
.09055  .1171  L
.08734  .11709  L
.08427  .11708  L
.0813  .11707  L
.07842  .11706  L
.077  .11706  L
.0756  .11706  L
.0742  .11706  L
.0735  .11706  L
.07281  .11706  L
.07212  .11705  L
.07177  .11705  L
.07142  .11705  L
.07108  .11705  L
.07091  .11705  L
.07073  .11705  L
.07056  .11705  L
.07047  .11705  L
.07039  .11705  L
.0703  .11705  L
.07021  .11705  L
.07013  .11705  L
.07004  .11705  L
s
P
P
p
p
.001  w
.90222  .06935  m
.90222  .07105  L
.90221  .07275  L
.9022  .07445  L
.90219  .07616  L
.90218  .07786  L
.90216  .07956  L
.90211  .08296  L
.90205  .08637  L
.90197  .08977  L
.90177  .09658  L
.90152  .10338  L
.90122  .11018  L
.90044  .12378  L
.89944  .13735  L
.89821  .15092  L
.8951  .17797  L
.8911  .20491  L
.88623  .2317  L
.87386  .28473  L
.85806  .33684  L
.83887  .38781  L
.8164  .43741  L
.79073  .48544  L
.76197  .53168  L
.73025  .57595  L
.69571  .61804  L
.65848  .65779  L
.61873  .69501  L
.57664  .72956  L
.53237  .76128  L
.48613  .79004  L
.4381  .81571  L
.3885  .83818  L
.33754  .85736  L
.28543  .87317  L
.23239  .88554  L
.2056  .89041  L
.17866  .89441  L
.15161  .89752  L
.13805  .89874  L
.12447  .89974  L
.11087  .90052  L
.10407  .90083  L
.09727  .90108  L
.09046  .90128  L
.08706  .90135  L
.08366  .90141  L
.08025  .90146  L
.07855  .90148  L
Mistroke
.07685  .9015  L
.07515  .90151  L
.07345  .90152  L
.07174  .90152  L
.07004  .90153  L
Mfstroke
P
P
p
[ .001  .02  ] 0 setdash
p
.004  w
.16251  .06935  m
.16251  .06954  L
.16251  .06973  L
.1625  .06992  L
.1625  .0701  L
.1625  .07029  L
.1625  .07048  L
.16249  .07086  L
.16249  .07124  L
.16248  .07162  L
.16246  .07237  L
.16243  .07313  L
.16239  .07389  L
.16231  .0754  L
.1622  .0769  L
.16206  .07841  L
.16171  .08142  L
.16127  .08441  L
.16073  .08739  L
.15936  .09328  L
.1576  .09907  L
.15547  .10473  L
.15297  .11024  L
.15012  .11558  L
.14692  .12072  L
.1434  .12564  L
.13956  .13031  L
.13542  .13473  L
.13101  .13887  L
.12633  .1427  L
.12141  .14623  L
.11627  .14942  L
.11094  .15228  L
.10543  .15477  L
.09976  .15691  L
.09397  .15866  L
.08808  .16004  L
.0851  .16058  L
.08211  .16102  L
.0791  .16137  L
.0776  .1615  L
.07609  .16161  L
.07458  .1617  L
.07382  .16173  L
.07307  .16176  L
.07231  .16178  L
.07193  .16179  L
.07155  .1618  L
.07118  .16181  L
.07099  .16181  L
Mistroke
.0708  .16181  L
.07061  .16181  L
.07042  .16181  L
.07023  .16181  L
.07004  .16181  L
Mfstroke
P
P
p
[ .001  .02  ] 0 setdash
p
.004  w
.34743  .06935  m
.34743  .06992  L
.34743  .07048  L
.34743  .07105  L
.34742  .07162  L
.34742  .07218  L
.34741  .07275  L
.3474  .07389  L
.34738  .07502  L
.34735  .07616  L
.34729  .07842  L
.3472  .08069  L
.3471  .08296  L
.34684  .08749  L
.34651  .09202  L
.3461  .09654  L
.34506  .10556  L
.34373  .11453  L
.3421  .12346  L
.33798  .14114  L
.33271  .15851  L
.32632  .1755  L
.31883  .19204  L
.31027  .20804  L
.30069  .22346  L
.29011  .23821  L
.2786  .25225  L
.26619  .26549  L
.25294  .2779  L
.23891  .28942  L
.22415  .29999  L
.20874  .30958  L
.19273  .31813  L
.1762  .32563  L
.15921  .33202  L
.14184  .33729  L
.12416  .34141  L
.11523  .34304  L
.10625  .34437  L
.09723  .3454  L
.09271  .34581  L
.08818  .34615  L
.08365  .34641  L
.08139  .34651  L
.07912  .34659  L
.07685  .34666  L
.07571  .34668  L
.07458  .3467  L
.07345  .34672  L
.07288  .34673  L
Mistroke
.07231  .34673  L
.07174  .34674  L
.07118  .34674  L
.07061  .34674  L
.07004  .34674  L
Mfstroke
P
P
p
[ .001  .02  ] 0 setdash
p
.004  w
.53236  .06935  m
.53236  .07029  L
.53236  .07124  L
.53235  .07218  L
.53235  .07313  L
.53234  .07408  L
.53233  .07502  L
.5323  .07691  L
.53227  .0788  L
.53222  .08069  L
.53211  .08447  L
.53198  .08825  L
.53181  .09203  L
.53137  .09959  L
.53082  .10713  L
.53014  .11466  L
.52841  .12969  L
.52619  .14466  L
.52348  .15954  L
.51661  .18901  L
.50783  .21796  L
.49717  .24627  L
.48468  .27383  L
.47042  .30051  L
.45445  .3262  L
.43683  .35079  L
.41763  .37418  L
.39695  .39626  L
.37487  .41694  L
.35148  .43613  L
.32689  .45375  L
.3012  .46973  L
.27452  .48399  L
.24696  .49648  L
.21865  .50713  L
.1897  .51592  L
.16024  .52279  L
.14535  .52549  L
.13039  .52771  L
.11536  .52944  L
.10782  .53012  L
.10028  .53068  L
.09273  .53111  L
.08895  .53128  L
.08517  .53142  L
.08139  .53153  L
.0795  .53157  L
.07761  .53161  L
.07571  .53163  L
.07477  .53164  L
Mistroke
.07382  .53165  L
.07288  .53166  L
.07193  .53167  L
.07099  .53167  L
.07004  .53167  L
Mfstroke
P
P
p
[ .001  .02  ] 0 setdash
p
.004  w
.71729  .06935  m
.71729  .07067  L
.71729  .072  L
.71728  .07332  L
.71727  .07464  L
.71726  .07597  L
.71724  .07729  L
.7172  .07994  L
.71716  .08259  L
.7171  .08523  L
.71694  .09053  L
.71675  .09582  L
.71651  .10111  L
.7159  .11168  L
.71513  .12224  L
.71417  .13279  L
.71175  .15383  L
.70865  .17478  L
.70485  .19562  L
.69524  .23687  L
.68294  .2774  L
.66802  .31704  L
.65054  .35562  L
.63058  .39297  L
.60821  .42894  L
.58354  .46337  L
.55667  .49611  L
.52772  .52702  L
.4968  .55598  L
.46406  .58285  L
.42963  .60752  L
.39367  .62988  L
.35631  .64985  L
.31773  .66733  L
.27809  .68225  L
.23756  .69454  L
.19631  .70416  L
.17548  .70795  L
.15452  .71106  L
.13348  .71348  L
.12294  .71443  L
.11237  .71521  L
.1018  .71582  L
.09651  .71606  L
.09122  .71625  L
.08593  .7164  L
.08328  .71646  L
.08063  .71651  L
.07798  .71655  L
.07666  .71656  L
Mistroke
.07534  .71658  L
.07401  .71659  L
.07269  .71659  L
.07137  .7166  L
.07004  .7166  L
Mfstroke
P
P
p
.01  w
.07004  .06935  m
.07004  .11705  L
s
P
p
.01  w
.07004  .06935  m
.28419  .06935  L
s
P
p
p
.002  w
.8976  .06935  m
.90222  .06935  L
s
.89747  .08379  m
.90209  .08387  L
s
.89709  .09823  m
.90171  .09839  L
s
.89646  .11266  m
.90108  .1129  L
s
.89558  .12708  m
.90019  .1274  L
s
.89445  .14147  m
.89905  .14188  L
s
.89306  .15585  m
.89766  .15633  L
s
.89143  .1702  m
.89602  .17077  L
s
.88954  .18452  m
.89412  .18516  L
s
.88741  .19881  m
.89197  .19953  L
s
.88502  .21305  m
.88958  .21385  L
s
.88239  .22725  m
.88693  .22814  L
s
.87951  .24141  m
.88403  .24237  L
s
.87639  .25551  m
.88089  .25655  L
s
.87301  .26955  m
.8775  .27067  L
s
.8694  .28353  m
.87386  .28473  L
s
.86554  .29745  m
.86998  .29873  L
s
.86144  .3113  m
.86586  .31265  L
s
.85709  .32508  m
.86149  .32651  L
s
.85251  .33877  m
.85688  .34028  L
s
.84769  .35239  m
.85203  .35397  L
s
.84263  .36592  m
.84695  .36757  L
s
.83734  .37936  m
.84162  .38109  L
s
.83181  .3927  m
.83607  .39451  L
s
.82605  .40594  m
.83027  .40783  L
s
.82006  .41909  m
.82425  .42104  L
s
.81384  .43212  m
.818  .43415  L
s
.8074  .44505  m
.81152  .44715  L
s
.80073  .45786  m
.80481  .46003  L
s
.79384  .47055  m
.79788  .4728  L
s
.78672  .48313  m
.79073  .48544  L
s
.77939  .49557  m
.78336  .49795  L
s
.77185  .50789  m
.77577  .51034  L
s
.76409  .52007  m
.76796  .52258  L
s
.75612  .53211  m
.75995  .5347  L
s
.74793  .54401  m
.75172  .54667  L
s
.73955  .55577  m
.74329  .55849  L
s
.73096  .56738  m
.73465  .57017  L
s
.72216  .57884  m
.72581  .58169  L
s
.71317  .59014  m
.71677  .59305  L
s
.70398  .60129  m
.70753  .60426  L
s
.6946  .61227  m
.69809  .61531  L
s
.68503  .62309  m
.68847  .62618  L
s
.67528  .63374  m
.67866  .63689  L
s
.66533  .64422  m
.66866  .64743  L
s
.65521  .65452  m
.65848  .65779  L
s
.64491  .66464  m
.64812  .66797  L
s
.63443  .67458  m
.63759  .67796  L
s
.62378  .68434  m
.62688  .68778  L
s
.61297  .69391  m
.616  .6974  L
s
.60198  .70329  m
.60496  .70683  L
s
.59084  .71248  m
.59375  .71607  L
s
.57953  .72147  m
.58238  .72511  L
s
.56808  .73026  m
.57086  .73395  L
s
.55647  .73885  m
.55918  .74259  L
s
.54471  .74724  m
.54736  .75103  L
s
.5328  .75542  m
.53539  .75925  L
s
.52076  .76339  m
.52328  .76727  L
s
.50858  .77115  m
.51103  .77507  L
s
.49626  .7787  m
.49864  .78266  L
s
.48382  .78603  m
.48613  .79004  L
s
.47125  .79314  m
.47349  .79719  L
s
.45855  .80004  m
.46073  .80412  L
s
.44574  .8067  m
.44784  .81082  L
s
.43282  .81315  m
.43484  .8173  L
s
.41978  .81937  m
.42174  .82356  L
s
.40664  .82536  m
.40852  .82958  L
s
.39339  .83112  m
.3952  .83537  L
s
.38005  .83664  m
.38178  .84093  L
s
.36661  .84194  m
.36827  .84625  L
s
.35308  .84699  m
.35466  .85134  L
s
.33947  .85182  m
.34097  .85619  L
s
.32577  .8564  m
.3272  .8608  L
s
.312  .86074  m
.31335  .86516  L
s
.29815  .86484  m
.29942  .86929  L
s
.28423  .8687  m
.28543  .87317  L
s
.27025  .87232  m
.27136  .87681  L
s
.2562  .87569  m
.25724  .8802  L
s
.2421  .87882  m
.24306  .88334  L
s
.22795  .8817  m
.22883  .88624  L
s
.21374  .88433  m
.21455  .88888  L
s
.1995  .88671  m
.20022  .89128  L
s
.18521  .88885  m
.18586  .89343  L
s
.1709  .89073  m
.17146  .89532  L
s
.15654  .89237  m
.15703  .89697  L
s
.14217  .89375  m
.14257  .89836  L
s
.12777  .89489  m
.12809  .8995  L
s
.11335  .89577  m
.11359  .90039  L
s
.09892  .8964  m
.09908  .90102  L
s
.08448  .89678  m
.08457  .9014  L
s
.07004  .8969  m
.07004  .90153  L
s
P
P
p
p
.002  w
.88502  .21305  m
.89868  .21546  L
s
.84769  .35239  m
.86072  .35713  L
s
.78672  .48313  m
.79874  .49006  L
s
.70398  .60129  m
.71461  .61021  L
s
.60198  .70329  m
.6109  .71392  L
s
.48382  .78603  m
.49075  .79804  L
s
.35308  .84699  m
.35783  .86003  L
s
.21374  .88433  m
.21615  .89799  L
s
.07004  .8969  m
.07004  .91077  L
s
P
P
p
[(10)] .90779  .22631  -1 0 Mshowa
[(20)] .86941  .36954  -1 0 Mshowa
[(30)] .80674  .50393  -1 0 Mshowa
[(40)] .72169  .62539  -1 0 Mshowa
[(50)] .61684  .73025  -1 0 Mshowa
[(60)] .49538  .8153  -1 0 Mshowa
[(70)] .36099  .87796  -1 0 Mshowa
[(80)] .21776  .91634  -1 0 Mshowa
P
p
p
/Helvetica findfont 8 scalefont setfont
[(o)] .90779  .22631  -7 -2 Mshowa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .86941  .36954  -7 -2 Mshowa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .80674  .50393  -7 -2 Mshowa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .72169  .62539  -7 -2 Mshowa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .61684  .73025  -7 -2 Mshowa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .49538  .8153  -7 -2 Mshowa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .36099  .87796  -7 -2 Mshowa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .21776  .91634  -7 -2 Mshowa
P
P
p
p
/Helvetica findfont 8 scalefont setfont
[(o)] .19949  .05086  0 0 Mshowa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .38442  .05086  0 0 Mshowa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .56935  .05086  0 0 Mshowa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .75428  .05086  0 0 Mshowa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .9392  .05086  0 0 Mshowa
P
P
p
p
/Helvetica findfont 8 scalefont setfont
[(o)] .07004  .18031  2 0 Mshowa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .07004  .36523  2 0 Mshowa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .07004  .55016  2 0 Mshowa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .07004  .73509  2 0 Mshowa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .07004  .92002  2 0 Mshowa
P
P
[( 2       2)(m = 5. eV)] .76352  .90153  0 0 Mshowa
p
/Symbol findfont 14 scalefont setfont
[(n)] .92534  .09709  -1 -1 Mshowa
P
p
/Symbol findfont 14 scalefont setfont
[(n)] .08853  .94776  -1 -1 Mshowa
P
p
/Symbol findfont 14 scalefont setfont
[(n)] .02381  .02312  1 -1 Mshowa
P
p
/Courier findfont 8 scalefont setfont
[(e)] .97619  .09709  1 1 Mshowa
P
p
/Symbol findfont 8 scalefont setfont
[(m)] .14401  .94776  1 1 Mshowa
P
p
/Symbol findfont 8 scalefont setfont
[(t)] .02381  .02312  -1 1 Mshowa
P
P
0 0 m
1 0 L
1 .97087  L
0 .97087  L
closepath
clip
newpath
MathSubEnd
P
% End of sub-graphic
% Start of sub-graphic
p
.54329  .49594  .97619  .91624  MathSubStart
%% Graphics
/Courier findfont 10  scalefont  setfont
% Scaling calculations
0.0700416 0.00924642 0.0693481 0.00924642 [
[(10)] .16251  .05935  0 2 Msboxa
[(30)] .34743  .05935  0 2 Msboxa
[(50)] .53236  .05935  0 2 Msboxa
[(70)] .71729  .05935  0 2 Msboxa
[(90)] .90222  .05935  0 2 Msboxa
[(10)] .05004  .16181  1 0 Msboxa
[(30)] .05004  .34674  1 0 Msboxa
[(50)] .05004  .53167  1 0 Msboxa
[(70)] .05004  .7166  1 0 Msboxa
[(90)] .05004  .90153  1 0 Msboxa
[(10)] .90779  .22631  -1 0 Msboxa
[(20)] .86941  .36954  -1 0 Msboxa
[(30)] .80674  .50393  -1 0 Msboxa
[(40)] .72169  .62539  -1 0 Msboxa
[(50)] .61684  .73025  -1 0 Msboxa
[(60)] .49538  .8153  -1 0 Msboxa
[(70)] .36099  .87796  -1 0 Msboxa
[(80)] .21776  .91634  -1 0 Msboxa
p
/Helvetica findfont 8 scalefont setfont
[(o)] .90779  .22631  -7 -2 Msboxa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .86941  .36954  -7 -2 Msboxa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .80674  .50393  -7 -2 Msboxa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .72169  .62539  -7 -2 Msboxa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .61684  .73025  -7 -2 Msboxa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .49538  .8153  -7 -2 Msboxa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .36099  .87796  -7 -2 Msboxa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .21776  .91634  -7 -2 Msboxa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .19949  .05086  0 0 Msboxa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .38442  .05086  0 0 Msboxa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .56935  .05086  0 0 Msboxa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .75428  .05086  0 0 Msboxa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .9392  .05086  0 0 Msboxa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .07004  .18031  2 0 Msboxa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .07004  .36523  2 0 Msboxa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .07004  .55016  2 0 Msboxa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .07004  .73509  2 0 Msboxa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .07004  .92002  2 0 Msboxa
P
[( 2        2)(m = 10. eV)] .76352  .90153  0 0 Msboxa
p
/Symbol findfont 14 scalefont setfont
[(n)] .92534  .09709  -1 -1 Msboxa
P
p
/Symbol findfont 14 scalefont setfont
[(n)] .08853  .94776  -1 -1 Msboxa
P
p
/Symbol findfont 14 scalefont setfont
[(n)] .02381  .02312  1 -1 Msboxa
P
p
/Courier findfont 8 scalefont setfont
[(e)] .97619  .09709  1 1 Msboxa
P
p
/Symbol findfont 8 scalefont setfont
[(m)] .14401  .94776  1 1 Msboxa
P
p
/Symbol findfont 8 scalefont setfont
[(t)] .02381  .02312  -1 1 Msboxa
P
[ -0.001 -0.001 0 0 ]
[ 1.001 .97187  0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
[ ] 0 setdash
p
p
.002  w
.08853  .06935  m
.08853  .0756  L
s
P
p
.002  w
.10703  .06935  m
.10703  .0756  L
s
P
p
.002  w
.12552  .06935  m
.12552  .0756  L
s
P
p
.002  w
.14401  .06935  m
.14401  .0756  L
s
P
p
.002  w
.16251  .06935  m
.16251  .0756  L
s
P
p
.002  w
.181  .06935  m
.181  .0756  L
s
P
p
.002  w
.19949  .06935  m
.19949  .0756  L
s
P
p
.002  w
.21798  .06935  m
.21798  .0756  L
s
P
p
.002  w
.23648  .06935  m
.23648  .0756  L
s
P
p
.002  w
.25497  .06935  m
.25497  .0756  L
s
P
p
.002  w
.27346  .06935  m
.27346  .0756  L
s
P
p
.002  w
.29196  .06935  m
.29196  .0756  L
s
P
p
.002  w
.31045  .06935  m
.31045  .0756  L
s
P
p
.002  w
.32894  .06935  m
.32894  .0756  L
s
P
p
.002  w
.34743  .06935  m
.34743  .0756  L
s
P
p
.002  w
.36593  .06935  m
.36593  .0756  L
s
P
p
.002  w
.38442  .06935  m
.38442  .0756  L
s
P
p
.002  w
.40291  .06935  m
.40291  .0756  L
s
P
p
.002  w
.42141  .06935  m
.42141  .0756  L
s
P
p
.002  w
.4399  .06935  m
.4399  .0756  L
s
P
p
.002  w
.45839  .06935  m
.45839  .0756  L
s
P
p
.002  w
.47688  .06935  m
.47688  .0756  L
s
P
p
.002  w
.49538  .06935  m
.49538  .0756  L
s
P
p
.002  w
.51387  .06935  m
.51387  .0756  L
s
P
p
.002  w
.53236  .06935  m
.53236  .0756  L
s
P
p
.002  w
.55086  .06935  m
.55086  .0756  L
s
P
p
.002  w
.56935  .06935  m
.56935  .0756  L
s
P
p
.002  w
.58784  .06935  m
.58784  .0756  L
s
P
p
.002  w
.60633  .06935  m
.60633  .0756  L
s
P
p
.002  w
.62483  .06935  m
.62483  .0756  L
s
P
p
.002  w
.64332  .06935  m
.64332  .0756  L
s
P
p
.002  w
.66181  .06935  m
.66181  .0756  L
s
P
p
.002  w
.68031  .06935  m
.68031  .0756  L
s
P
p
.002  w
.6988  .06935  m
.6988  .0756  L
s
P
p
.002  w
.71729  .06935  m
.71729  .0756  L
s
P
p
.002  w
.73578  .06935  m
.73578  .0756  L
s
P
p
.002  w
.75428  .06935  m
.75428  .0756  L
s
P
p
.002  w
.77277  .06935  m
.77277  .0756  L
s
P
p
.002  w
.79126  .06935  m
.79126  .0756  L
s
P
p
.002  w
.80975  .06935  m
.80975  .0756  L
s
P
p
.002  w
.82825  .06935  m
.82825  .0756  L
s
P
p
.002  w
.84674  .06935  m
.84674  .0756  L
s
P
p
.002  w
.86523  .06935  m
.86523  .0756  L
s
P
p
.002  w
.88373  .06935  m
.88373  .0756  L
s
P
p
.002  w
.90222  .06935  m
.90222  .0756  L
s
P
p
.002  w
.16251  .05935  m
.16251  .07935  L
s
P
[(10)] .16251  .05935  0 2 Mshowa
p
.002  w
.34743  .05935  m
.34743  .07935  L
s
P
[(30)] .34743  .05935  0 2 Mshowa
p
.002  w
.53236  .05935  m
.53236  .07935  L
s
P
[(50)] .53236  .05935  0 2 Mshowa
p
.002  w
.71729  .05935  m
.71729  .07935  L
s
P
[(70)] .71729  .05935  0 2 Mshowa
p
.002  w
.90222  .05935  m
.90222  .07935  L
s
P
[(90)] .90222  .05935  0 2 Mshowa
p
.002  w
0 .06935  m
1 .06935  L
s
P
p
.002  w
.07004  .08784  m
.07629  .08784  L
s
P
p
.002  w
.07004  .10633  m
.07629  .10633  L
s
P
p
.002  w
.07004  .12483  m
.07629  .12483  L
s
P
p
.002  w
.07004  .14332  m
.07629  .14332  L
s
P
p
.002  w
.07004  .16181  m
.07629  .16181  L
s
P
p
.002  w
.07004  .18031  m
.07629  .18031  L
s
P
p
.002  w
.07004  .1988  m
.07629  .1988  L
s
P
p
.002  w
.07004  .21729  m
.07629  .21729  L
s
P
p
.002  w
.07004  .23578  m
.07629  .23578  L
s
P
p
.002  w
.07004  .25428  m
.07629  .25428  L
s
P
p
.002  w
.07004  .27277  m
.07629  .27277  L
s
P
p
.002  w
.07004  .29126  m
.07629  .29126  L
s
P
p
.002  w
.07004  .30975  m
.07629  .30975  L
s
P
p
.002  w
.07004  .32825  m
.07629  .32825  L
s
P
p
.002  w
.07004  .34674  m
.07629  .34674  L
s
P
p
.002  w
.07004  .36523  m
.07629  .36523  L
s
P
p
.002  w
.07004  .38373  m
.07629  .38373  L
s
P
p
.002  w
.07004  .40222  m
.07629  .40222  L
s
P
p
.002  w
.07004  .42071  m
.07629  .42071  L
s
P
p
.002  w
.07004  .4392  m
.07629  .4392  L
s
P
p
.002  w
.07004  .4577  m
.07629  .4577  L
s
P
p
.002  w
.07004  .47619  m
.07629  .47619  L
s
P
p
.002  w
.07004  .49468  m
.07629  .49468  L
s
P
p
.002  w
.07004  .51318  m
.07629  .51318  L
s
P
p
.002  w
.07004  .53167  m
.07629  .53167  L
s
P
p
.002  w
.07004  .55016  m
.07629  .55016  L
s
P
p
.002  w
.07004  .56865  m
.07629  .56865  L
s
P
p
.002  w
.07004  .58715  m
.07629  .58715  L
s
P
p
.002  w
.07004  .60564  m
.07629  .60564  L
s
P
p
.002  w
.07004  .62413  m
.07629  .62413  L
s
P
p
.002  w
.07004  .64263  m
.07629  .64263  L
s
P
p
.002  w
.07004  .66112  m
.07629  .66112  L
s
P
p
.002  w
.07004  .67961  m
.07629  .67961  L
s
P
p
.002  w
.07004  .6981  m
.07629  .6981  L
s
P
p
.002  w
.07004  .7166  m
.07629  .7166  L
s
P
p
.002  w
.07004  .73509  m
.07629  .73509  L
s
P
p
.002  w
.07004  .75358  m
.07629  .75358  L
s
P
p
.002  w
.07004  .77208  m
.07629  .77208  L
s
P
p
.002  w
.07004  .79057  m
.07629  .79057  L
s
P
p
.002  w
.07004  .80906  m
.07629  .80906  L
s
P
p
.002  w
.07004  .82755  m
.07629  .82755  L
s
P
p
.002  w
.07004  .84605  m
.07629  .84605  L
s
P
p
.002  w
.07004  .86454  m
.07629  .86454  L
s
P
p
.002  w
.07004  .88303  m
.07629  .88303  L
s
P
p
.002  w
.07004  .90153  m
.07629  .90153  L
s
P
p
.002  w
.06004  .16181  m
.08004  .16181  L
s
P
[(10)] .05004  .16181  1 0 Mshowa
p
.002  w
.06004  .34674  m
.08004  .34674  L
s
P
[(30)] .05004  .34674  1 0 Mshowa
p
.002  w
.06004  .53167  m
.08004  .53167  L
s
P
[(50)] .05004  .53167  1 0 Mshowa
p
.002  w
.06004  .7166  m
.08004  .7166  L
s
P
[(70)] .05004  .7166  1 0 Mshowa
p
.002  w
.06004  .90153  m
.08004  .90153  L
s
P
[(90)] .05004  .90153  1 0 Mshowa
p
.002  w
.07004  0 m
.07004  .97087  L
s
P
P
p
p
p
.004  w
.90193  .09116  m
.76001  .0888  L
.70576  .08853  L
.6668  .08853  L
.63593  .08866  L
.61026  .08886  L
.5883  .08909  L
.55214  .08962  L
.52315  .0902  L
.49911  .09079  L
.46103  .09199  L
.40835  .09431  L
.37263  .09649  L
.3258  .10047  L
.29549  .10405  L
.25714  .1104  L
.23293  .11606  L
.21569  .12129  L
.20249  .12625  L
.19183  .13107  L
.18291  .13583  L
.17521  .14062  L
.16839  .1455  L
.16223  .15055  L
.15656  .15586  L
.15124  .16153  L
.14619  .1677  L
.14131  .17451  L
.13653  .18222  L
.13177  .19114  L
.12695  .20179  L
.12198  .215  L
.11675  .23223  L
.1111  .25645  L
.10803  .27306  L
.10475  .2948  L
.10117  .3251  L
.09924  .3456  L
.09719  .37194  L
.09501  .40765  L
.09386  .43109  L
.09268  .46033  L
.09148  .49842  L
.09089  .52246  L
.09031  .55144  L
.09004  .56843  L
.08978  .58761  L
.08955  .60957  L
.08936  .63523  L
.08923  .6661  L
Mistroke
.08922  .70506  L
.08949  .75931  L
.09181  .89987  L
Mfstroke
P
P
p
p
.004  w
.89133  .20356  m
.73672  .18332  L
.67618  .17755  L
.59657  .17134  L
.4982  .1654  L
.43445  .16241  L
.38815  .16061  L
.32382  .15857  L
.28039  .15748  L
.24863  .15683  L
.22415  .1564  L
.20453  .1561  L
.18834  .15589  L
.17464  .15573  L
.16282  .15561  L
.15245  .15551  L
.14321  .15544  L
.13486  .15538  L
.12724  .15533  L
.1202  .15529  L
.11364  .15526  L
.10746  .15523  L
.1016  .15521  L
.09599  .1552  L
.09057  .15518  L
.08531  .15517  L
.08273  .15517  L
.08016  .15517  L
.07762  .15517  L
.07635  .15516  L
.07508  .15516  L
.07382  .15516  L
.07319  .15516  L
.07256  .15516  L
.07193  .15516  L
.07162  .15516  L
.0713  .15516  L
.07099  .15516  L
.07083  .15516  L
.07067  .15516  L
.07051  .15516  L
.07036  .15516  L
.0702  .15516  L
.07004  .15516  L
s
P
P
p
p
.004  w
.20424  .89059  m
.20215  .88207  L
.20149  .88019  L
.20088  .87861  L
.19871  .8738  L
.1949  .8672  L
.18806  .85832  L
.18171  .85191  L
.17563  .84681  L
.16974  .84255  L
.16399  .83891  L
.15836  .83575  L
.15282  .83296  L
.14736  .8305  L
.14197  .82832  L
.13663  .82637  L
.13135  .82464  L
.1261  .8231  L
.1209  .82174  L
.11573  .82054  L
.11058  .81949  L
.10546  .81858  L
.10037  .8178  L
.09529  .81715  L
.09022  .81663  L
.08517  .81623  L
.08264  .81607  L
.08012  .81594  L
.0776  .81584  L
.07634  .8158  L
.07508  .81577  L
.07382  .81574  L
.07319  .81573  L
.07256  .81573  L
.07193  .81572  L
.07162  .81572  L
.0713  .81572  L
.07099  .81571  L
.07083  .81571  L
.07067  .81571  L
.07051  .81571  L
.07036  .81571  L
.0702  .81571  L
.07004  .81571  L
s
P
P
p
p
.004  w
.34965  .06938  m
.34965  .06976  L
.34965  .07014  L
.34965  .07052  L
.34965  .07089  L
.34965  .07127  L
.34965  .07165  L
.34965  .07241  L
.34965  .07317  L
.34965  .07393  L
.34965  .07545  L
.34966  .07697  L
.34966  .07849  L
.34967  .08154  L
.34969  .08458  L
.34971  .08763  L
.34976  .09375  L
.34982  .09989  L
.3499  .10607  L
.3501  .11855  L
.35036  .13126  L
.3507  .14426  L
.35111  .15761  L
.3516  .17141  L
.3522  .18572  L
.3529  .20067  L
.35373  .21636  L
.35472  .23294  L
.3559  .25057  L
.3573  .26947  L
.35899  .28989  L
.36104  .31216  L
.36356  .33673  L
.36672  .36419  L
.37076  .39537  L
.37611  .43155  L
.38349  .47478  L
.39447  .52893  L
.40237  .56253  L
.41331  .60344  L
.43049  .65791  L
.44494  .6967  L
.48848  .78717  L
s
P
P
p
p
.01  w
.34965  .06938  m
.34965  .06942  L
.34965  .06946  L
.34965  .06951  L
.34965  .06955  L
.34965  .06964  L
.34965  .06972  L
.34965  .0699  L
.34965  .07007  L
.34965  .07042  L
.34965  .07076  L
.34965  .07146  L
.34965  .07215  L
.34965  .07285  L
.34965  .07354  L
.34965  .07493  L
.34965  .07632  L
.34966  .07771  L
.34966  .0791  L
.34967  .08049  L
.34967  .08188  L
.34968  .08327  L
.34969  .08466  L
.3497  .08606  L
.34971  .08745  L
.34972  .08885  L
.34973  .09024  L
.34974  .09164  L
.34975  .09304  L
.34976  .09444  L
.34978  .09584  L
.34979  .09724  L
.34981  .09865  L
.34982  .10006  L
.34984  .10146  L
.34986  .10287  L
s
P
P
p
p
.004  w
.62262  .06935  m
.62262  .06953  L
.62262  .06972  L
.62262  .06991  L
.62262  .07009  L
.62262  .07028  L
.62262  .07046  L
.62262  .07084  L
.62262  .07121  L
.62262  .07158  L
.62262  .07232  L
.62262  .07307  L
.62263  .07381  L
.62264  .0753  L
.62265  .07679  L
.62266  .07828  L
.6227  .08125  L
.62274  .08423  L
.6228  .08722  L
.62295  .09318  L
.62313  .09916  L
.62336  .10516  L
.62364  .11117  L
.62396  .11719  L
.62432  .12325  L
.62473  .12932  L
.62518  .13543  L
.62568  .14157  L
.62624  .14774  L
.62684  .15395  L
.62749  .1602  L
.62821  .1665  L
.62897  .17285  L
.6298  .17925  L
.63069  .18571  L
.63164  .19223  L
.63266  .19882  L
.63376  .20548  L
.63493  .21222  L
.63618  .21904  L
.63751  .22595  L
.63894  .23296  L
.64046  .24007  L
.64209  .24729  L
.64383  .25464  L
.6457  .26211  L
.6477  .26972  L
.64984  .27749  L
.65214  .28542  L
.65461  .29353  L
Mistroke
.65728  .30184  L
.66017  .31037  L
.66331  .31914  L
.66672  .32818  L
.67046  .33752  L
.67457  .3472  L
.67913  .35729  L
.68422  .36783  L
.68998  .37892  L
.69658  .3907  L
.7043  .40333  L
.71362  .41715  L
.72546  .43272  L
.7422  .45152  L
.78743  .48752  L
Mfstroke
P
P
p
p
.004  w
.57141  .06935  m
.57141  .06956  L
.57141  .06977  L
.57141  .06998  L
.57141  .07019  L
.57141  .07061  L
.57141  .07103  L
.5714  .07145  L
.5714  .07187  L
.57139  .07271  L
.57137  .07355  L
.57135  .07439  L
.5713  .07607  L
.57123  .07775  L
.57115  .07943  L
.57095  .08279  L
.57068  .08614  L
.57036  .08949  L
.56954  .09618  L
.56848  .10283  L
.56718  .10945  L
.56563  .11602  L
.56384  .12255  L
.56178  .12901  L
.55946  .1354  L
.55686  .14171  L
.55397  .14793  L
.55078  .15405  L
.54727  .16005  L
.54341  .16591  L
.53918  .17162  L
.53452  .17715  L
.52938  .18247  L
.52367  .18754  L
.51726  .1923  L
.50993  .19666  L
.5058  .19863  L
.50124  .20044  L
.49876  .20125  L
.4961  .202  L
.49323  .20267  L
.49169  .20296  L
.49007  .20322  L
.48836  .20345  L
.48746  .20355  L
.48653  .20363  L
.48556  .2037  L
.48506  .20373  L
.48455  .20376  L
.48402  .20378  L
Mistroke
.48349  .2038  L
.48294  .20381  L
.48237  .20382  L
.48179  .20382  L
.48119  .20382  L
.48057  .2038  L
.47993  .20378  L
.47926  .20375  L
.47856  .20371  L
.47706  .2036  L
.47536  .20342  L
.47337  .20313  L
.47219  .20293  L
.47081  .20266  L
.46502  .2011  L
Mfstroke
P
P
p
p
.004  w
.40085  .06935  m
.40085  .06949  L
.40085  .06963  L
.40085  .06976  L
.40085  .0699  L
.40085  .07018  L
.40085  .07046  L
.40085  .07073  L
.40085  .07101  L
.40086  .07157  L
.40086  .07212  L
.40087  .07268  L
.40089  .07379  L
.40091  .0749  L
.40094  .07601  L
.40101  .07823  L
.40111  .08046  L
.40122  .08268  L
.40152  .08715  L
.40191  .09164  L
.40238  .09616  L
.40296  .1007  L
.40364  .10529  L
.40442  .10992  L
.40533  .1146  L
.40636  .11934  L
.40753  .12415  L
.40885  .12904  L
.41035  .13402  L
.41206  .13911  L
.41399  .14433  L
.4162  .14969  L
.41874  .15522  L
.42171  .16097  L
.42523  .167  L
.42953  .17339  L
.43504  .18031  L
.43854  .18408  L
.44289  .18818  L
.44558  .19043  L
.44888  .1929  L
.45332  .19577  L
.46448  .20092  L
s
P
P
p
p
.001  w
.40085  .06935  m
.40085  .0694  L
.40085  .06944  L
.40085  .06949  L
.40085  .06954  L
.40085  .06963  L
.40085  .06972  L
.40085  .06982  L
.40085  .06991  L
.40085  .0701  L
.40085  .07029  L
.40085  .07048  L
.40085  .07085  L
.40085  .07123  L
.40086  .07161  L
.40087  .07236  L
.40088  .07311  L
.40089  .07386  L
.40092  .07537  L
.40097  .07688  L
.40102  .07839  L
.40108  .0799  L
.40115  .08141  L
.40124  .08292  L
.40133  .08443  L
.40143  .08595  L
.40154  .08747  L
.40167  .08899  L
.4018  .09051  L
.40194  .09204  L
.4021  .09357  L
.40226  .0951  L
.40244  .09663  L
.40263  .09817  L
.40283  .09972  L
.40304  .10126  L
.40326  .10282  L
.40349  .10437  L
.40374  .10593  L
s
P
P
p
p
.004  w
.48752  .11301  m
.5539  .12182  L
.58126  .12676  L
.6174  .13506  L
.64272  .14254  L
.66228  .14964  L
.69131  .16327  L
.71212  .17647  L
.72776  .18943  L
.73981  .20224  L
.74924  .21493  L
.75664  .22752  L
.76242  .24003  L
.76688  .25247  L
.77025  .26483  L
.77157  .27099  L
.77267  .27713  L
.77357  .28325  L
.77428  .28936  L
.77457  .29241  L
.77481  .29545  L
.77502  .29849  L
.77518  .30152  L
.77524  .30304  L
.7753  .30455  L
.77535  .30607  L
.77539  .30758  L
.77541  .30909  L
.77543  .3106  L
.77544  .31211  L
.77544  .31362  L
.77543  .31512  L
.77542  .31663  L
.77539  .31813  L
.77536  .31964  L
.77526  .32264  L
.77514  .32564  L
.77479  .33162  L
.77432  .33759  L
.77302  .34947  L
.77129  .36127  L
.76916  .37299  L
.76378  .3962  L
.75706  .41906  L
.74008  .4637  L
.71899  .50675  L
.69431  .54805  L
.66641  .58745  L
.6356  .62481  L
.60214  .65999  L
Mistroke
.56625  .69286  L
.52815  .7233  L
.48806  .75119  L
.44616  .77644  L
.40267  .79894  L
.35777  .81861  L
.31166  .83538  L
.26455  .84919  L
.21663  .85998  L
.19243  .86423  L
.1681  .86772  L
.14368  .87043  L
.13143  .8715  L
.11917  .87237  L
.1069  .87305  L
.10076  .87332  L
.09462  .87354  L
.08848  .87371  L
.08541  .87377  L
.08233  .87383  L
.07926  .87387  L
.07772  .87389  L
.07619  .8739  L
.07465  .87391  L
.07311  .87392  L
.07158  .87392  L
.07004  .87393  L
Mfstroke
P
P
p
p
.01  w
.34986  .10287  m
.30338  .10089  L
.27254  .09985  L
.23188  .09875  L
.18645  .09786  L
.16082  .0975  L
.14407  .09731  L
.13214  .0972  L
.12314  .09713  L
.11605  .09709  L
.11027  .09705  L
.10545  .09703  L
.10133  .09701  L
.09774  .097  L
.09457  .09699  L
.09172  .09698  L
.08914  .09697  L
.08676  .09697  L
.08455  .09696  L
.08248  .09696  L
.08052  .09696  L
.07865  .09695  L
.07685  .09695  L
.07511  .09695  L
.07425  .09695  L
.0734  .09695  L
.07255  .09695  L
.07213  .09695  L
.07171  .09695  L
.07129  .09695  L
.07109  .09695  L
.07088  .09695  L
.07067  .09695  L
.07056  .09695  L
.07046  .09695  L
.07035  .09695  L
.0703  .09695  L
.07025  .09695  L
.0702  .09695  L
.07015  .09695  L
.07009  .09695  L
.07004  .09695  L
s
P
P
p
p
.004  w
.48023  .11225  m
.41351  .1066  L
.3858  .10481  L
.34893  .10283  L
.30244  .10086  L
.2488  .09917  L
.21653  .09841  L
.19438  .09799  L
.16543  .09756  L
.14706  .09734  L
.13422  .09722  L
.12465  .09715  L
.11719  .09709  L
.11116  .09706  L
.10615  .09703  L
.10189  .09701  L
.0982  .097  L
.09494  .09699  L
.09203  .09698  L
.08939  .09697  L
.08697  .09697  L
.08473  .09696  L
.08263  .09696  L
.08064  .09696  L
.07875  .09695  L
.07693  .09695  L
.07516  .09695  L
.07429  .09695  L
.07343  .09695  L
.07258  .09695  L
.07215  .09695  L
.07173  .09695  L
.07131  .09695  L
.0711  .09695  L
.07089  .09695  L
.07067  .09695  L
.07057  .09695  L
.07046  .09695  L
.07036  .09695  L
.07031  .09695  L
.07025  .09695  L
.0702  .09695  L
.07015  .09695  L
.07009  .09695  L
.07004  .09695  L
s
P
P
p
p
.001  w
.90222  .06935  m
.90222  .07105  L
.90221  .07275  L
.9022  .07445  L
.90219  .07616  L
.90218  .07786  L
.90216  .07956  L
.90211  .08296  L
.90205  .08637  L
.90197  .08977  L
.90177  .09658  L
.90152  .10338  L
.90122  .11018  L
.90044  .12378  L
.89944  .13735  L
.89821  .15092  L
.8951  .17797  L
.8911  .20491  L
.88623  .2317  L
.87386  .28473  L
.85806  .33684  L
.83887  .38781  L
.8164  .43741  L
.79073  .48544  L
.76197  .53168  L
.73025  .57595  L
.69571  .61804  L
.65848  .65779  L
.61873  .69501  L
.57664  .72956  L
.53237  .76128  L
.48613  .79004  L
.4381  .81571  L
.3885  .83818  L
.33754  .85736  L
.28543  .87317  L
.23239  .88554  L
.2056  .89041  L
.17866  .89441  L
.15161  .89752  L
.13805  .89874  L
.12447  .89974  L
.11087  .90052  L
.10407  .90083  L
.09727  .90108  L
.09046  .90128  L
.08706  .90135  L
.08366  .90141  L
.08025  .90146  L
.07855  .90148  L
Mistroke
.07685  .9015  L
.07515  .90151  L
.07345  .90152  L
.07174  .90152  L
.07004  .90153  L
Mfstroke
P
P
p
[ .001  .02  ] 0 setdash
p
.004  w
.16251  .06935  m
.16251  .06954  L
.16251  .06973  L
.1625  .06992  L
.1625  .0701  L
.1625  .07029  L
.1625  .07048  L
.16249  .07086  L
.16249  .07124  L
.16248  .07162  L
.16246  .07237  L
.16243  .07313  L
.16239  .07389  L
.16231  .0754  L
.1622  .0769  L
.16206  .07841  L
.16171  .08142  L
.16127  .08441  L
.16073  .08739  L
.15936  .09328  L
.1576  .09907  L
.15547  .10473  L
.15297  .11024  L
.15012  .11558  L
.14692  .12072  L
.1434  .12564  L
.13956  .13031  L
.13542  .13473  L
.13101  .13887  L
.12633  .1427  L
.12141  .14623  L
.11627  .14942  L
.11094  .15228  L
.10543  .15477  L
.09976  .15691  L
.09397  .15866  L
.08808  .16004  L
.0851  .16058  L
.08211  .16102  L
.0791  .16137  L
.0776  .1615  L
.07609  .16161  L
.07458  .1617  L
.07382  .16173  L
.07307  .16176  L
.07231  .16178  L
.07193  .16179  L
.07155  .1618  L
.07118  .16181  L
.07099  .16181  L
Mistroke
.0708  .16181  L
.07061  .16181  L
.07042  .16181  L
.07023  .16181  L
.07004  .16181  L
Mfstroke
P
P
p
[ .001  .02  ] 0 setdash
p
.004  w
.34743  .06935  m
.34743  .06992  L
.34743  .07048  L
.34743  .07105  L
.34742  .07162  L
.34742  .07218  L
.34741  .07275  L
.3474  .07389  L
.34738  .07502  L
.34735  .07616  L
.34729  .07842  L
.3472  .08069  L
.3471  .08296  L
.34684  .08749  L
.34651  .09202  L
.3461  .09654  L
.34506  .10556  L
.34373  .11453  L
.3421  .12346  L
.33798  .14114  L
.33271  .15851  L
.32632  .1755  L
.31883  .19204  L
.31027  .20804  L
.30069  .22346  L
.29011  .23821  L
.2786  .25225  L
.26619  .26549  L
.25294  .2779  L
.23891  .28942  L
.22415  .29999  L
.20874  .30958  L
.19273  .31813  L
.1762  .32563  L
.15921  .33202  L
.14184  .33729  L
.12416  .34141  L
.11523  .34304  L
.10625  .34437  L
.09723  .3454  L
.09271  .34581  L
.08818  .34615  L
.08365  .34641  L
.08139  .34651  L
.07912  .34659  L
.07685  .34666  L
.07571  .34668  L
.07458  .3467  L
.07345  .34672  L
.07288  .34673  L
Mistroke
.07231  .34673  L
.07174  .34674  L
.07118  .34674  L
.07061  .34674  L
.07004  .34674  L
Mfstroke
P
P
p
[ .001  .02  ] 0 setdash
p
.004  w
.53236  .06935  m
.53236  .07029  L
.53236  .07124  L
.53235  .07218  L
.53235  .07313  L
.53234  .07408  L
.53233  .07502  L
.5323  .07691  L
.53227  .0788  L
.53222  .08069  L
.53211  .08447  L
.53198  .08825  L
.53181  .09203  L
.53137  .09959  L
.53082  .10713  L
.53014  .11466  L
.52841  .12969  L
.52619  .14466  L
.52348  .15954  L
.51661  .18901  L
.50783  .21796  L
.49717  .24627  L
.48468  .27383  L
.47042  .30051  L
.45445  .3262  L
.43683  .35079  L
.41763  .37418  L
.39695  .39626  L
.37487  .41694  L
.35148  .43613  L
.32689  .45375  L
.3012  .46973  L
.27452  .48399  L
.24696  .49648  L
.21865  .50713  L
.1897  .51592  L
.16024  .52279  L
.14535  .52549  L
.13039  .52771  L
.11536  .52944  L
.10782  .53012  L
.10028  .53068  L
.09273  .53111  L
.08895  .53128  L
.08517  .53142  L
.08139  .53153  L
.0795  .53157  L
.07761  .53161  L
.07571  .53163  L
.07477  .53164  L
Mistroke
.07382  .53165  L
.07288  .53166  L
.07193  .53167  L
.07099  .53167  L
.07004  .53167  L
Mfstroke
P
P
p
[ .001  .02  ] 0 setdash
p
.004  w
.71729  .06935  m
.71729  .07067  L
.71729  .072  L
.71728  .07332  L
.71727  .07464  L
.71726  .07597  L
.71724  .07729  L
.7172  .07994  L
.71716  .08259  L
.7171  .08523  L
.71694  .09053  L
.71675  .09582  L
.71651  .10111  L
.7159  .11168  L
.71513  .12224  L
.71417  .13279  L
.71175  .15383  L
.70865  .17478  L
.70485  .19562  L
.69524  .23687  L
.68294  .2774  L
.66802  .31704  L
.65054  .35562  L
.63058  .39297  L
.60821  .42894  L
.58354  .46337  L
.55667  .49611  L
.52772  .52702  L
.4968  .55598  L
.46406  .58285  L
.42963  .60752  L
.39367  .62988  L
.35631  .64985  L
.31773  .66733  L
.27809  .68225  L
.23756  .69454  L
.19631  .70416  L
.17548  .70795  L
.15452  .71106  L
.13348  .71348  L
.12294  .71443  L
.11237  .71521  L
.1018  .71582  L
.09651  .71606  L
.09122  .71625  L
.08593  .7164  L
.08328  .71646  L
.08063  .71651  L
.07798  .71655  L
.07666  .71656  L
Mistroke
.07534  .71658  L
.07401  .71659  L
.07269  .71659  L
.07137  .7166  L
.07004  .7166  L
Mfstroke
P
P
p
.01  w
.07004  .06935  m
.07004  .09695  L
s
P
p
.01  w
.07004  .06935  m
.34965  .06935  L
s
P
p
p
.002  w
.8976  .06935  m
.90222  .06935  L
s
.89747  .08379  m
.90209  .08387  L
s
.89709  .09823  m
.90171  .09839  L
s
.89646  .11266  m
.90108  .1129  L
s
.89558  .12708  m
.90019  .1274  L
s
.89445  .14147  m
.89905  .14188  L
s
.89306  .15585  m
.89766  .15633  L
s
.89143  .1702  m
.89602  .17077  L
s
.88954  .18452  m
.89412  .18516  L
s
.88741  .19881  m
.89197  .19953  L
s
.88502  .21305  m
.88958  .21385  L
s
.88239  .22725  m
.88693  .22814  L
s
.87951  .24141  m
.88403  .24237  L
s
.87639  .25551  m
.88089  .25655  L
s
.87301  .26955  m
.8775  .27067  L
s
.8694  .28353  m
.87386  .28473  L
s
.86554  .29745  m
.86998  .29873  L
s
.86144  .3113  m
.86586  .31265  L
s
.85709  .32508  m
.86149  .32651  L
s
.85251  .33877  m
.85688  .34028  L
s
.84769  .35239  m
.85203  .35397  L
s
.84263  .36592  m
.84695  .36757  L
s
.83734  .37936  m
.84162  .38109  L
s
.83181  .3927  m
.83607  .39451  L
s
.82605  .40594  m
.83027  .40783  L
s
.82006  .41909  m
.82425  .42104  L
s
.81384  .43212  m
.818  .43415  L
s
.8074  .44505  m
.81152  .44715  L
s
.80073  .45786  m
.80481  .46003  L
s
.79384  .47055  m
.79788  .4728  L
s
.78672  .48313  m
.79073  .48544  L
s
.77939  .49557  m
.78336  .49795  L
s
.77185  .50789  m
.77577  .51034  L
s
.76409  .52007  m
.76796  .52258  L
s
.75612  .53211  m
.75995  .5347  L
s
.74793  .54401  m
.75172  .54667  L
s
.73955  .55577  m
.74329  .55849  L
s
.73096  .56738  m
.73465  .57017  L
s
.72216  .57884  m
.72581  .58169  L
s
.71317  .59014  m
.71677  .59305  L
s
.70398  .60129  m
.70753  .60426  L
s
.6946  .61227  m
.69809  .61531  L
s
.68503  .62309  m
.68847  .62618  L
s
.67528  .63374  m
.67866  .63689  L
s
.66533  .64422  m
.66866  .64743  L
s
.65521  .65452  m
.65848  .65779  L
s
.64491  .66464  m
.64812  .66797  L
s
.63443  .67458  m
.63759  .67796  L
s
.62378  .68434  m
.62688  .68778  L
s
.61297  .69391  m
.616  .6974  L
s
.60198  .70329  m
.60496  .70683  L
s
.59084  .71248  m
.59375  .71607  L
s
.57953  .72147  m
.58238  .72511  L
s
.56808  .73026  m
.57086  .73395  L
s
.55647  .73885  m
.55918  .74259  L
s
.54471  .74724  m
.54736  .75103  L
s
.5328  .75542  m
.53539  .75925  L
s
.52076  .76339  m
.52328  .76727  L
s
.50858  .77115  m
.51103  .77507  L
s
.49626  .7787  m
.49864  .78266  L
s
.48382  .78603  m
.48613  .79004  L
s
.47125  .79314  m
.47349  .79719  L
s
.45855  .80004  m
.46073  .80412  L
s
.44574  .8067  m
.44784  .81082  L
s
.43282  .81315  m
.43484  .8173  L
s
.41978  .81937  m
.42174  .82356  L
s
.40664  .82536  m
.40852  .82958  L
s
.39339  .83112  m
.3952  .83537  L
s
.38005  .83664  m
.38178  .84093  L
s
.36661  .84194  m
.36827  .84625  L
s
.35308  .84699  m
.35466  .85134  L
s
.33947  .85182  m
.34097  .85619  L
s
.32577  .8564  m
.3272  .8608  L
s
.312  .86074  m
.31335  .86516  L
s
.29815  .86484  m
.29942  .86929  L
s
.28423  .8687  m
.28543  .87317  L
s
.27025  .87232  m
.27136  .87681  L
s
.2562  .87569  m
.25724  .8802  L
s
.2421  .87882  m
.24306  .88334  L
s
.22795  .8817  m
.22883  .88624  L
s
.21374  .88433  m
.21455  .88888  L
s
.1995  .88671  m
.20022  .89128  L
s
.18521  .88885  m
.18586  .89343  L
s
.1709  .89073  m
.17146  .89532  L
s
.15654  .89237  m
.15703  .89697  L
s
.14217  .89375  m
.14257  .89836  L
s
.12777  .89489  m
.12809  .8995  L
s
.11335  .89577  m
.11359  .90039  L
s
.09892  .8964  m
.09908  .90102  L
s
.08448  .89678  m
.08457  .9014  L
s
.07004  .8969  m
.07004  .90153  L
s
P
P
p
p
.002  w
.88502  .21305  m
.89868  .21546  L
s
.84769  .35239  m
.86072  .35713  L
s
.78672  .48313  m
.79874  .49006  L
s
.70398  .60129  m
.71461  .61021  L
s
.60198  .70329  m
.6109  .71392  L
s
.48382  .78603  m
.49075  .79804  L
s
.35308  .84699  m
.35783  .86003  L
s
.21374  .88433  m
.21615  .89799  L
s
.07004  .8969  m
.07004  .91077  L
s
P
P
p
[(10)] .90779  .22631  -1 0 Mshowa
[(20)] .86941  .36954  -1 0 Mshowa
[(30)] .80674  .50393  -1 0 Mshowa
[(40)] .72169  .62539  -1 0 Mshowa
[(50)] .61684  .73025  -1 0 Mshowa
[(60)] .49538  .8153  -1 0 Mshowa
[(70)] .36099  .87796  -1 0 Mshowa
[(80)] .21776  .91634  -1 0 Mshowa
P
p
p
/Helvetica findfont 8 scalefont setfont
[(o)] .90779  .22631  -7 -2 Mshowa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .86941  .36954  -7 -2 Mshowa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .80674  .50393  -7 -2 Mshowa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .72169  .62539  -7 -2 Mshowa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .61684  .73025  -7 -2 Mshowa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .49538  .8153  -7 -2 Mshowa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .36099  .87796  -7 -2 Mshowa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .21776  .91634  -7 -2 Mshowa
P
P
p
p
/Helvetica findfont 8 scalefont setfont
[(o)] .19949  .05086  0 0 Mshowa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .38442  .05086  0 0 Mshowa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .56935  .05086  0 0 Mshowa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .75428  .05086  0 0 Mshowa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .9392  .05086  0 0 Mshowa
P
P
p
p
/Helvetica findfont 8 scalefont setfont
[(o)] .07004  .18031  2 0 Mshowa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .07004  .36523  2 0 Mshowa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .07004  .55016  2 0 Mshowa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .07004  .73509  2 0 Mshowa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .07004  .92002  2 0 Mshowa
P
P
[( 2        2)(m = 10. eV)] .76352  .90153  0 0 Mshowa
p
/Symbol findfont 14 scalefont setfont
[(n)] .92534  .09709  -1 -1 Mshowa
P
p
/Symbol findfont 14 scalefont setfont
[(n)] .08853  .94776  -1 -1 Mshowa
P
p
/Symbol findfont 14 scalefont setfont
[(n)] .02381  .02312  1 -1 Mshowa
P
p
/Courier findfont 8 scalefont setfont
[(e)] .97619  .09709  1 1 Mshowa
P
p
/Symbol findfont 8 scalefont setfont
[(m)] .14401  .94776  1 1 Mshowa
P
p
/Symbol findfont 8 scalefont setfont
[(t)] .02381  .02312  -1 1 Mshowa
P
P
0 0 m
1 0 L
1 .97087  L
0 .97087  L
closepath
clip
newpath
MathSubEnd
P
% End of sub-graphic
P
p
% Start of sub-graphic
p
.02381  .03362  .45671  .45392  MathSubStart
%% Graphics
/Courier findfont 10  scalefont  setfont
% Scaling calculations
0.0700416 0.00924642 0.0693481 0.00924642 [
[(10)] .16251  .05935  0 2 Msboxa
[(30)] .34743  .05935  0 2 Msboxa
[(50)] .53236  .05935  0 2 Msboxa
[(70)] .71729  .05935  0 2 Msboxa
[(90)] .90222  .05935  0 2 Msboxa
[(10)] .05004  .16181  1 0 Msboxa
[(30)] .05004  .34674  1 0 Msboxa
[(50)] .05004  .53167  1 0 Msboxa
[(70)] .05004  .7166  1 0 Msboxa
[(90)] .05004  .90153  1 0 Msboxa
[(10)] .90779  .22631  -1 0 Msboxa
[(20)] .86941  .36954  -1 0 Msboxa
[(30)] .80674  .50393  -1 0 Msboxa
[(40)] .72169  .62539  -1 0 Msboxa
[(50)] .61684  .73025  -1 0 Msboxa
[(60)] .49538  .8153  -1 0 Msboxa
[(70)] .36099  .87796  -1 0 Msboxa
[(80)] .21776  .91634  -1 0 Msboxa
p
/Helvetica findfont 8 scalefont setfont
[(o)] .90779  .22631  -7 -2 Msboxa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .86941  .36954  -7 -2 Msboxa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .80674  .50393  -7 -2 Msboxa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .72169  .62539  -7 -2 Msboxa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .61684  .73025  -7 -2 Msboxa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .49538  .8153  -7 -2 Msboxa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .36099  .87796  -7 -2 Msboxa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .21776  .91634  -7 -2 Msboxa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .19949  .05086  0 0 Msboxa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .38442  .05086  0 0 Msboxa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .56935  .05086  0 0 Msboxa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .75428  .05086  0 0 Msboxa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .9392  .05086  0 0 Msboxa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .07004  .18031  2 0 Msboxa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .07004  .36523  2 0 Msboxa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .07004  .55016  2 0 Msboxa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .07004  .73509  2 0 Msboxa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .07004  .92002  2 0 Msboxa
P
[( 2         2)(m = 100. eV)] .76352  .90153  0 0 Msboxa
p
/Symbol findfont 14 scalefont setfont
[(n)] .92534  .09709  -1 -1 Msboxa
P
p
/Symbol findfont 14 scalefont setfont
[(n)] .08853  .94776  -1 -1 Msboxa
P
p
/Symbol findfont 14 scalefont setfont
[(n)] .02381  .02312  1 -1 Msboxa
P
p
/Courier findfont 8 scalefont setfont
[(e)] .97619  .09709  1 1 Msboxa
P
p
/Symbol findfont 8 scalefont setfont
[(m)] .14401  .94776  1 1 Msboxa
P
p
/Symbol findfont 8 scalefont setfont
[(t)] .02381  .02312  -1 1 Msboxa
P
[ -0.001 -0.001 0 0 ]
[ 1.001 .97187  0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
[ ] 0 setdash
p
p
.002  w
.08853  .06935  m
.08853  .0756  L
s
P
p
.002  w
.10703  .06935  m
.10703  .0756  L
s
P
p
.002  w
.12552  .06935  m
.12552  .0756  L
s
P
p
.002  w
.14401  .06935  m
.14401  .0756  L
s
P
p
.002  w
.16251  .06935  m
.16251  .0756  L
s
P
p
.002  w
.181  .06935  m
.181  .0756  L
s
P
p
.002  w
.19949  .06935  m
.19949  .0756  L
s
P
p
.002  w
.21798  .06935  m
.21798  .0756  L
s
P
p
.002  w
.23648  .06935  m
.23648  .0756  L
s
P
p
.002  w
.25497  .06935  m
.25497  .0756  L
s
P
p
.002  w
.27346  .06935  m
.27346  .0756  L
s
P
p
.002  w
.29196  .06935  m
.29196  .0756  L
s
P
p
.002  w
.31045  .06935  m
.31045  .0756  L
s
P
p
.002  w
.32894  .06935  m
.32894  .0756  L
s
P
p
.002  w
.34743  .06935  m
.34743  .0756  L
s
P
p
.002  w
.36593  .06935  m
.36593  .0756  L
s
P
p
.002  w
.38442  .06935  m
.38442  .0756  L
s
P
p
.002  w
.40291  .06935  m
.40291  .0756  L
s
P
p
.002  w
.42141  .06935  m
.42141  .0756  L
s
P
p
.002  w
.4399  .06935  m
.4399  .0756  L
s
P
p
.002  w
.45839  .06935  m
.45839  .0756  L
s
P
p
.002  w
.47688  .06935  m
.47688  .0756  L
s
P
p
.002  w
.49538  .06935  m
.49538  .0756  L
s
P
p
.002  w
.51387  .06935  m
.51387  .0756  L
s
P
p
.002  w
.53236  .06935  m
.53236  .0756  L
s
P
p
.002  w
.55086  .06935  m
.55086  .0756  L
s
P
p
.002  w
.56935  .06935  m
.56935  .0756  L
s
P
p
.002  w
.58784  .06935  m
.58784  .0756  L
s
P
p
.002  w
.60633  .06935  m
.60633  .0756  L
s
P
p
.002  w
.62483  .06935  m
.62483  .0756  L
s
P
p
.002  w
.64332  .06935  m
.64332  .0756  L
s
P
p
.002  w
.66181  .06935  m
.66181  .0756  L
s
P
p
.002  w
.68031  .06935  m
.68031  .0756  L
s
P
p
.002  w
.6988  .06935  m
.6988  .0756  L
s
P
p
.002  w
.71729  .06935  m
.71729  .0756  L
s
P
p
.002  w
.73578  .06935  m
.73578  .0756  L
s
P
p
.002  w
.75428  .06935  m
.75428  .0756  L
s
P
p
.002  w
.77277  .06935  m
.77277  .0756  L
s
P
p
.002  w
.79126  .06935  m
.79126  .0756  L
s
P
p
.002  w
.80975  .06935  m
.80975  .0756  L
s
P
p
.002  w
.82825  .06935  m
.82825  .0756  L
s
P
p
.002  w
.84674  .06935  m
.84674  .0756  L
s
P
p
.002  w
.86523  .06935  m
.86523  .0756  L
s
P
p
.002  w
.88373  .06935  m
.88373  .0756  L
s
P
p
.002  w
.90222  .06935  m
.90222  .0756  L
s
P
p
.002  w
.16251  .05935  m
.16251  .07935  L
s
P
[(10)] .16251  .05935  0 2 Mshowa
p
.002  w
.34743  .05935  m
.34743  .07935  L
s
P
[(30)] .34743  .05935  0 2 Mshowa
p
.002  w
.53236  .05935  m
.53236  .07935  L
s
P
[(50)] .53236  .05935  0 2 Mshowa
p
.002  w
.71729  .05935  m
.71729  .07935  L
s
P
[(70)] .71729  .05935  0 2 Mshowa
p
.002  w
.90222  .05935  m
.90222  .07935  L
s
P
[(90)] .90222  .05935  0 2 Mshowa
p
.002  w
0 .06935  m
1 .06935  L
s
P
p
.002  w
.07004  .08784  m
.07629  .08784  L
s
P
p
.002  w
.07004  .10633  m
.07629  .10633  L
s
P
p
.002  w
.07004  .12483  m
.07629  .12483  L
s
P
p
.002  w
.07004  .14332  m
.07629  .14332  L
s
P
p
.002  w
.07004  .16181  m
.07629  .16181  L
s
P
p
.002  w
.07004  .18031  m
.07629  .18031  L
s
P
p
.002  w
.07004  .1988  m
.07629  .1988  L
s
P
p
.002  w
.07004  .21729  m
.07629  .21729  L
s
P
p
.002  w
.07004  .23578  m
.07629  .23578  L
s
P
p
.002  w
.07004  .25428  m
.07629  .25428  L
s
P
p
.002  w
.07004  .27277  m
.07629  .27277  L
s
P
p
.002  w
.07004  .29126  m
.07629  .29126  L
s
P
p
.002  w
.07004  .30975  m
.07629  .30975  L
s
P
p
.002  w
.07004  .32825  m
.07629  .32825  L
s
P
p
.002  w
.07004  .34674  m
.07629  .34674  L
s
P
p
.002  w
.07004  .36523  m
.07629  .36523  L
s
P
p
.002  w
.07004  .38373  m
.07629  .38373  L
s
P
p
.002  w
.07004  .40222  m
.07629  .40222  L
s
P
p
.002  w
.07004  .42071  m
.07629  .42071  L
s
P
p
.002  w
.07004  .4392  m
.07629  .4392  L
s
P
p
.002  w
.07004  .4577  m
.07629  .4577  L
s
P
p
.002  w
.07004  .47619  m
.07629  .47619  L
s
P
p
.002  w
.07004  .49468  m
.07629  .49468  L
s
P
p
.002  w
.07004  .51318  m
.07629  .51318  L
s
P
p
.002  w
.07004  .53167  m
.07629  .53167  L
s
P
p
.002  w
.07004  .55016  m
.07629  .55016  L
s
P
p
.002  w
.07004  .56865  m
.07629  .56865  L
s
P
p
.002  w
.07004  .58715  m
.07629  .58715  L
s
P
p
.002  w
.07004  .60564  m
.07629  .60564  L
s
P
p
.002  w
.07004  .62413  m
.07629  .62413  L
s
P
p
.002  w
.07004  .64263  m
.07629  .64263  L
s
P
p
.002  w
.07004  .66112  m
.07629  .66112  L
s
P
p
.002  w
.07004  .67961  m
.07629  .67961  L
s
P
p
.002  w
.07004  .6981  m
.07629  .6981  L
s
P
p
.002  w
.07004  .7166  m
.07629  .7166  L
s
P
p
.002  w
.07004  .73509  m
.07629  .73509  L
s
P
p
.002  w
.07004  .75358  m
.07629  .75358  L
s
P
p
.002  w
.07004  .77208  m
.07629  .77208  L
s
P
p
.002  w
.07004  .79057  m
.07629  .79057  L
s
P
p
.002  w
.07004  .80906  m
.07629  .80906  L
s
P
p
.002  w
.07004  .82755  m
.07629  .82755  L
s
P
p
.002  w
.07004  .84605  m
.07629  .84605  L
s
P
p
.002  w
.07004  .86454  m
.07629  .86454  L
s
P
p
.002  w
.07004  .88303  m
.07629  .88303  L
s
P
p
.002  w
.07004  .90153  m
.07629  .90153  L
s
P
p
.002  w
.06004  .16181  m
.08004  .16181  L
s
P
[(10)] .05004  .16181  1 0 Mshowa
p
.002  w
.06004  .34674  m
.08004  .34674  L
s
P
[(30)] .05004  .34674  1 0 Mshowa
p
.002  w
.06004  .53167  m
.08004  .53167  L
s
P
[(50)] .05004  .53167  1 0 Mshowa
p
.002  w
.06004  .7166  m
.08004  .7166  L
s
P
[(70)] .05004  .7166  1 0 Mshowa
p
.002  w
.06004  .90153  m
.08004  .90153  L
s
P
[(90)] .05004  .90153  1 0 Mshowa
p
.002  w
.07004  0 m
.07004  .97087  L
s
P
P
p
p
p
.004  w
.90185  .09414  m
.76868  .09155  L
.71729  .09119  L
.68012  .09113  L
.65046  .09122  L
.62567  .09138  L
.60435  .09159  L
.58564  .09183  L
.569  .09208  L
.51661  .09322  L
.49625  .09381  L
.47855  .09441  L
.42531  .09676  L
.38882  .099  L
.3405  .10312  L
.30897  .10686  L
.26881  .11352  L
.24332  .11949  L
.22511  .12501  L
.21114  .13027  L
.19985  .13538  L
.19038  .14043  L
.1822  .14551  L
.17496  .15069  L
.16842  .15605  L
.16239  .1617  L
.15675  .16772  L
.15138  .17427  L
.1462  .18151  L
.14112  .18969  L
.13607  .19915  L
.13096  .21044  L
.12571  .22442  L
.12018  .24262  L
.11422  .26812  L
.111  .28555  L
.10755  .30828  L
.10382  .33981  L
.10181  .36101  L
.0997  .38812  L
.09746  .42461  L
.09511  .47785  L
.09391  .51591  L
.09333  .53975  L
.09278  .5683  L
.09252  .58495  L
.09228  .60365  L
.09207  .62498  L
.09191  .64977  L
.09183  .67942  L
Mistroke
.09188  .71659  L
.09224  .76798  L
.09479  .89988  L
Mfstroke
P
P
p
p
.004  w
.9005  .12278  m
.77149  .11586  L
.72022  .11374  L
.65142  .11133  L
.60215  .10988  L
.56326  .10886  L
.45892  .10665  L
.39444  .10561  L
.34934  .10502  L
.28933  .10438  L
.25071  .10405  L
.20333  .10375  L
.17506  .10361  L
.15611  .10353  L
.1424  .10349  L
.13195  .10346  L
.12365  .10344  L
.11686  .10343  L
.11116  .10342  L
.10626  .10341  L
.10198  .10341  L
.09817  .1034  L
.09475  .1034  L
.09162  .10339  L
.08874  .10339  L
.08604  .10339  L
.08351  .10339  L
.08109  .10339  L
.07877  .10339  L
.07653  .10339  L
.07543  .10338  L
.07434  .10338  L
.07326  .10338  L
.07272  .10338  L
.07218  .10338  L
.07165  .10338  L
.07138  .10338  L
.07111  .10338  L
.07084  .10338  L
.07071  .10338  L
.07058  .10338  L
.07044  .10338  L
.07038  .10338  L
.07031  .10338  L
.07024  .10338  L
.07018  .10338  L
.07011  .10338  L
.07004  .10338  L
s
P
P
p
p
.004  w
.12347  .89978  m
.12329  .89808  L
.12317  .89737  L
.12297  .89636  L
.1226  .89495  L
.12192  .89298  L
.12065  .89024  L
.11822  .8865  L
.11587  .88375  L
.11357  .88154  L
.11129  .87967  L
.10904  .87806  L
.10681  .87666  L
.10459  .87541  L
.10238  .8743  L
.10019  .87331  L
.098  .87242  L
.09582  .87163  L
.09365  .87092  L
.09149  .87029  L
.08933  .86974  L
.08717  .86925  L
.08502  .86883  L
.08288  .86847  L
.08073  .86816  L
.07859  .86792  L
.07645  .86773  L
.07538  .86766  L
.07432  .8676  L
.07325  .86755  L
.07271  .86753  L
.07218  .86752  L
.07164  .8675  L
.07138  .8675  L
.07111  .8675  L
.07084  .86749  L
.07071  .86749  L
.07058  .86749  L
.07044  .86749  L
.07038  .86749  L
.07031  .86749  L
.07024  .86749  L
.07018  .86749  L
.07011  .86749  L
.07004  .86749  L
s
P
P
p
p
.004  w
.12908  .06935  m
.12908  .06947  L
.12908  .06958  L
.12908  .06969  L
.12908  .0698  L
.12908  .06991  L
.12908  .07003  L
.12908  .07025  L
.12908  .07048  L
.12908  .0707  L
.12908  .07115  L
.12908  .0716  L
.12908  .07205  L
.12908  .07295  L
.12908  .07385  L
.12908  .07475  L
.12908  .07657  L
.12908  .0784  L
.12908  .08025  L
.12909  .08401  L
.12909  .08788  L
.1291  .09191  L
.12911  .09613  L
.12911  .10059  L
.12913  .10536  L
.12914  .11049  L
.12916  .11608  L
.12918  .12224  L
.12921  .12912  L
.12924  .13692  L
.12929  .1459  L
.12935  .15644  L
.12943  .16909  L
.12955  .18471  L
.12973  .20466  L
.13002  .2313  L
.13051  .26918  L
.13091  .29504  L
.13151  .32832  L
.13246  .37316  L
.13415  .43788  L
.13558  .48325  L
.13785  .54419  L
.13958  .58426  L
.1421  .6353  L
.14388  .66743  L
.14631  .70704  L
.16226  .89342  L
s
P
P
p
p
.01  w
.12908  .06935  m
.12908  .06937  L
.12908  .06939  L
.12908  .06941  L
.12908  .06943  L
.12908  .06945  L
.12908  .06948  L
.12908  .06952  L
.12908  .0696  L
.12908  .06968  L
.12908  .06984  L
.12908  .07  L
.12908  .07016  L
.12908  .07032  L
.12908  .07064  L
.12908  .07097  L
.12908  .07129  L
.12908  .07194  L
.12908  .07258  L
.12908  .07323  L
.12908  .07388  L
.12908  .07453  L
.12908  .07518  L
.12908  .07583  L
.12908  .07649  L
.12908  .07714  L
.12908  .0778  L
.12908  .07846  L
.12908  .07912  L
.12908  .07979  L
.12908  .08045  L
.12909  .08112  L
.12909  .08179  L
.12909  .08247  L
.12909  .08315  L
.12909  .08383  L
.12909  .08452  L
.12909  .08521  L
s
P
P
p
p
.004  w
.84318  .06935  m
.84318  .0694  L
.84318  .06946  L
.84318  .06951  L
.84318  .06957  L
.84318  .06962  L
.84318  .06968  L
.84318  .06979  L
.84318  .0699  L
.84318  .07001  L
.84318  .07023  L
.84318  .07045  L
.84319  .07067  L
.84319  .07111  L
.8432  .07155  L
.8432  .07199  L
.84322  .07286  L
.84324  .07374  L
.84327  .07462  L
.84334  .07638  L
.84344  .07814  L
.84355  .0799  L
.84369  .08166  L
.84384  .08343  L
.84402  .08519  L
.84422  .08696  L
.84444  .08872  L
.84468  .09049  L
.84495  .09226  L
.84524  .09404  L
.84555  .09581  L
.84589  .09759  L
.84625  .09937  L
.84664  .10115  L
.84706  .10294  L
.8475  .10473  L
.84797  .10653  L
.84847  .10833  L
.849  .11013  L
.84956  .11193  L
.85015  .11375  L
.85078  .11556  L
.85144  .11739  L
.85215  .11922  L
.85289  .12105  L
.85367  .12289  L
.8545  .12474  L
.85538  .1266  L
.85631  .12846  L
.8573  .13034  L
Mistroke
.85835  .13222  L
.85947  .13412  L
.86066  .13603  L
.86193  .13795  L
.86329  .13989  L
.86477  .14184  L
.86636  .14381  L
.8681  .1458  L
.87002  .14782  L
.87215  .14988  L
.87457  .15197  L
.87739  .15411  L
.88082  .15634  L
.88542  .15871  L
.88694  .15934  L
.88875  .16001  L
.88983  .16037  L
.89113  .16075  L
.89281  .16117  L
.89627  .1618  L
Mfstroke
P
P
p
p
.004  w
.80808  .06935  m
.80808  .07052  L
.80807  .07168  L
.80807  .07285  L
.80806  .07402  L
.80805  .07519  L
.80804  .07636  L
.80801  .07869  L
.80797  .08103  L
.80793  .08336  L
.80781  .08803  L
.80766  .0927  L
.80747  .09737  L
.80701  .1067  L
.8064  .11602  L
.80567  .12534  L
.80379  .14392  L
.80138  .16244  L
.79844  .18087  L
.79097  .21742  L
.7814  .25342  L
.76975  .28875  L
.75605  .32326  L
.74032  .3568  L
.72262  .38924  L
.70298  .42041  L
.68144  .45016  L
.65805  .4783  L
.63286  .50466  L
.60593  .52901  L
.57731  .55112  L
.54705  .57069  L
.51518  .58735  L
.49866  .59445  L
.48174  .60064  L
.46443  .60583  L
.45563  .60801  L
.44673  .6099  L
.43772  .61148  L
.42861  .61274  L
.42402  .61323  L
.4194  .61364  L
.41708  .61381  L
.41475  .61395  L
.41242  .61407  L
.41008  .61417  L
.4089  .61421  L
.40773  .61424  L
.40655  .61426  L
.40537  .61428  L
Mistroke
.40419  .61429  L
.40301  .6143  L
.40183  .6143  L
.40064  .61429  L
.39945  .61428  L
.39826  .61425  L
.39707  .61423  L
.39588  .61419  L
.39349  .6141  L
.39109  .61398  L
.38627  .61364  L
.38141  .61318  L
.3716  .61187  L
.36165  .60998  L
.35155  .60744  L
.34127  .60417  L
.33079  .60006  L
.32009  .59498  L
.3091  .58873  L
.28595  .57155  L
.27348  .55955  L
.25994  .54381  L
.25251  .53372  L
.24427  .52116  L
.21511  .4602  L
Mfstroke
P
P
p
p
.004  w
.16418  .06935  m
.16418  .0695  L
.16418  .06965  L
.16418  .0698  L
.16418  .06994  L
.16418  .07009  L
.16418  .07024  L
.16418  .07054  L
.16418  .07084  L
.16418  .07114  L
.16418  .07173  L
.16419  .07233  L
.16419  .07293  L
.16419  .07412  L
.16419  .07532  L
.1642  .07651  L
.1642  .07892  L
.16422  .08134  L
.16423  .08377  L
.16427  .0887  L
.16432  .09374  L
.16439  .09893  L
.16447  .1043  L
.16457  .10989  L
.16469  .11575  L
.16484  .12193  L
.16501  .1285  L
.16522  .13555  L
.16548  .14316  L
.16579  .15148  L
.16618  .16065  L
.16666  .1709  L
.16727  .1825  L
.16807  .19585  L
.16914  .21155  L
.17061  .23049  L
.17279  .25419  L
.17626  .28553  L
.18282  .33166  L
.18559  .34776  L
.18937  .36748  L
.19523  .39398  L
.21454  .45867  L
s
P
P
p
p
.001  w
.16418  .06935  m
.16418  .06937  L
.16418  .06939  L
.16418  .06941  L
.16418  .06943  L
.16418  .06945  L
.16418  .06947  L
.16418  .06951  L
.16418  .06956  L
.16418  .0696  L
.16418  .06968  L
.16418  .06976  L
.16418  .06985  L
.16418  .07001  L
.16418  .07018  L
.16418  .07034  L
.16418  .07067  L
.16418  .071  L
.16418  .07134  L
.16418  .072  L
.16419  .07266  L
.16419  .07333  L
.16419  .07399  L
.16419  .07465  L
.16419  .07532  L
.16419  .07599  L
.1642  .07665  L
.1642  .07732  L
.1642  .07799  L
.1642  .07866  L
.16421  .07933  L
.16421  .08  L
.16421  .08067  L
.16422  .08134  L
.16422  .08202  L
.16423  .08269  L
.16423  .08337  L
.16423  .08405  L
.16424  .08473  L
.16424  .08541  L
s
P
P
p
p
.004  w
.49025  .09433  m
.55262  .09899  L
.57906  .10162  L
.61434  .10601  L
.65903  .11368  L
.68877  .12082  L
.71077  .12773  L
.7279  .13452  L
.74169  .14123  L
.76251  .15451  L
.77737  .16766  L
.7883  .18073  L
.79648  .19374  L
.80261  .2067  L
.80715  .2196  L
.80894  .22603  L
.81044  .23245  L
.81168  .23886  L
.81269  .24525  L
.81349  .25163  L
.81408  .258  L
.81431  .26117  L
.81449  .26435  L
.81456  .26593  L
.81463  .26752  L
.81468  .2691  L
.81472  .27069  L
.81476  .27227  L
.81478  .27385  L
.81479  .27543  L
.8148  .27701  L
.81479  .27859  L
.81478  .28017  L
.81475  .28175  L
.81472  .28332  L
.81463  .28647  L
.8145  .28962  L
.81415  .2959  L
.81366  .30216  L
.81306  .30841  L
.81151  .32086  L
.80953  .33324  L
.80441  .35779  L
.79019  .40595  L
.77143  .45271  L
.74875  .49788  L
.72257  .54129  L
.6932  .58277  L
.66091  .62214  L
.62592  .65926  L
Mistroke
.58844  .69398  L
.54868  .72616  L
.50684  .75567  L
.46311  .7824  L
.4177  .80624  L
.37081  .82709  L
.32264  .84488  L
.27341  .85953  L
.22332  .87099  L
.19802  .8755  L
.17259  .87921  L
.14704  .88209  L
.13424  .88322  L
.12142  .88415  L
.10859  .88487  L
.10217  .88515  L
.09575  .88538  L
.08932  .88557  L
.08611  .88564  L
.0829  .88569  L
.07968  .88574  L
.07808  .88576  L
.07647  .88577  L
.07486  .88578  L
.07326  .88579  L
.07165  .8858  L
.07004  .8858  L
Mfstroke
P
P
p
p
.01  w
.12909  .08521  m
.11827  .08516  L
.11058  .08514  L
.10481  .08512  L
.10028  .08511  L
.09663  .0851  L
.09359  .0851  L
.09101  .08509  L
.08879  .08509  L
.08683  .08509  L
.0851  .08509  L
.08353  .08508  L
.08211  .08508  L
.0808  .08508  L
.07958  .08508  L
.07845  .08508  L
.07737  .08508  L
.07635  .08508  L
.07538  .08508  L
.07444  .08508  L
.07353  .08508  L
.07264  .08508  L
.0722  .08508  L
.07176  .08508  L
.07133  .08508  L
.07112  .08508  L
.0709  .08508  L
.07069  .08508  L
.07058  .08508  L
.07047  .08508  L
.07036  .08508  L
.07031  .08508  L
.07026  .08508  L
.0702  .08508  L
.07018  .08508  L
.07015  .08508  L
.07012  .08508  L
.0701  .08508  L
.07007  .08508  L
.07004  .08508  L
s
P
P
p
p
.004  w
.48055  .09376  m
.41807  .09073  L
.39154  .08973  L
.35604  .08861  L
.31088  .08748  L
.28062  .08687  L
.25806  .08648  L
.20353  .08576  L
.17413  .08549  L
.1554  .08535  L
.13266  .08522  L
.11921  .08517  L
.11024  .08514  L
.10378  .08512  L
.09887  .08511  L
.09499  .0851  L
.09181  .08509  L
.08915  .08509  L
.08686  .08509  L
.08487  .08508  L
.0831  .08508  L
.08151  .08508  L
.08005  .08508  L
.07871  .08508  L
.07746  .08508  L
.07629  .08508  L
.07516  .08508  L
.07409  .08508  L
.07305  .08508  L
.07254  .08508  L
.07203  .08508  L
.07153  .08508  L
.07128  .08508  L
.07103  .08508  L
.07079  .08508  L
.07066  .08508  L
.07054  .08508  L
.07041  .08508  L
.07035  .08508  L
.07029  .08508  L
.07023  .08508  L
.0702  .08508  L
.07017  .08508  L
.07013  .08508  L
.0701  .08508  L
.07007  .08508  L
.07004  .08508  L
s
P
P
p
p
.001  w
.90222  .06935  m
.90222  .07105  L
.90221  .07275  L
.9022  .07445  L
.90219  .07616  L
.90218  .07786  L
.90216  .07956  L
.90211  .08296  L
.90205  .08637  L
.90197  .08977  L
.90177  .09658  L
.90152  .10338  L
.90122  .11018  L
.90044  .12378  L
.89944  .13735  L
.89821  .15092  L
.8951  .17797  L
.8911  .20491  L
.88623  .2317  L
.87386  .28473  L
.85806  .33684  L
.83887  .38781  L
.8164  .43741  L
.79073  .48544  L
.76197  .53168  L
.73025  .57595  L
.69571  .61804  L
.65848  .65779  L
.61873  .69501  L
.57664  .72956  L
.53237  .76128  L
.48613  .79004  L
.4381  .81571  L
.3885  .83818  L
.33754  .85736  L
.28543  .87317  L
.23239  .88554  L
.2056  .89041  L
.17866  .89441  L
.15161  .89752  L
.13805  .89874  L
.12447  .89974  L
.11087  .90052  L
.10407  .90083  L
.09727  .90108  L
.09046  .90128  L
.08706  .90135  L
.08366  .90141  L
.08025  .90146  L
.07855  .90148  L
Mistroke
.07685  .9015  L
.07515  .90151  L
.07345  .90152  L
.07174  .90152  L
.07004  .90153  L
Mfstroke
P
P
p
[ .001  .02  ] 0 setdash
p
.004  w
.16251  .06935  m
.16251  .06954  L
.16251  .06973  L
.1625  .06992  L
.1625  .0701  L
.1625  .07029  L
.1625  .07048  L
.16249  .07086  L
.16249  .07124  L
.16248  .07162  L
.16246  .07237  L
.16243  .07313  L
.16239  .07389  L
.16231  .0754  L
.1622  .0769  L
.16206  .07841  L
.16171  .08142  L
.16127  .08441  L
.16073  .08739  L
.15936  .09328  L
.1576  .09907  L
.15547  .10473  L
.15297  .11024  L
.15012  .11558  L
.14692  .12072  L
.1434  .12564  L
.13956  .13031  L
.13542  .13473  L
.13101  .13887  L
.12633  .1427  L
.12141  .14623  L
.11627  .14942  L
.11094  .15228  L
.10543  .15477  L
.09976  .15691  L
.09397  .15866  L
.08808  .16004  L
.0851  .16058  L
.08211  .16102  L
.0791  .16137  L
.0776  .1615  L
.07609  .16161  L
.07458  .1617  L
.07382  .16173  L
.07307  .16176  L
.07231  .16178  L
.07193  .16179  L
.07155  .1618  L
.07118  .16181  L
.07099  .16181  L
Mistroke
.0708  .16181  L
.07061  .16181  L
.07042  .16181  L
.07023  .16181  L
.07004  .16181  L
Mfstroke
P
P
p
[ .001  .02  ] 0 setdash
p
.004  w
.34743  .06935  m
.34743  .06992  L
.34743  .07048  L
.34743  .07105  L
.34742  .07162  L
.34742  .07218  L
.34741  .07275  L
.3474  .07389  L
.34738  .07502  L
.34735  .07616  L
.34729  .07842  L
.3472  .08069  L
.3471  .08296  L
.34684  .08749  L
.34651  .09202  L
.3461  .09654  L
.34506  .10556  L
.34373  .11453  L
.3421  .12346  L
.33798  .14114  L
.33271  .15851  L
.32632  .1755  L
.31883  .19204  L
.31027  .20804  L
.30069  .22346  L
.29011  .23821  L
.2786  .25225  L
.26619  .26549  L
.25294  .2779  L
.23891  .28942  L
.22415  .29999  L
.20874  .30958  L
.19273  .31813  L
.1762  .32563  L
.15921  .33202  L
.14184  .33729  L
.12416  .34141  L
.11523  .34304  L
.10625  .34437  L
.09723  .3454  L
.09271  .34581  L
.08818  .34615  L
.08365  .34641  L
.08139  .34651  L
.07912  .34659  L
.07685  .34666  L
.07571  .34668  L
.07458  .3467  L
.07345  .34672  L
.07288  .34673  L
Mistroke
.07231  .34673  L
.07174  .34674  L
.07118  .34674  L
.07061  .34674  L
.07004  .34674  L
Mfstroke
P
P
p
[ .001  .02  ] 0 setdash
p
.004  w
.53236  .06935  m
.53236  .07029  L
.53236  .07124  L
.53235  .07218  L
.53235  .07313  L
.53234  .07408  L
.53233  .07502  L
.5323  .07691  L
.53227  .0788  L
.53222  .08069  L
.53211  .08447  L
.53198  .08825  L
.53181  .09203  L
.53137  .09959  L
.53082  .10713  L
.53014  .11466  L
.52841  .12969  L
.52619  .14466  L
.52348  .15954  L
.51661  .18901  L
.50783  .21796  L
.49717  .24627  L
.48468  .27383  L
.47042  .30051  L
.45445  .3262  L
.43683  .35079  L
.41763  .37418  L
.39695  .39626  L
.37487  .41694  L
.35148  .43613  L
.32689  .45375  L
.3012  .46973  L
.27452  .48399  L
.24696  .49648  L
.21865  .50713  L
.1897  .51592  L
.16024  .52279  L
.14535  .52549  L
.13039  .52771  L
.11536  .52944  L
.10782  .53012  L
.10028  .53068  L
.09273  .53111  L
.08895  .53128  L
.08517  .53142  L
.08139  .53153  L
.0795  .53157  L
.07761  .53161  L
.07571  .53163  L
.07477  .53164  L
Mistroke
.07382  .53165  L
.07288  .53166  L
.07193  .53167  L
.07099  .53167  L
.07004  .53167  L
Mfstroke
P
P
p
[ .001  .02  ] 0 setdash
p
.004  w
.71729  .06935  m
.71729  .07067  L
.71729  .072  L
.71728  .07332  L
.71727  .07464  L
.71726  .07597  L
.71724  .07729  L
.7172  .07994  L
.71716  .08259  L
.7171  .08523  L
.71694  .09053  L
.71675  .09582  L
.71651  .10111  L
.7159  .11168  L
.71513  .12224  L
.71417  .13279  L
.71175  .15383  L
.70865  .17478  L
.70485  .19562  L
.69524  .23687  L
.68294  .2774  L
.66802  .31704  L
.65054  .35562  L
.63058  .39297  L
.60821  .42894  L
.58354  .46337  L
.55667  .49611  L
.52772  .52702  L
.4968  .55598  L
.46406  .58285  L
.42963  .60752  L
.39367  .62988  L
.35631  .64985  L
.31773  .66733  L
.27809  .68225  L
.23756  .69454  L
.19631  .70416  L
.17548  .70795  L
.15452  .71106  L
.13348  .71348  L
.12294  .71443  L
.11237  .71521  L
.1018  .71582  L
.09651  .71606  L
.09122  .71625  L
.08593  .7164  L
.08328  .71646  L
.08063  .71651  L
.07798  .71655  L
.07666  .71656  L
Mistroke
.07534  .71658  L
.07401  .71659  L
.07269  .71659  L
.07137  .7166  L
.07004  .7166  L
Mfstroke
P
P
p
.01  w
.07004  .06935  m
.07004  .08508  L
s
P
p
.01  w
.07004  .06935  m
.12908  .06935  L
s
P
p
p
.002  w
.8976  .06935  m
.90222  .06935  L
s
.89747  .08379  m
.90209  .08387  L
s
.89709  .09823  m
.90171  .09839  L
s
.89646  .11266  m
.90108  .1129  L
s
.89558  .12708  m
.90019  .1274  L
s
.89445  .14147  m
.89905  .14188  L
s
.89306  .15585  m
.89766  .15633  L
s
.89143  .1702  m
.89602  .17077  L
s
.88954  .18452  m
.89412  .18516  L
s
.88741  .19881  m
.89197  .19953  L
s
.88502  .21305  m
.88958  .21385  L
s
.88239  .22725  m
.88693  .22814  L
s
.87951  .24141  m
.88403  .24237  L
s
.87639  .25551  m
.88089  .25655  L
s
.87301  .26955  m
.8775  .27067  L
s
.8694  .28353  m
.87386  .28473  L
s
.86554  .29745  m
.86998  .29873  L
s
.86144  .3113  m
.86586  .31265  L
s
.85709  .32508  m
.86149  .32651  L
s
.85251  .33877  m
.85688  .34028  L
s
.84769  .35239  m
.85203  .35397  L
s
.84263  .36592  m
.84695  .36757  L
s
.83734  .37936  m
.84162  .38109  L
s
.83181  .3927  m
.83607  .39451  L
s
.82605  .40594  m
.83027  .40783  L
s
.82006  .41909  m
.82425  .42104  L
s
.81384  .43212  m
.818  .43415  L
s
.8074  .44505  m
.81152  .44715  L
s
.80073  .45786  m
.80481  .46003  L
s
.79384  .47055  m
.79788  .4728  L
s
.78672  .48313  m
.79073  .48544  L
s
.77939  .49557  m
.78336  .49795  L
s
.77185  .50789  m
.77577  .51034  L
s
.76409  .52007  m
.76796  .52258  L
s
.75612  .53211  m
.75995  .5347  L
s
.74793  .54401  m
.75172  .54667  L
s
.73955  .55577  m
.74329  .55849  L
s
.73096  .56738  m
.73465  .57017  L
s
.72216  .57884  m
.72581  .58169  L
s
.71317  .59014  m
.71677  .59305  L
s
.70398  .60129  m
.70753  .60426  L
s
.6946  .61227  m
.69809  .61531  L
s
.68503  .62309  m
.68847  .62618  L
s
.67528  .63374  m
.67866  .63689  L
s
.66533  .64422  m
.66866  .64743  L
s
.65521  .65452  m
.65848  .65779  L
s
.64491  .66464  m
.64812  .66797  L
s
.63443  .67458  m
.63759  .67796  L
s
.62378  .68434  m
.62688  .68778  L
s
.61297  .69391  m
.616  .6974  L
s
.60198  .70329  m
.60496  .70683  L
s
.59084  .71248  m
.59375  .71607  L
s
.57953  .72147  m
.58238  .72511  L
s
.56808  .73026  m
.57086  .73395  L
s
.55647  .73885  m
.55918  .74259  L
s
.54471  .74724  m
.54736  .75103  L
s
.5328  .75542  m
.53539  .75925  L
s
.52076  .76339  m
.52328  .76727  L
s
.50858  .77115  m
.51103  .77507  L
s
.49626  .7787  m
.49864  .78266  L
s
.48382  .78603  m
.48613  .79004  L
s
.47125  .79314  m
.47349  .79719  L
s
.45855  .80004  m
.46073  .80412  L
s
.44574  .8067  m
.44784  .81082  L
s
.43282  .81315  m
.43484  .8173  L
s
.41978  .81937  m
.42174  .82356  L
s
.40664  .82536  m
.40852  .82958  L
s
.39339  .83112  m
.3952  .83537  L
s
.38005  .83664  m
.38178  .84093  L
s
.36661  .84194  m
.36827  .84625  L
s
.35308  .84699  m
.35466  .85134  L
s
.33947  .85182  m
.34097  .85619  L
s
.32577  .8564  m
.3272  .8608  L
s
.312  .86074  m
.31335  .86516  L
s
.29815  .86484  m
.29942  .86929  L
s
.28423  .8687  m
.28543  .87317  L
s
.27025  .87232  m
.27136  .87681  L
s
.2562  .87569  m
.25724  .8802  L
s
.2421  .87882  m
.24306  .88334  L
s
.22795  .8817  m
.22883  .88624  L
s
.21374  .88433  m
.21455  .88888  L
s
.1995  .88671  m
.20022  .89128  L
s
.18521  .88885  m
.18586  .89343  L
s
.1709  .89073  m
.17146  .89532  L
s
.15654  .89237  m
.15703  .89697  L
s
.14217  .89375  m
.14257  .89836  L
s
.12777  .89489  m
.12809  .8995  L
s
.11335  .89577  m
.11359  .90039  L
s
.09892  .8964  m
.09908  .90102  L
s
.08448  .89678  m
.08457  .9014  L
s
.07004  .8969  m
.07004  .90153  L
s
P
P
p
p
.002  w
.88502  .21305  m
.89868  .21546  L
s
.84769  .35239  m
.86072  .35713  L
s
.78672  .48313  m
.79874  .49006  L
s
.70398  .60129  m
.71461  .61021  L
s
.60198  .70329  m
.6109  .71392  L
s
.48382  .78603  m
.49075  .79804  L
s
.35308  .84699  m
.35783  .86003  L
s
.21374  .88433  m
.21615  .89799  L
s
.07004  .8969  m
.07004  .91077  L
s
P
P
p
[(10)] .90779  .22631  -1 0 Mshowa
[(20)] .86941  .36954  -1 0 Mshowa
[(30)] .80674  .50393  -1 0 Mshowa
[(40)] .72169  .62539  -1 0 Mshowa
[(50)] .61684  .73025  -1 0 Mshowa
[(60)] .49538  .8153  -1 0 Mshowa
[(70)] .36099  .87796  -1 0 Mshowa
[(80)] .21776  .91634  -1 0 Mshowa
P
p
p
/Helvetica findfont 8 scalefont setfont
[(o)] .90779  .22631  -7 -2 Mshowa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .86941  .36954  -7 -2 Mshowa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .80674  .50393  -7 -2 Mshowa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .72169  .62539  -7 -2 Mshowa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .61684  .73025  -7 -2 Mshowa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .49538  .8153  -7 -2 Mshowa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .36099  .87796  -7 -2 Mshowa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .21776  .91634  -7 -2 Mshowa
P
P
p
p
/Helvetica findfont 8 scalefont setfont
[(o)] .19949  .05086  0 0 Mshowa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .38442  .05086  0 0 Mshowa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .56935  .05086  0 0 Mshowa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .75428  .05086  0 0 Mshowa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .9392  .05086  0 0 Mshowa
P
P
p
p
/Helvetica findfont 8 scalefont setfont
[(o)] .07004  .18031  2 0 Mshowa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .07004  .36523  2 0 Mshowa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .07004  .55016  2 0 Mshowa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .07004  .73509  2 0 Mshowa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .07004  .92002  2 0 Mshowa
P
P
[( 2         2)(m = 100. eV)] .76352  .90153  0 0 Mshowa
p
/Symbol findfont 14 scalefont setfont
[(n)] .92534  .09709  -1 -1 Mshowa
P
p
/Symbol findfont 14 scalefont setfont
[(n)] .08853  .94776  -1 -1 Mshowa
P
p
/Symbol findfont 14 scalefont setfont
[(n)] .02381  .02312  1 -1 Mshowa
P
p
/Courier findfont 8 scalefont setfont
[(e)] .97619  .09709  1 1 Mshowa
P
p
/Symbol findfont 8 scalefont setfont
[(m)] .14401  .94776  1 1 Mshowa
P
p
/Symbol findfont 8 scalefont setfont
[(t)] .02381  .02312  -1 1 Mshowa
P
P
0 0 m
1 0 L
1 .97087  L
0 .97087  L
closepath
clip
newpath
MathSubEnd
P
% End of sub-graphic
% Start of sub-graphic
p
.54329  .03362  .97619  .45392  MathSubStart
%% Graphics
/Courier findfont 10  scalefont  setfont
% Scaling calculations
0.0700416 0.00924642 0.0693481 0.00924642 [
[(10)] .16251  .05935  0 2 Msboxa
[(30)] .34743  .05935  0 2 Msboxa
[(50)] .53236  .05935  0 2 Msboxa
[(70)] .71729  .05935  0 2 Msboxa
[(90)] .90222  .05935  0 2 Msboxa
[(10)] .05004  .16181  1 0 Msboxa
[(30)] .05004  .34674  1 0 Msboxa
[(50)] .05004  .53167  1 0 Msboxa
[(70)] .05004  .7166  1 0 Msboxa
[(90)] .05004  .90153  1 0 Msboxa
[(10)] .90779  .22631  -1 0 Msboxa
[(20)] .86941  .36954  -1 0 Msboxa
[(30)] .80674  .50393  -1 0 Msboxa
[(40)] .72169  .62539  -1 0 Msboxa
[(50)] .61684  .73025  -1 0 Msboxa
[(60)] .49538  .8153  -1 0 Msboxa
[(70)] .36099  .87796  -1 0 Msboxa
[(80)] .21776  .91634  -1 0 Msboxa
p
/Helvetica findfont 8 scalefont setfont
[(o)] .90779  .22631  -7 -2 Msboxa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .86941  .36954  -7 -2 Msboxa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .80674  .50393  -7 -2 Msboxa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .72169  .62539  -7 -2 Msboxa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .61684  .73025  -7 -2 Msboxa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .49538  .8153  -7 -2 Msboxa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .36099  .87796  -7 -2 Msboxa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .21776  .91634  -7 -2 Msboxa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .19949  .05086  0 0 Msboxa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .38442  .05086  0 0 Msboxa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .56935  .05086  0 0 Msboxa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .75428  .05086  0 0 Msboxa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .9392  .05086  0 0 Msboxa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .07004  .18031  2 0 Msboxa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .07004  .36523  2 0 Msboxa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .07004  .55016  2 0 Msboxa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .07004  .73509  2 0 Msboxa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .07004  .92002  2 0 Msboxa
P
[( 2          2)(m = 1000. eV)] .76352  .90153  0 0 Msboxa
p
/Symbol findfont 14 scalefont setfont
[(n)] .92534  .09709  -1 -1 Msboxa
P
p
/Symbol findfont 14 scalefont setfont
[(n)] .08853  .94776  -1 -1 Msboxa
P
p
/Symbol findfont 14 scalefont setfont
[(n)] .02381  .02312  1 -1 Msboxa
P
p
/Courier findfont 8 scalefont setfont
[(e)] .97619  .09709  1 1 Msboxa
P
p
/Symbol findfont 8 scalefont setfont
[(m)] .14401  .94776  1 1 Msboxa
P
p
/Symbol findfont 8 scalefont setfont
[(t)] .02381  .02312  -1 1 Msboxa
P
[ -0.001 -0.001 0 0 ]
[ 1.001 .97187  0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
[ ] 0 setdash
p
p
.002  w
.08853  .06935  m
.08853  .0756  L
s
P
p
.002  w
.10703  .06935  m
.10703  .0756  L
s
P
p
.002  w
.12552  .06935  m
.12552  .0756  L
s
P
p
.002  w
.14401  .06935  m
.14401  .0756  L
s
P
p
.002  w
.16251  .06935  m
.16251  .0756  L
s
P
p
.002  w
.181  .06935  m
.181  .0756  L
s
P
p
.002  w
.19949  .06935  m
.19949  .0756  L
s
P
p
.002  w
.21798  .06935  m
.21798  .0756  L
s
P
p
.002  w
.23648  .06935  m
.23648  .0756  L
s
P
p
.002  w
.25497  .06935  m
.25497  .0756  L
s
P
p
.002  w
.27346  .06935  m
.27346  .0756  L
s
P
p
.002  w
.29196  .06935  m
.29196  .0756  L
s
P
p
.002  w
.31045  .06935  m
.31045  .0756  L
s
P
p
.002  w
.32894  .06935  m
.32894  .0756  L
s
P
p
.002  w
.34743  .06935  m
.34743  .0756  L
s
P
p
.002  w
.36593  .06935  m
.36593  .0756  L
s
P
p
.002  w
.38442  .06935  m
.38442  .0756  L
s
P
p
.002  w
.40291  .06935  m
.40291  .0756  L
s
P
p
.002  w
.42141  .06935  m
.42141  .0756  L
s
P
p
.002  w
.4399  .06935  m
.4399  .0756  L
s
P
p
.002  w
.45839  .06935  m
.45839  .0756  L
s
P
p
.002  w
.47688  .06935  m
.47688  .0756  L
s
P
p
.002  w
.49538  .06935  m
.49538  .0756  L
s
P
p
.002  w
.51387  .06935  m
.51387  .0756  L
s
P
p
.002  w
.53236  .06935  m
.53236  .0756  L
s
P
p
.002  w
.55086  .06935  m
.55086  .0756  L
s
P
p
.002  w
.56935  .06935  m
.56935  .0756  L
s
P
p
.002  w
.58784  .06935  m
.58784  .0756  L
s
P
p
.002  w
.60633  .06935  m
.60633  .0756  L
s
P
p
.002  w
.62483  .06935  m
.62483  .0756  L
s
P
p
.002  w
.64332  .06935  m
.64332  .0756  L
s
P
p
.002  w
.66181  .06935  m
.66181  .0756  L
s
P
p
.002  w
.68031  .06935  m
.68031  .0756  L
s
P
p
.002  w
.6988  .06935  m
.6988  .0756  L
s
P
p
.002  w
.71729  .06935  m
.71729  .0756  L
s
P
p
.002  w
.73578  .06935  m
.73578  .0756  L
s
P
p
.002  w
.75428  .06935  m
.75428  .0756  L
s
P
p
.002  w
.77277  .06935  m
.77277  .0756  L
s
P
p
.002  w
.79126  .06935  m
.79126  .0756  L
s
P
p
.002  w
.80975  .06935  m
.80975  .0756  L
s
P
p
.002  w
.82825  .06935  m
.82825  .0756  L
s
P
p
.002  w
.84674  .06935  m
.84674  .0756  L
s
P
p
.002  w
.86523  .06935  m
.86523  .0756  L
s
P
p
.002  w
.88373  .06935  m
.88373  .0756  L
s
P
p
.002  w
.90222  .06935  m
.90222  .0756  L
s
P
p
.002  w
.16251  .05935  m
.16251  .07935  L
s
P
[(10)] .16251  .05935  0 2 Mshowa
p
.002  w
.34743  .05935  m
.34743  .07935  L
s
P
[(30)] .34743  .05935  0 2 Mshowa
p
.002  w
.53236  .05935  m
.53236  .07935  L
s
P
[(50)] .53236  .05935  0 2 Mshowa
p
.002  w
.71729  .05935  m
.71729  .07935  L
s
P
[(70)] .71729  .05935  0 2 Mshowa
p
.002  w
.90222  .05935  m
.90222  .07935  L
s
P
[(90)] .90222  .05935  0 2 Mshowa
p
.002  w
0 .06935  m
1 .06935  L
s
P
p
.002  w
.07004  .08784  m
.07629  .08784  L
s
P
p
.002  w
.07004  .10633  m
.07629  .10633  L
s
P
p
.002  w
.07004  .12483  m
.07629  .12483  L
s
P
p
.002  w
.07004  .14332  m
.07629  .14332  L
s
P
p
.002  w
.07004  .16181  m
.07629  .16181  L
s
P
p
.002  w
.07004  .18031  m
.07629  .18031  L
s
P
p
.002  w
.07004  .1988  m
.07629  .1988  L
s
P
p
.002  w
.07004  .21729  m
.07629  .21729  L
s
P
p
.002  w
.07004  .23578  m
.07629  .23578  L
s
P
p
.002  w
.07004  .25428  m
.07629  .25428  L
s
P
p
.002  w
.07004  .27277  m
.07629  .27277  L
s
P
p
.002  w
.07004  .29126  m
.07629  .29126  L
s
P
p
.002  w
.07004  .30975  m
.07629  .30975  L
s
P
p
.002  w
.07004  .32825  m
.07629  .32825  L
s
P
p
.002  w
.07004  .34674  m
.07629  .34674  L
s
P
p
.002  w
.07004  .36523  m
.07629  .36523  L
s
P
p
.002  w
.07004  .38373  m
.07629  .38373  L
s
P
p
.002  w
.07004  .40222  m
.07629  .40222  L
s
P
p
.002  w
.07004  .42071  m
.07629  .42071  L
s
P
p
.002  w
.07004  .4392  m
.07629  .4392  L
s
P
p
.002  w
.07004  .4577  m
.07629  .4577  L
s
P
p
.002  w
.07004  .47619  m
.07629  .47619  L
s
P
p
.002  w
.07004  .49468  m
.07629  .49468  L
s
P
p
.002  w
.07004  .51318  m
.07629  .51318  L
s
P
p
.002  w
.07004  .53167  m
.07629  .53167  L
s
P
p
.002  w
.07004  .55016  m
.07629  .55016  L
s
P
p
.002  w
.07004  .56865  m
.07629  .56865  L
s
P
p
.002  w
.07004  .58715  m
.07629  .58715  L
s
P
p
.002  w
.07004  .60564  m
.07629  .60564  L
s
P
p
.002  w
.07004  .62413  m
.07629  .62413  L
s
P
p
.002  w
.07004  .64263  m
.07629  .64263  L
s
P
p
.002  w
.07004  .66112  m
.07629  .66112  L
s
P
p
.002  w
.07004  .67961  m
.07629  .67961  L
s
P
p
.002  w
.07004  .6981  m
.07629  .6981  L
s
P
p
.002  w
.07004  .7166  m
.07629  .7166  L
s
P
p
.002  w
.07004  .73509  m
.07629  .73509  L
s
P
p
.002  w
.07004  .75358  m
.07629  .75358  L
s
P
p
.002  w
.07004  .77208  m
.07629  .77208  L
s
P
p
.002  w
.07004  .79057  m
.07629  .79057  L
s
P
p
.002  w
.07004  .80906  m
.07629  .80906  L
s
P
p
.002  w
.07004  .82755  m
.07629  .82755  L
s
P
p
.002  w
.07004  .84605  m
.07629  .84605  L
s
P
p
.002  w
.07004  .86454  m
.07629  .86454  L
s
P
p
.002  w
.07004  .88303  m
.07629  .88303  L
s
P
p
.002  w
.07004  .90153  m
.07629  .90153  L
s
P
p
.002  w
.06004  .16181  m
.08004  .16181  L
s
P
[(10)] .05004  .16181  1 0 Mshowa
p
.002  w
.06004  .34674  m
.08004  .34674  L
s
P
[(30)] .05004  .34674  1 0 Mshowa
p
.002  w
.06004  .53167  m
.08004  .53167  L
s
P
[(50)] .05004  .53167  1 0 Mshowa
p
.002  w
.06004  .7166  m
.08004  .7166  L
s
P
[(70)] .05004  .7166  1 0 Mshowa
p
.002  w
.06004  .90153  m
.08004  .90153  L
s
P
[(90)] .05004  .90153  1 0 Mshowa
p
.002  w
.07004  0 m
.07004  .97087  L
s
P
P
p
p
p
.004  w
.90187  .0935  m
.76696  .09096  L
.71499  .09062  L
.67745  .09058  L
.64754  .09067  L
.62257  .09084  L
.60111  .09105  L
.56559  .09156  L
.53694  .09211  L
.51305  .0927  L
.47497  .09389  L
.42182  .09624  L
.38548  .09847  L
.33746  .10256  L
.30618  .10627  L
.26639  .11287  L
.24115  .11877  L
.22315  .12423  L
.20933  .12943  L
.19817  .13447  L
.18882  .13947  L
.18074  .14448  L
.17359  .1496  L
.16712  .1549  L
.16117  .16048  L
.1556  .16643  L
.1503  .1729  L
.14518  .18005  L
.14016  .18813  L
.13517  .19748  L
.13012  .20864  L
.12492  .22246  L
.11946  .24046  L
.11356  .26569  L
.11037  .28296  L
.10696  .30548  L
.10326  .33676  L
.10127  .35783  L
.09916  .38479  L
.09693  .42113  L
.09577  .44484  L
.09459  .47428  L
.09399  .49197  L
.09339  .51235  L
.09281  .53624  L
.09225  .56489  L
.09199  .58161  L
.09174  .60041  L
.09153  .62188  L
.09136  .64685  L
Mistroke
.09127  .67675  L
.09131  .71429  L
.09165  .76626  L
.09416  .89988  L
Mfstroke
P
P
p
p
.004  w
.83486  .39732  m
.71705  .35615  L
.66866  .34345  L
.60244  .32895  L
.51542  .31396  L
.45494  .30577  L
.40838  .30051  L
.37059  .29686  L
.33887  .29419  L
.31157  .29216  L
.28764  .29058  L
.26633  .28932  L
.2471  .28831  L
.22956  .28748  L
.21339  .2868  L
.19837  .28623  L
.18428  .28576  L
.17098  .28536  L
.15834  .28503  L
.14624  .28476  L
.13459  .28454  L
.12331  .28435  L
.11232  .28421  L
.10156  .2841  L
.09624  .28406  L
.09096  .28403  L
.08571  .284  L
.08309  .28399  L
.08047  .28398  L
.07786  .28397  L
.07656  .28397  L
.07525  .28397  L
.07395  .28397  L
.0733  .28397  L
.07265  .28397  L
.072  .28397  L
.07167  .28397  L
.07134  .28397  L
.07102  .28397  L
.07069  .28397  L
.07037  .28397  L
.07004  .28397  L
s
P
P
p
p
.004  w
.39799  .83411  m
.37425  .7956  L
.3674  .78774  L
.36124  .78135  L
.34014  .76295  L
.32203  .75022  L
.3056  .7404  L
.29031  .73244  L
.27586  .7258  L
.26209  .72014  L
.24885  .71526  L
.23607  .71102  L
.22367  .7073  L
.21159  .70404  L
.1998  .70118  L
.18825  .69865  L
.17691  .69644  L
.16575  .69451  L
.15475  .69283  L
.14388  .69139  L
.13313  .69016  L
.12248  .68915  L
.1119  .68833  L
.10138  .6877  L
.09614  .68746  L
.09091  .68726  L
.08569  .68711  L
.08308  .68705  L
.08047  .687  L
.07786  .68696  L
.07656  .68694  L
.07525  .68693  L
.07395  .68692  L
.0733  .68692  L
.07265  .68691  L
.072  .68691  L
.07167  .68691  L
.07134  .68691  L
.07102  .68691  L
.07069  .68691  L
.07037  .68691  L
.07004  .68691  L
s
P
P
p
p
.004  w
.1409  .06936  m
.1409  .06949  L
.1409  .06962  L
.1409  .06975  L
.1409  .06989  L
.1409  .07002  L
.1409  .07015  L
.1409  .07042  L
.1409  .07068  L
.1409  .07095  L
.1409  .07148  L
.1409  .07201  L
.1409  .07254  L
.1409  .0736  L
.1409  .07467  L
.1409  .07574  L
.1409  .07788  L
.1409  .08004  L
.14091  .08222  L
.14091  .08666  L
.14092  .09123  L
.14093  .09598  L
.14094  .10094  L
.14096  .10618  L
.14097  .11177  L
.141  .11777  L
.14103  .12429  L
.14106  .13146  L
.14111  .13943  L
.14116  .14843  L
.14124  .15873  L
.14134  .17076  L
.14147  .18511  L
.14166  .20265  L
.14193  .22483  L
.14237  .25404  L
.1431  .29481  L
.14453  .35687  L
.14809  .46741  L
.14994  .5118  L
.15279  .57034  L
.15491  .60826  L
.15794  .656  L
.16287  .72224  L
.18065  .89142  L
s
P
P
p
p
.01  w
.1409  .06936  m
.1409  .06938  L
.1409  .0694  L
.1409  .06942  L
.1409  .06944  L
.1409  .06949  L
.1409  .06953  L
.1409  .06962  L
.1409  .0697  L
.1409  .06987  L
.1409  .07005  L
.1409  .07022  L
.1409  .07039  L
.1409  .07074  L
.1409  .07109  L
.1409  .07143  L
.1409  .07213  L
.1409  .07282  L
.1409  .07352  L
.1409  .07421  L
.1409  .07491  L
.1409  .07561  L
.1409  .07631  L
.1409  .07701  L
.1409  .07771  L
.1409  .07841  L
.1409  .07912  L
.1409  .07982  L
.1409  .08053  L
.1409  .08124  L
.14091  .08196  L
.14091  .08267  L
.14091  .08339  L
.14091  .08412  L
.14091  .08484  L
.14091  .08557  L
.14091  .0863  L
s
P
P
p
p
.004  w
.83136  .06935  m
.83136  .06941  L
.83136  .06948  L
.83136  .06954  L
.83136  .06961  L
.83136  .06974  L
.83136  .06987  L
.83136  .07  L
.83136  .07013  L
.83137  .07039  L
.83137  .07065  L
.83137  .07091  L
.83137  .07143  L
.83138  .07195  L
.83139  .07247  L
.83141  .0735  L
.83144  .07454  L
.83147  .07558  L
.83155  .07766  L
.83166  .07974  L
.83179  .08182  L
.83195  .08391  L
.83213  .08599  L
.83233  .08808  L
.83256  .09016  L
.83282  .09226  L
.8331  .09435  L
.83341  .09644  L
.83374  .09854  L
.8341  .10065  L
.83449  .10275  L
.83491  .10486  L
.83536  .10698  L
.83584  .1091  L
.83636  .11122  L
.8369  .11335  L
.83748  .11548  L
.83809  .11763  L
.83875  .11977  L
.83943  .12193  L
.84016  .12409  L
.84094  .12626  L
.84175  .12844  L
.84262  .13063  L
.84353  .13282  L
.8445  .13503  L
.84552  .13725  L
.84661  .13948  L
.84776  .14173  L
.84898  .14398  L
Mistroke
.85029  .14626  L
.85168  .14855  L
.85317  .15086  L
.85477  .15319  L
.85649  .15555  L
.85837  .15793  L
.86041  .16035  L
.86267  .1628  L
.86518  .1653  L
.86804  .16785  L
.87137  .17049  L
.87544  .17323  L
.87792  .17467  L
.8809  .17619  L
.88271  .17699  L
.88487  .17784  L
.88616  .1783  L
.88771  .17879  L
.89393  .18019  L
Mfstroke
P
P
p
p
.004  w
.78646  .06935  m
.78646  .07041  L
.78645  .07146  L
.78645  .07252  L
.78644  .07358  L
.78644  .07464  L
.78643  .07569  L
.7864  .07781  L
.78637  .07992  L
.78633  .08204  L
.78622  .08627  L
.78609  .0905  L
.78593  .09472  L
.78552  .10317  L
.78499  .11162  L
.78435  .12005  L
.78271  .13688  L
.78061  .15366  L
.77803  .17036  L
.7715  .2035  L
.76312  .23617  L
.75291  .26826  L
.7409  .29965  L
.72709  .33021  L
.71153  .35981  L
.69425  .38832  L
.67526  .41559  L
.6546  .44147  L
.63231  .4658  L
.60842  .48837  L
.58296  .50898  L
.55596  .52737  L
.52742  .54321  L
.51257  .55005  L
.49734  .55608  L
.48171  .56125  L
.46568  .56544  L
.45751  .56714  L
.44923  .56855  L
.44504  .56915  L
.44083  .56967  L
.43659  .5701  L
.43233  .57045  L
.43018  .57059  L
.42803  .57071  L
.42587  .57081  L
.42478  .57085  L
.4237  .57089  L
.42261  .57092  L
.42152  .57094  L
Mistroke
.42043  .57096  L
.41934  .57097  L
.41824  .57097  L
.41714  .57097  L
.41605  .57096  L
.41494  .57095  L
.41384  .57093  L
.41273  .5709  L
.41052  .57083  L
.40829  .57073  L
.40605  .5706  L
.40156  .57026  L
.39702  .5698  L
.38783  .56851  L
.37847  .56667  L
.36891  .56422  L
.35913  .56106  L
.34909  .55708  L
.33874  .55212  L
.328  .54598  L
.31674  .53832  L
.30474  .5286  L
.29158  .51579  L
.27613  .49727  L
.24645  .44699  L
Mfstroke
P
P
p
p
.004  w
.1858  .06935  m
.1858  .06952  L
.1858  .06969  L
.1858  .06986  L
.1858  .07003  L
.1858  .0702  L
.1858  .07037  L
.1858  .07072  L
.1858  .07106  L
.1858  .0714  L
.1858  .07208  L
.18581  .07277  L
.18581  .07345  L
.18581  .07482  L
.18582  .07619  L
.18582  .07757  L
.18584  .08032  L
.18586  .08309  L
.18588  .08588  L
.18595  .09151  L
.18603  .09727  L
.18614  .10317  L
.18628  .10925  L
.18644  .11556  L
.18664  .12214  L
.18687  .12905  L
.18715  .13635  L
.18749  .14411  L
.18789  .15244  L
.18837  .16145  L
.18896  .17128  L
.18969  .18213  L
.1906  .19425  L
.19176  .20799  L
.19327  .22387  L
.19532  .24263  L
.19824  .26555  L
.20272  .29502  L
.20605  .31371  L
.21077  .33687  L
.21404  .35111  L
.21842  .36835  L
.24584  .44568  L
s
P
P
p
p
.001  w
.1858  .06935  m
.1858  .06937  L
.1858  .06939  L
.1858  .06942  L
.1858  .06944  L
.1858  .06948  L
.1858  .06953  L
.1858  .06957  L
.1858  .06962  L
.1858  .06971  L
.1858  .06979  L
.1858  .06988  L
.1858  .07006  L
.1858  .07024  L
.1858  .07042  L
.1858  .07078  L
.1858  .07114  L
.1858  .07149  L
.1858  .07221  L
.18581  .07292  L
.18581  .07364  L
.18581  .07436  L
.18581  .07507  L
.18581  .07579  L
.18582  .07651  L
.18582  .07722  L
.18582  .07794  L
.18583  .07866  L
.18583  .07938  L
.18584  .0801  L
.18584  .08083  L
.18585  .08155  L
.18585  .08227  L
.18586  .083  L
.18586  .08373  L
.18587  .08445  L
.18588  .08518  L
.18588  .08591  L
.18589  .08664  L
s
P
P
p
p
.004  w
.49  .09594  m
.55039  .10071  L
.57606  .10339  L
.61042  .10783  L
.65421  .11556  L
.68355  .12273  L
.70537  .12966  L
.72246  .13646  L
.73627  .14317  L
.75723  .15643  L
.77228  .16957  L
.78342  .18262  L
.7918  .1956  L
.79811  .20852  L
.80283  .22138  L
.8047  .2278  L
.80628  .2342  L
.80867  .24696  L
.80953  .25332  L
.81019  .25967  L
.81045  .26284  L
.81066  .266  L
.81083  .26916  L
.81089  .27074  L
.81095  .27232  L
.811  .2739  L
.81104  .27547  L
.81106  .27705  L
.81108  .27862  L
.81109  .2802  L
.81109  .28177  L
.81108  .28334  L
.81106  .28491  L
.81103  .28648  L
.81099  .28805  L
.81089  .29119  L
.81075  .29432  L
.81058  .29745  L
.81014  .30369  L
.80958  .30992  L
.80811  .32232  L
.80621  .33466  L
.80124  .35912  L
.79486  .38328  L
.78724  .4071  L
.76866  .45368  L
.74613  .49867  L
.72009  .54189  L
.69086  .58319  L
.65871  .62239  L
Mistroke
.62385  .65934  L
.58651  .69389  L
.5469  .72592  L
.50521  .75529  L
.46164  .78189  L
.4164  .80562  L
.36968  .82637  L
.32169  .84407  L
.27264  .85865  L
.22274  .87004  L
.19754  .87454  L
.1722  .87822  L
.14675  .88109  L
.134  .88221  L
.12123  .88314  L
.10844  .88385  L
.10205  .88414  L
.09565  .88437  L
.08925  .88455  L
.08605  .88462  L
.08285  .88467  L
.07965  .88472  L
.07804  .88474  L
.07644  .88475  L
.07484  .88476  L
.07324  .88477  L
.07164  .88478  L
.07004  .88478  L
Mfstroke
P
P
p
p
.01  w
.14091  .0863  m
.12651  .08622  L
.11673  .08618  L
.10961  .08616  L
.10416  .08614  L
.09983  .08613  L
.09629  .08612  L
.09331  .08612  L
.09077  .08611  L
.08856  .08611  L
.0866  .08611  L
.08485  .08611  L
.08326  .0861  L
.08181  .0861  L
.08047  .0861  L
.07922  .0861  L
.07804  .0861  L
.07692  .0861  L
.07585  .0861  L
.07483  .0861  L
.07383  .0861  L
.07287  .0861  L
.07239  .0861  L
.07191  .0861  L
.07144  .0861  L
.07121  .0861  L
.07097  .0861  L
.07074  .0861  L
.07062  .0861  L
.07051  .0861  L
.07039  .0861  L
.07033  .0861  L
.07027  .0861  L
.07022  .0861  L
.07019  .0861  L
.07016  .0861  L
.07013  .0861  L
.0701  .0861  L
.07007  .0861  L
.07004  .0861  L
s
P
P
p
p
.004  w
.4806  .09535  m
.39433  .09116  L
.35973  .08998  L
.31546  .08876  L
.26316  .08768  L
.23093  .08717  L
.20843  .08689  L
.17854  .08658  L
.15935  .08642  L
.13585  .08627  L
.12186  .0862  L
.11249  .08617  L
.10571  .08615  L
.10055  .08613  L
.09646  .08612  L
.09311  .08612  L
.0903  .08611  L
.08788  .08611  L
.08577  .08611  L
.0839  .0861  L
.08221  .0861  L
.08067  .0861  L
.07925  .0861  L
.07792  .0861  L
.07667  .0861  L
.07548  .0861  L
.07434  .0861  L
.07324  .0861  L
.07269  .0861  L
.07216  .0861  L
.07162  .0861  L
.07136  .0861  L
.0711  .0861  L
.07083  .0861  L
.0707  .0861  L
.07057  .0861  L
.07044  .0861  L
.07037  .0861  L
.0703  .0861  L
.07024  .0861  L
.07021  .0861  L
.07017  .0861  L
.07014  .0861  L
.07011  .0861  L
.07007  .0861  L
.07004  .0861  L
s
P
P
p
p
.001  w
.90222  .06935  m
.90222  .07105  L
.90221  .07275  L
.9022  .07445  L
.90219  .07616  L
.90218  .07786  L
.90216  .07956  L
.90211  .08296  L
.90205  .08637  L
.90197  .08977  L
.90177  .09658  L
.90152  .10338  L
.90122  .11018  L
.90044  .12378  L
.89944  .13735  L
.89821  .15092  L
.8951  .17797  L
.8911  .20491  L
.88623  .2317  L
.87386  .28473  L
.85806  .33684  L
.83887  .38781  L
.8164  .43741  L
.79073  .48544  L
.76197  .53168  L
.73025  .57595  L
.69571  .61804  L
.65848  .65779  L
.61873  .69501  L
.57664  .72956  L
.53237  .76128  L
.48613  .79004  L
.4381  .81571  L
.3885  .83818  L
.33754  .85736  L
.28543  .87317  L
.23239  .88554  L
.2056  .89041  L
.17866  .89441  L
.15161  .89752  L
.13805  .89874  L
.12447  .89974  L
.11087  .90052  L
.10407  .90083  L
.09727  .90108  L
.09046  .90128  L
.08706  .90135  L
.08366  .90141  L
.08025  .90146  L
.07855  .90148  L
Mistroke
.07685  .9015  L
.07515  .90151  L
.07345  .90152  L
.07174  .90152  L
.07004  .90153  L
Mfstroke
P
P
p
[ .001  .02  ] 0 setdash
p
.004  w
.16251  .06935  m
.16251  .06954  L
.16251  .06973  L
.1625  .06992  L
.1625  .0701  L
.1625  .07029  L
.1625  .07048  L
.16249  .07086  L
.16249  .07124  L
.16248  .07162  L
.16246  .07237  L
.16243  .07313  L
.16239  .07389  L
.16231  .0754  L
.1622  .0769  L
.16206  .07841  L
.16171  .08142  L
.16127  .08441  L
.16073  .08739  L
.15936  .09328  L
.1576  .09907  L
.15547  .10473  L
.15297  .11024  L
.15012  .11558  L
.14692  .12072  L
.1434  .12564  L
.13956  .13031  L
.13542  .13473  L
.13101  .13887  L
.12633  .1427  L
.12141  .14623  L
.11627  .14942  L
.11094  .15228  L
.10543  .15477  L
.09976  .15691  L
.09397  .15866  L
.08808  .16004  L
.0851  .16058  L
.08211  .16102  L
.0791  .16137  L
.0776  .1615  L
.07609  .16161  L
.07458  .1617  L
.07382  .16173  L
.07307  .16176  L
.07231  .16178  L
.07193  .16179  L
.07155  .1618  L
.07118  .16181  L
.07099  .16181  L
Mistroke
.0708  .16181  L
.07061  .16181  L
.07042  .16181  L
.07023  .16181  L
.07004  .16181  L
Mfstroke
P
P
p
[ .001  .02  ] 0 setdash
p
.004  w
.34743  .06935  m
.34743  .06992  L
.34743  .07048  L
.34743  .07105  L
.34742  .07162  L
.34742  .07218  L
.34741  .07275  L
.3474  .07389  L
.34738  .07502  L
.34735  .07616  L
.34729  .07842  L
.3472  .08069  L
.3471  .08296  L
.34684  .08749  L
.34651  .09202  L
.3461  .09654  L
.34506  .10556  L
.34373  .11453  L
.3421  .12346  L
.33798  .14114  L
.33271  .15851  L
.32632  .1755  L
.31883  .19204  L
.31027  .20804  L
.30069  .22346  L
.29011  .23821  L
.2786  .25225  L
.26619  .26549  L
.25294  .2779  L
.23891  .28942  L
.22415  .29999  L
.20874  .30958  L
.19273  .31813  L
.1762  .32563  L
.15921  .33202  L
.14184  .33729  L
.12416  .34141  L
.11523  .34304  L
.10625  .34437  L
.09723  .3454  L
.09271  .34581  L
.08818  .34615  L
.08365  .34641  L
.08139  .34651  L
.07912  .34659  L
.07685  .34666  L
.07571  .34668  L
.07458  .3467  L
.07345  .34672  L
.07288  .34673  L
Mistroke
.07231  .34673  L
.07174  .34674  L
.07118  .34674  L
.07061  .34674  L
.07004  .34674  L
Mfstroke
P
P
p
[ .001  .02  ] 0 setdash
p
.004  w
.53236  .06935  m
.53236  .07029  L
.53236  .07124  L
.53235  .07218  L
.53235  .07313  L
.53234  .07408  L
.53233  .07502  L
.5323  .07691  L
.53227  .0788  L
.53222  .08069  L
.53211  .08447  L
.53198  .08825  L
.53181  .09203  L
.53137  .09959  L
.53082  .10713  L
.53014  .11466  L
.52841  .12969  L
.52619  .14466  L
.52348  .15954  L
.51661  .18901  L
.50783  .21796  L
.49717  .24627  L
.48468  .27383  L
.47042  .30051  L
.45445  .3262  L
.43683  .35079  L
.41763  .37418  L
.39695  .39626  L
.37487  .41694  L
.35148  .43613  L
.32689  .45375  L
.3012  .46973  L
.27452  .48399  L
.24696  .49648  L
.21865  .50713  L
.1897  .51592  L
.16024  .52279  L
.14535  .52549  L
.13039  .52771  L
.11536  .52944  L
.10782  .53012  L
.10028  .53068  L
.09273  .53111  L
.08895  .53128  L
.08517  .53142  L
.08139  .53153  L
.0795  .53157  L
.07761  .53161  L
.07571  .53163  L
.07477  .53164  L
Mistroke
.07382  .53165  L
.07288  .53166  L
.07193  .53167  L
.07099  .53167  L
.07004  .53167  L
Mfstroke
P
P
p
[ .001  .02  ] 0 setdash
p
.004  w
.71729  .06935  m
.71729  .07067  L
.71729  .072  L
.71728  .07332  L
.71727  .07464  L
.71726  .07597  L
.71724  .07729  L
.7172  .07994  L
.71716  .08259  L
.7171  .08523  L
.71694  .09053  L
.71675  .09582  L
.71651  .10111  L
.7159  .11168  L
.71513  .12224  L
.71417  .13279  L
.71175  .15383  L
.70865  .17478  L
.70485  .19562  L
.69524  .23687  L
.68294  .2774  L
.66802  .31704  L
.65054  .35562  L
.63058  .39297  L
.60821  .42894  L
.58354  .46337  L
.55667  .49611  L
.52772  .52702  L
.4968  .55598  L
.46406  .58285  L
.42963  .60752  L
.39367  .62988  L
.35631  .64985  L
.31773  .66733  L
.27809  .68225  L
.23756  .69454  L
.19631  .70416  L
.17548  .70795  L
.15452  .71106  L
.13348  .71348  L
.12294  .71443  L
.11237  .71521  L
.1018  .71582  L
.09651  .71606  L
.09122  .71625  L
.08593  .7164  L
.08328  .71646  L
.08063  .71651  L
.07798  .71655  L
.07666  .71656  L
Mistroke
.07534  .71658  L
.07401  .71659  L
.07269  .71659  L
.07137  .7166  L
.07004  .7166  L
Mfstroke
P
P
p
.01  w
.07004  .06935  m
.07004  .0861  L
s
P
p
.01  w
.07004  .06935  m
.1409  .06935  L
s
P
p
p
.002  w
.8976  .06935  m
.90222  .06935  L
s
.89747  .08379  m
.90209  .08387  L
s
.89709  .09823  m
.90171  .09839  L
s
.89646  .11266  m
.90108  .1129  L
s
.89558  .12708  m
.90019  .1274  L
s
.89445  .14147  m
.89905  .14188  L
s
.89306  .15585  m
.89766  .15633  L
s
.89143  .1702  m
.89602  .17077  L
s
.88954  .18452  m
.89412  .18516  L
s
.88741  .19881  m
.89197  .19953  L
s
.88502  .21305  m
.88958  .21385  L
s
.88239  .22725  m
.88693  .22814  L
s
.87951  .24141  m
.88403  .24237  L
s
.87639  .25551  m
.88089  .25655  L
s
.87301  .26955  m
.8775  .27067  L
s
.8694  .28353  m
.87386  .28473  L
s
.86554  .29745  m
.86998  .29873  L
s
.86144  .3113  m
.86586  .31265  L
s
.85709  .32508  m
.86149  .32651  L
s
.85251  .33877  m
.85688  .34028  L
s
.84769  .35239  m
.85203  .35397  L
s
.84263  .36592  m
.84695  .36757  L
s
.83734  .37936  m
.84162  .38109  L
s
.83181  .3927  m
.83607  .39451  L
s
.82605  .40594  m
.83027  .40783  L
s
.82006  .41909  m
.82425  .42104  L
s
.81384  .43212  m
.818  .43415  L
s
.8074  .44505  m
.81152  .44715  L
s
.80073  .45786  m
.80481  .46003  L
s
.79384  .47055  m
.79788  .4728  L
s
.78672  .48313  m
.79073  .48544  L
s
.77939  .49557  m
.78336  .49795  L
s
.77185  .50789  m
.77577  .51034  L
s
.76409  .52007  m
.76796  .52258  L
s
.75612  .53211  m
.75995  .5347  L
s
.74793  .54401  m
.75172  .54667  L
s
.73955  .55577  m
.74329  .55849  L
s
.73096  .56738  m
.73465  .57017  L
s
.72216  .57884  m
.72581  .58169  L
s
.71317  .59014  m
.71677  .59305  L
s
.70398  .60129  m
.70753  .60426  L
s
.6946  .61227  m
.69809  .61531  L
s
.68503  .62309  m
.68847  .62618  L
s
.67528  .63374  m
.67866  .63689  L
s
.66533  .64422  m
.66866  .64743  L
s
.65521  .65452  m
.65848  .65779  L
s
.64491  .66464  m
.64812  .66797  L
s
.63443  .67458  m
.63759  .67796  L
s
.62378  .68434  m
.62688  .68778  L
s
.61297  .69391  m
.616  .6974  L
s
.60198  .70329  m
.60496  .70683  L
s
.59084  .71248  m
.59375  .71607  L
s
.57953  .72147  m
.58238  .72511  L
s
.56808  .73026  m
.57086  .73395  L
s
.55647  .73885  m
.55918  .74259  L
s
.54471  .74724  m
.54736  .75103  L
s
.5328  .75542  m
.53539  .75925  L
s
.52076  .76339  m
.52328  .76727  L
s
.50858  .77115  m
.51103  .77507  L
s
.49626  .7787  m
.49864  .78266  L
s
.48382  .78603  m
.48613  .79004  L
s
.47125  .79314  m
.47349  .79719  L
s
.45855  .80004  m
.46073  .80412  L
s
.44574  .8067  m
.44784  .81082  L
s
.43282  .81315  m
.43484  .8173  L
s
.41978  .81937  m
.42174  .82356  L
s
.40664  .82536  m
.40852  .82958  L
s
.39339  .83112  m
.3952  .83537  L
s
.38005  .83664  m
.38178  .84093  L
s
.36661  .84194  m
.36827  .84625  L
s
.35308  .84699  m
.35466  .85134  L
s
.33947  .85182  m
.34097  .85619  L
s
.32577  .8564  m
.3272  .8608  L
s
.312  .86074  m
.31335  .86516  L
s
.29815  .86484  m
.29942  .86929  L
s
.28423  .8687  m
.28543  .87317  L
s
.27025  .87232  m
.27136  .87681  L
s
.2562  .87569  m
.25724  .8802  L
s
.2421  .87882  m
.24306  .88334  L
s
.22795  .8817  m
.22883  .88624  L
s
.21374  .88433  m
.21455  .88888  L
s
.1995  .88671  m
.20022  .89128  L
s
.18521  .88885  m
.18586  .89343  L
s
.1709  .89073  m
.17146  .89532  L
s
.15654  .89237  m
.15703  .89697  L
s
.14217  .89375  m
.14257  .89836  L
s
.12777  .89489  m
.12809  .8995  L
s
.11335  .89577  m
.11359  .90039  L
s
.09892  .8964  m
.09908  .90102  L
s
.08448  .89678  m
.08457  .9014  L
s
.07004  .8969  m
.07004  .90153  L
s
P
P
p
p
.002  w
.88502  .21305  m
.89868  .21546  L
s
.84769  .35239  m
.86072  .35713  L
s
.78672  .48313  m
.79874  .49006  L
s
.70398  .60129  m
.71461  .61021  L
s
.60198  .70329  m
.6109  .71392  L
s
.48382  .78603  m
.49075  .79804  L
s
.35308  .84699  m
.35783  .86003  L
s
.21374  .88433  m
.21615  .89799  L
s
.07004  .8969  m
.07004  .91077  L
s
P
P
p
[(10)] .90779  .22631  -1 0 Mshowa
[(20)] .86941  .36954  -1 0 Mshowa
[(30)] .80674  .50393  -1 0 Mshowa
[(40)] .72169  .62539  -1 0 Mshowa
[(50)] .61684  .73025  -1 0 Mshowa
[(60)] .49538  .8153  -1 0 Mshowa
[(70)] .36099  .87796  -1 0 Mshowa
[(80)] .21776  .91634  -1 0 Mshowa
P
p
p
/Helvetica findfont 8 scalefont setfont
[(o)] .90779  .22631  -7 -2 Mshowa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .86941  .36954  -7 -2 Mshowa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .80674  .50393  -7 -2 Mshowa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .72169  .62539  -7 -2 Mshowa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .61684  .73025  -7 -2 Mshowa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .49538  .8153  -7 -2 Mshowa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .36099  .87796  -7 -2 Mshowa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .21776  .91634  -7 -2 Mshowa
P
P
p
p
/Helvetica findfont 8 scalefont setfont
[(o)] .19949  .05086  0 0 Mshowa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .38442  .05086  0 0 Mshowa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .56935  .05086  0 0 Mshowa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .75428  .05086  0 0 Mshowa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .9392  .05086  0 0 Mshowa
P
P
p
p
/Helvetica findfont 8 scalefont setfont
[(o)] .07004  .18031  2 0 Mshowa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .07004  .36523  2 0 Mshowa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .07004  .55016  2 0 Mshowa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .07004  .73509  2 0 Mshowa
P
p
/Helvetica findfont 8 scalefont setfont
[(o)] .07004  .92002  2 0 Mshowa
P
P
[( 2          2)(m = 1000. eV)] .76352  .90153  0 0 Mshowa
p
/Symbol findfont 14 scalefont setfont
[(n)] .92534  .09709  -1 -1 Mshowa
P
p
/Symbol findfont 14 scalefont setfont
[(n)] .08853  .94776  -1 -1 Mshowa
P
p
/Symbol findfont 14 scalefont setfont
[(n)] .02381  .02312  1 -1 Mshowa
P
p
/Courier findfont 8 scalefont setfont
[(e)] .97619  .09709  1 1 Mshowa
P
p
/Symbol findfont 8 scalefont setfont
[(m)] .14401  .94776  1 1 Mshowa
P
p
/Symbol findfont 8 scalefont setfont
[(t)] .02381  .02312  -1 1 Mshowa
P
P
0 0 m
1 0 L
1 .97087  L
0 .97087  L
closepath
clip
newpath
MathSubEnd
P
% End of sub-graphic
P
P
% End of Graphics
MathPictureEnd


end
showpage
